Using Channel State Information for Physical Tamper Attack Detection in OFDM Systems: A Deep Learning Approach

This letter proposes a deep learning approach to detect a change in the antenna orientation of transmitter or receiver as a physical tamper attack in OFDM systems using channel state information. We treat the physical tamper attack problem as a semi-supervised anomaly detection problem and utilize a deep convolutional autoencoder (DCAE) to tackle it. The past observations of the estimated channel state information (CSI) are used to train the DCAE. Then, a post-processing is deployed on the trained DCAE output to perform the physical tamper detection. Our experimental results show that the proposed approach, deployed in an office and a hall environment, is able to detect on average 99.6% of tamper events (TPR = 99.6%) while creating zero false alarms (FPR = 0%).

==> Dehmollaian_WCL1_fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dehmollaian_WCL1_fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.0301641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91890944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.01903068,0.65111703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoding\end{tabular}}}}%
    \put(0.01914601,0.36631988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.07478124,0.52456379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Latent\\Space\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.36945083,0.85592271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}|$\mathbf{\hat{H}}$|\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.36807511,0.03265122){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\mathbf{\hat{H}|_{rec}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.74264173,0.03921393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.68101295,0.05862068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Dehmollaian_WCL1_fig1.pdf}}%
    \put(0.81110658,0.06709943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{e}$}\end{tabular}}}}%
    \put(0.72113793,0.10361823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.0450068,0.07843089){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}DCAE\end{tabular}}}}%
    \put(0.14795461,0.77774951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44367508\unitlength}\centering Conv1D($F_1$, $L_1$)\end{minipage}}}%
    \put(0.14795461,0.73718977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44367508\unitlength}\centering Maxpooling($M_1$)\end{minipage}}}%
    \put(0.17718672,0.60768924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38206737\unitlength}\centering Conv1D($F_n$, $L_n$)\end{minipage}}}%
    \put(0.17718636,0.56733764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38212905\unitlength}\centering Maxpooling($M_N$)\end{minipage}}}%
    \put(0.17718636,0.48635156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3820692\unitlength}\centering Conv1D($F_n$, $L_n$)\end{minipage}}}%
    \put(0.17718636,0.44576564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3820692\unitlength}\centering Upsampling($M_N$)\end{minipage}}}%
    \put(0.14806467,0.32664165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44367499\unitlength}\centering Conv1D($F_1$, $L_1$)\end{minipage}}}%
    \put(0.14795617,0.28610445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44367499\unitlength}\centering Maxpooling($M_1$)\end{minipage}}}%
    \put(0.14795617,0.20416281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44367499\unitlength}\centering Flatten Layer\end{minipage}}}%
    \put(0.14795617,0.16075847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44367499\unitlength}\centering Dense\end{minipage}}}%
    \put(0.34070212,0.68075159){\color[rgb]{0,0,0}\rotatebox{-89.78141}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.34070726,0.39404482){\color[rgb]{0,0,0}\rotatebox{-89.78141}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Dehmollaian_WCL1_fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dehmollaian_WCL1_fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.24957207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46438991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.70751121,0.18819872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.74311334,0.23688512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.83080673,0.19473126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{e}$\end{tabular}}}}%
    \put(0.76758296,0.16681772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0.05415504,0.23094619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Trained\\DCAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.04518604,0.02710045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Database\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.44076754,0.40801557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}|$\mathbf{\hat{H}}$|\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.43313352,0.16803282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\mathbf{\hat{H}|_{rec}}$\end{tabular}}}}%
    \put(0.34477176,0.04373025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}pdf\\Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.87377602,0.28769364){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}MSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.66170423,0.02995817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0.52446186,0.04698138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\mathbf{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.4408119,0.30147049){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.40000001}\smash{\begin{tabular}[t]{c}DCAE\\(Fig.~\ref{DCAE})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.12708512,0.42186097){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Training\\data\end{tabular}}}}%
    \put(0.24964704,0.25394411){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Dehmollaian_WCL1_fig2.pdf}}%
    \put(0.45204861,0.10015796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}After training\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Dehmollaian_WCL1_fig3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dehmollaian_WCL1_fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.9147556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68824408)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.08373324,0.6441927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}New\\Measuremnt\end{tabular}}}}%
    \put(0.77435816,0.38299088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.81985393,0.42920004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.81407148,0.20535238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{e}$\end{tabular}}}}%
    \put(0.83707879,0.36460454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.07712006,0.49105888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Database\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.34913892,0.2411187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}pdf\\Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.34909739,0.10734972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Similarity\\evaluation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.66297083,0.1078959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Tamper\\Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.4633224,0.62495954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}|$\mathbf{\hat{H}}$|\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.46436553,0.35071357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\mathbf{\hat{H}|_{rec}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.6169595,0.22171527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0.51109016,0.25693623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.70000005}\smash{\begin{tabular}[t]{c}$\mathbf{a}$\end{tabular}}}}%
    \put(0.46731318,0.50787939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.40000001}\smash{\begin{tabular}[t]{c}DCAE\\(Fig.~\ref{DCAE})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Dehmollaian_WCL1_fig3.pdf}}%
    \put(0.31011469,0.01050432){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Robust Anomaly\\Measurement\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Dehmollaian_WCL1_fig4a2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dehmollaian_WCL1_fig4a2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.88737209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97689006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dehmollaian_WCL1_fig4a2.pdf}}%
    \put(0.06250276,0.29374802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX1\end{tabular}}}}%
    \put(0.92344424,0.57741826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dehmollaian_WCL1_fig4a2.pdf}}%
    \put(0.90201781,0.91430836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Window\end{tabular}}}}%
    \put(0.92019699,0.29984672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shelves\end{tabular}}}}%
    \put(0.1407587,0.76937399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Desk\end{tabular}}}}%
    \put(0.63029444,0.62199864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chair 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dehmollaian_WCL1_fig4a2.pdf}}%
    \put(0.8534622,0.50661652){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r1\end{tabular}}}}%
    \put(0.81111614,0.56250499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r2\end{tabular}}}}%
    \put(0.78908172,0.61812447){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r3\end{tabular}}}}%
    \put(0.77428965,0.67035256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r4\end{tabular}}}}%
    \put(0.86341651,0.77424098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r5\end{tabular}}}}%
    \put(0.9266195,0.78267078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r6\end{tabular}}}}%
    \put(0.99475328,0.7701795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r7\end{tabular}}}}%
    \put(0.77744569,0.73931743){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Default\end{tabular}}}}%
    \put(0.63029597,0.19960145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chair 2\end{tabular}}}}%
    \put(0.26903041,0.19960086){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chair 3\end{tabular}}}}%
    \put(0.2690302,0.62199853){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chair 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dehmollaian_WCL1_fig4a2.pdf}}%
    \put(0.06491897,0.96794093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Perspective\\of View\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dehmollaian_WCL1_fig4a2.pdf}}%
    \put(0.06047766,0.62432237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Dehmollaian_WCL1_fig4b2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dehmollaian_WCL1_fig4b2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.19871677bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7312116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dehmollaian_WCL1_fig4b2.pdf}}%
    \put(0.18673289,0.36322618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX1\end{tabular}}}}%
    \put(0.49717873,0.6223434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Elevator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dehmollaian_WCL1_fig4b2.pdf}}%
    \put(0.63858019,0.1970193){\color[rgb]{0,0,0}\rotatebox{-1.1796677}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dehmollaian_WCL1_fig4b2.pdf}}%
    \put(0.50499848,0.24014629){\color[rgb]{0,0,0}\rotatebox{-2.8049501}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r1\end{tabular}}}}}%
    \put(0.50533894,0.31056921){\color[rgb]{0,0,0}\rotatebox{-0.4317625}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r2\end{tabular}}}}}%
    \put(0.53601444,0.35386205){\color[rgb]{0,0,0}\rotatebox{-1.3776181}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r3\end{tabular}}}}}%
    \put(0.61254698,0.37720486){\color[rgb]{0,0,0}\rotatebox{1.3728104}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r4\end{tabular}}}}}%
    \put(0.74615181,0.30933336){\color[rgb]{0,0,0}\rotatebox{0.18130969}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r5\end{tabular}}}}}%
    \put(0.77663876,0.252363){\color[rgb]{0,0,0}\rotatebox{-0.4007329}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r6\end{tabular}}}}}%
    \put(0.77553081,0.19486581){\color[rgb]{0,0,0}\rotatebox{-6.7791258}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r7\end{tabular}}}}}%
    \put(0.7227111,0.3864081){\color[rgb]{0,0,0}\rotatebox{-0.55082225}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Default\end{tabular}}}}}%
    \put(0.42057453,0.23835844){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Desk\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dehmollaian_WCL1_fig4b2.pdf}}%
    \put(0.30605385,0.30496456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chair\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dehmollaian_WCL1_fig4b2.pdf}}%
    \put(0.85532255,0.00597134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}Perspective\\of View\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Dehmollaian_WCL1_fig4b2.pdf}}%
    \put(0.83159875,0.44152062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Dehmollaian_WCL1_fig4b2.pdf}}%
  \end{picture}%
\endgroup%


==> Dehmollaian_WCL1_fig5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.200000in}{5.140000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.200000in}{5.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.140000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{5.078320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.918400in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766707in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766707in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.766707in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615015in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615015in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.615015in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463322in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463322in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.463322in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311629in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311629in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.311629in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.674396in,y=0.214285in,,top]{\fontsize{14.000000}{16.800000}\selectfont Subcarrier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{1.004986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{1.004986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=0.935541in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -70.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{1.534111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{1.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=1.464667in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -67.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{2.063237in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{2.063237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{2.063237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=1.993792in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -65.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{2.592362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{2.592362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=2.522918in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -62.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.121487in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{3.121487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.121487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=3.052043in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -60.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.650613in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{3.650613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.650613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=3.581168in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -57.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{4.179738in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{4.179738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=4.110294in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -55.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{4.708863in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.708863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{4.708863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317478in,y=4.639419in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -52.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.261923in,y=2.811580in,,bottom,rotate=90.000000]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle |\mathbf{\hat{H}}|\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{2.164482in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{2.165803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935366in}{2.155433in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{2.156739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952332in}{2.152945in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{2.154218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969298in}{2.194091in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{2.195419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986265in}{2.161812in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{2.163100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003231in}{2.168908in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{2.170175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020197in}{2.215093in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{2.216352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037163in}{2.193683in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{2.194931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054129in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{2.215421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071095in}{2.267885in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{2.269118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088061in}{2.257603in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{2.258771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105028in}{2.285530in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{2.286688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121994in}{2.316589in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{2.317787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138960in}{2.345652in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{2.346800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155926in}{2.380137in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{2.381316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172892in}{2.416283in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{2.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189858in}{2.480647in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{2.481806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206824in}{2.487877in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{2.489031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223791in}{2.551966in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{2.553060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240757in}{2.565664in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{2.566761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257723in}{2.626192in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{2.627271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274689in}{2.668219in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{2.669362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291655in}{2.678565in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{2.679690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308621in}{2.722269in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{2.723356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325587in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{2.758416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342554in}{2.800924in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{2.802018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359520in}{2.855954in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{2.857051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376486in}{2.894659in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{2.895731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393452in}{2.919477in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{2.920530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410418in}{2.976919in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{2.978007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427384in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{2.991775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444351in}{3.029683in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{3.030786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461317in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{3.085721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478283in}{3.110512in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{3.111560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495249in}{3.163501in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{3.164567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512215in}{3.192831in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{3.193855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529181in}{3.235482in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{3.236547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546147in}{3.263363in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{3.264400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563114in}{3.291115in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{3.292138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580080in}{3.332241in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{3.333245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597046in}{3.359651in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{3.360673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614012in}{3.405343in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{3.406378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630978in}{3.427278in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{3.428352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647944in}{3.463063in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{3.464102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664910in}{3.504826in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{3.505876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681877in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{3.528746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698843in}{3.548815in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{3.549826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715809in}{3.590525in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{3.591539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732775in}{3.621868in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{3.622878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749741in}{3.652585in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{3.653722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766707in}{3.682894in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{3.683893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783673in}{3.713874in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{3.714909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800640in}{3.750645in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{3.751703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817606in}{3.761992in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{3.763126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834572in}{3.791096in}}%
\pgfpathlineto{\pgfqpoint{1.834572in}{3.792087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851538in}{3.819889in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{3.820991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868504in}{3.857134in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{3.858151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885470in}{3.885334in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{3.886444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902436in}{3.915057in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{3.916078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919403in}{3.931355in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{3.932431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{3.966721in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{3.967748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953335in}{3.978096in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{3.979125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970301in}{4.012385in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.013453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987267in}{4.027086in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.028189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004233in}{4.061616in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.062686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021199in}{4.083467in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.084692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038166in}{4.095735in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.097090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055132in}{4.117786in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{4.118854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072098in}{4.139393in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{4.140393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089064in}{4.160616in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.161744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106030in}{4.178263in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.179269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122996in}{4.207258in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.208297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139962in}{4.224795in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.225894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156929in}{4.243404in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.244500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173895in}{4.259931in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.260889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190861in}{4.265798in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.266998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207827in}{4.281677in}}%
\pgfpathlineto{\pgfqpoint{2.207827in}{4.282675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224793in}{4.297531in}}%
\pgfpathlineto{\pgfqpoint{2.224793in}{4.298551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241759in}{4.312178in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.313400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258726in}{4.333539in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.334535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275692in}{4.341397in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.342404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292658in}{4.361086in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.362163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309624in}{4.369774in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.370828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326590in}{4.380848in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.381908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343556in}{4.395341in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.396378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360522in}{4.406455in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.407697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377489in}{4.401510in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.402699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394455in}{4.416350in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.417387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411421in}{4.419039in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.420076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428387in}{4.427456in}}%
\pgfpathlineto{\pgfqpoint{2.428387in}{4.428489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445353in}{4.434787in}}%
\pgfpathlineto{\pgfqpoint{2.445353in}{4.436148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462319in}{4.445614in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.446588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479285in}{4.456382in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.457699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496252in}{4.462541in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.463574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513218in}{4.461511in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.462551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530184in}{4.460798in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.461916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547150in}{4.474689in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.475854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564116in}{4.473367in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.474616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581082in}{4.477361in}}%
\pgfpathlineto{\pgfqpoint{2.581082in}{4.478369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598048in}{4.480945in}}%
\pgfpathlineto{\pgfqpoint{2.598048in}{4.482018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615015in}{4.486031in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.487175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631981in}{4.487702in}}%
\pgfpathlineto{\pgfqpoint{2.631981in}{4.488736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648947in}{4.486447in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{4.487486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665913in}{4.487905in}}%
\pgfpathlineto{\pgfqpoint{2.665913in}{4.489112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682879in}{4.490327in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.493164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699845in}{4.479809in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.480838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{4.481777in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.482798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733778in}{4.488137in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.489164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750744in}{4.477948in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.479143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767710in}{4.477320in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.478482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784676in}{4.481295in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.482381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{4.478619in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.479714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818608in}{4.475936in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.476955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835574in}{4.464107in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.465099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852541in}{4.461174in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.462198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869507in}{4.464659in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.465743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886473in}{4.460386in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.461516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903439in}{4.456943in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.458000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920405in}{4.450742in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.451784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937371in}{4.448720in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.449773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954337in}{4.444232in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.445521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971304in}{4.435194in}}%
\pgfpathlineto{\pgfqpoint{2.971304in}{4.436155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988270in}{4.421681in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.422883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005236in}{4.425350in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.426350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022202in}{4.420897in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{4.421873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039168in}{4.416538in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.417678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056134in}{4.402146in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{4.403233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073101in}{4.397966in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{4.399060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090067in}{4.402998in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{4.404172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107033in}{4.393659in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{4.394872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123999in}{4.390899in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.391969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140965in}{4.389757in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{4.390855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157931in}{4.387706in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{4.388766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174897in}{4.389797in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.390854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191864in}{4.380209in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{4.381266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208830in}{4.385526in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{4.386583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225796in}{4.385487in}}%
\pgfpathlineto{\pgfqpoint{3.225796in}{4.386484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242762in}{4.385619in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{4.386806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259728in}{4.377202in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{4.378272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276694in}{4.377417in}}%
\pgfpathlineto{\pgfqpoint{3.276694in}{4.378531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293660in}{4.379629in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{4.380806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310627in}{4.377899in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{4.379095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327593in}{4.379811in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{4.380852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344559in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{4.391560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361525in}{4.392524in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{4.393692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378491in}{4.388724in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{4.389760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395457in}{4.398861in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{4.400235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412423in}{4.384932in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{4.386259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429390in}{4.394476in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{4.395509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446356in}{4.402404in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{4.403455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463322in}{4.395689in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{4.396835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480288in}{4.401553in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{4.402577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497254in}{4.410626in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{4.411639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514220in}{4.426354in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{4.427426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531186in}{4.416507in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{4.417562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548153in}{4.426621in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{4.427754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565119in}{4.439360in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.440576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582085in}{4.447450in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{4.448612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599051in}{4.444465in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{4.445546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616017in}{4.450197in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{4.451149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632983in}{4.470406in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{4.471494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649949in}{4.467237in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.468269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666916in}{4.487041in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.488103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683882in}{4.483211in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.484335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700848in}{4.504383in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.505434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717814in}{4.501053in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.502185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734780in}{4.522599in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.523734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751746in}{4.520231in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.521307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768712in}{4.541853in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.543029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785679in}{4.552578in}}%
\pgfpathlineto{\pgfqpoint{3.785679in}{4.553647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802645in}{4.563326in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.564673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819611in}{4.570564in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.571552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836577in}{4.567378in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.568529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853543in}{4.581292in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.582243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870509in}{4.604293in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.605600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887476in}{4.597037in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.598418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904442in}{4.619867in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.620929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921408in}{4.617090in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.618353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938374in}{4.627255in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.628368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955340in}{4.648749in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.649906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972306in}{4.646797in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.647945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989272in}{4.657494in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.658668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006239in}{4.673550in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.674701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023205in}{4.677046in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.678190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040171in}{4.687018in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.688563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057137in}{4.714692in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.715935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074103in}{4.705983in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.707163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091069in}{4.725499in}}%
\pgfpathlineto{\pgfqpoint{4.091069in}{4.726580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108035in}{4.744488in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.745729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125002in}{4.745094in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.746126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141968in}{4.743365in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.744584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158934in}{4.763633in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.764751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175900in}{4.773166in}}%
\pgfpathlineto{\pgfqpoint{4.175900in}{4.774223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192866in}{4.781826in}}%
\pgfpathlineto{\pgfqpoint{4.192866in}{4.783041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209832in}{4.790889in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.792688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226798in}{4.789481in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.791102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243765in}{4.812159in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.813426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260731in}{4.803664in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.804932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277697in}{4.811095in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.812426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294663in}{4.828413in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.829679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311629in}{4.839206in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328595in}{4.825620in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.826798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345561in}{4.834299in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.835553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362528in}{4.856045in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.857405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379494in}{4.861762in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{4.862959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396460in}{4.866564in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.867998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413426in}{4.871054in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.872253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430392in}{4.854371in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.855795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.359762in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{3.361116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935366in}{3.373196in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{3.374471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952332in}{3.389826in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.391100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969298in}{3.429053in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.430398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986265in}{3.426094in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.427478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003231in}{3.442293in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.443612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020197in}{3.478042in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.479336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037163in}{3.475312in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.476617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054129in}{3.491668in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.492994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071095in}{3.528472in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.529756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088061in}{3.527566in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.528739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105028in}{3.543996in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.545160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121994in}{3.558461in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{3.559714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138960in}{3.578105in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.579266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155926in}{3.591343in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{3.592592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172892in}{3.611378in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{3.612517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189858in}{3.642904in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{3.644114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206824in}{3.640289in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.641486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223791in}{3.669054in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{3.670138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240757in}{3.675374in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.676462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257723in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{3.699274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274689in}{3.718060in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{3.719245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291655in}{3.712924in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{3.714106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308621in}{3.733767in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{3.734867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325587in}{3.739954in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{3.741114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342554in}{3.760571in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{3.761742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359520in}{3.775669in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{3.776874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376486in}{3.788820in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{3.789918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393452in}{3.799664in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{3.800742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410418in}{3.820509in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{3.821617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427384in}{3.814391in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{3.815534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444351in}{3.827315in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{3.828502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461317in}{3.846779in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{3.847852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478283in}{3.857116in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{3.858193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495249in}{3.875905in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{3.877045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512215in}{3.876362in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{3.877442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529181in}{3.895764in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{3.896863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546147in}{3.895290in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{3.896408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563114in}{3.906958in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{3.908029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580080in}{3.912187in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{3.913255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597046in}{3.924299in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{3.925416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614012in}{3.938196in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{3.939267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630978in}{3.941932in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{3.943083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647944in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{3.945135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664910in}{3.962767in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{3.963830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681877in}{3.960052in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{3.961117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698843in}{3.963404in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{3.964434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715809in}{3.981808in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{3.982883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732775in}{3.982915in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{3.983998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749741in}{3.997626in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{3.998869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766707in}{4.005093in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{4.006145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783673in}{4.013404in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.014498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800640in}{4.022676in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.023746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817606in}{4.017643in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.018801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834572in}{4.026293in}}%
\pgfpathlineto{\pgfqpoint{1.834572in}{4.027277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851538in}{4.033910in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.035024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868504in}{4.051712in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.052775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885470in}{4.060283in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{4.061454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902436in}{4.067204in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.068207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919403in}{4.065483in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.066583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{4.083127in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.084140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953335in}{4.083794in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.084821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970301in}{4.100167in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.101263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987267in}{4.100319in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.101393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004233in}{4.114902in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.115970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021199in}{4.125803in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.127045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038166in}{4.121578in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.122984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055132in}{4.130261in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{4.131330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072098in}{4.139184in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{4.140201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089064in}{4.147321in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.148471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106030in}{4.158302in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.159310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122996in}{4.175052in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.176080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139962in}{4.177829in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.178915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156929in}{4.190210in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.191313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173895in}{4.193930in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.194871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190861in}{4.192120in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.193320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207827in}{4.199075in}}%
\pgfpathlineto{\pgfqpoint{2.207827in}{4.200069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224793in}{4.205695in}}%
\pgfpathlineto{\pgfqpoint{2.224793in}{4.206700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241759in}{4.213251in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.214458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258726in}{4.224886in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.225885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275692in}{4.229399in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.230374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292658in}{4.241141in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.242187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309624in}{4.239015in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.240047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326590in}{4.243077in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.244119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343556in}{4.253411in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.254415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360522in}{4.258041in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.259254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377489in}{4.246824in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.247957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394455in}{4.257594in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.258608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411421in}{4.252744in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.253743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428387in}{4.254291in}}%
\pgfpathlineto{\pgfqpoint{2.428387in}{4.255285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445353in}{4.255022in}}%
\pgfpathlineto{\pgfqpoint{2.445353in}{4.256302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462319in}{4.258194in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.259168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479285in}{4.264736in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.265969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496252in}{4.264851in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.265828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513218in}{4.256319in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.257334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530184in}{4.251166in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.252223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547150in}{4.259047in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.260138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564116in}{4.254093in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.255283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581082in}{4.251408in}}%
\pgfpathlineto{\pgfqpoint{2.581082in}{4.252387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598048in}{4.248250in}}%
\pgfpathlineto{\pgfqpoint{2.598048in}{4.249303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615015in}{4.244773in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.245839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631981in}{4.239742in}}%
\pgfpathlineto{\pgfqpoint{2.631981in}{4.240707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648947in}{4.234050in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{4.235056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665913in}{4.229313in}}%
\pgfpathlineto{\pgfqpoint{2.665913in}{4.230451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682879in}{4.222764in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.225458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699845in}{4.207448in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.208430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{4.199250in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.200266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733778in}{4.202203in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.203207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750744in}{4.181486in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.182626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767710in}{4.173797in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.174907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784676in}{4.173399in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.174458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{4.159852in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.160879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818608in}{4.148616in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.149582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835574in}{4.128184in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.129170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852541in}{4.119086in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.120057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869507in}{4.111275in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.112293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886473in}{4.100797in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.101881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903439in}{4.088205in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.089230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920405in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.071370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937371in}{4.061279in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.062296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954337in}{4.046957in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.048150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971304in}{4.025184in}}%
\pgfpathlineto{\pgfqpoint{2.971304in}{4.026134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988270in}{4.001940in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.003047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005236in}{3.995389in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{3.996364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022202in}{3.979817in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{3.980757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039168in}{3.966426in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{3.967514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056134in}{3.941610in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{3.942660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073101in}{3.927927in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{3.928982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090067in}{3.922362in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{3.923471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107033in}{3.906495in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{3.907625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123999in}{3.894901in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{3.895932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140965in}{3.881954in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{3.883003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157931in}{3.871791in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{3.872824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174897in}{3.868835in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{3.869879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191864in}{3.852775in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{3.853821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208830in}{3.851058in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{3.852084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225796in}{3.843870in}}%
\pgfpathlineto{\pgfqpoint{3.225796in}{3.844879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242762in}{3.838423in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{3.839520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259728in}{3.822960in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{3.824023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276694in}{3.822384in}}%
\pgfpathlineto{\pgfqpoint{3.276694in}{3.823479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293660in}{3.821269in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{3.822375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310627in}{3.813589in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{3.814712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327593in}{3.814986in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{3.816022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344559in}{3.827360in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{3.828378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361525in}{3.828856in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{3.829959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378491in}{3.825374in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{3.826423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395457in}{3.836651in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{3.837899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412423in}{3.823228in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{3.824442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429390in}{3.834657in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{3.835712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446356in}{3.848726in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{3.849806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463322in}{3.843466in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{3.844557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480288in}{3.853917in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{3.854943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497254in}{3.868021in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{3.869065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514220in}{3.891862in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{3.892911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531186in}{3.886072in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{3.887142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548153in}{3.902727in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{3.903860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565119in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{3.926077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582085in}{3.939677in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{3.940812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599051in}{3.943541in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{3.944620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616017in}{3.956288in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{3.957292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632983in}{3.986794in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{3.987895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649949in}{3.991345in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{3.992407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666916in}{4.021166in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.022233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683882in}{4.024633in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.025749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700848in}{4.056861in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.057905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717814in}{4.060811in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.061927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734780in}{4.092198in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.093301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751746in}{4.096880in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.097973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768712in}{4.127789in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.128964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785679in}{4.146915in}}%
\pgfpathlineto{\pgfqpoint{3.785679in}{4.148002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802645in}{4.165792in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.167064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819611in}{4.181832in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.182868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836577in}{4.184295in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.185443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853543in}{4.205741in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.206734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870509in}{4.236640in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.237918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887476in}{4.234593in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.235914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904442in}{4.265217in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.266284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921408in}{4.267663in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.268893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938374in}{4.283978in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.285123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955340in}{4.311942in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.313076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972306in}{4.314179in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.315343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989272in}{4.329840in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.331043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006239in}{4.351117in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.352273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023205in}{4.359224in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.360402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040171in}{4.373574in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.375050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057137in}{4.406305in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.407549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074103in}{4.400136in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.401340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091069in}{4.423571in}}%
\pgfpathlineto{\pgfqpoint{4.091069in}{4.424683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108035in}{4.446859in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.448091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125002in}{4.449460in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.450535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141968in}{4.450234in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.451481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158934in}{4.473859in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.474993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175900in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{4.175900in}{4.486974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192866in}{4.497187in}}%
\pgfpathlineto{\pgfqpoint{4.192866in}{4.498408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209832in}{4.507793in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.509493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226798in}{4.509534in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.511075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243765in}{4.533335in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.534596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260731in}{4.526422in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.527685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277697in}{4.535607in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.536945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294663in}{4.554150in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311629in}{4.565807in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.567019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328595in}{4.553331in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.554527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345561in}{4.562012in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.563295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362528in}{4.584789in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.586122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379494in}{4.590967in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{4.592181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396460in}{4.596800in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.598207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413426in}{4.600841in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.602065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430392in}{4.584195in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.585607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.297315in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{3.319984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240757in}{3.687478in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.709469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563114in}{4.088673in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{4.110169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885470in}{4.415692in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{4.437106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207827in}{4.648575in}}%
\pgfpathlineto{\pgfqpoint{2.207827in}{4.670179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530184in}{4.739711in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.761152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852541in}{4.653778in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.675053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174897in}{4.418689in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.439394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497254in}{4.224769in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{4.243068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819611in}{4.228326in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.243130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141968in}{4.330010in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.343021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.733275in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{3.757055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206824in}{3.846481in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.869931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495249in}{3.993736in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{4.017559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783673in}{4.124232in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.148943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072098in}{4.263313in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{4.289036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360522in}{4.371499in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.398265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648947in}{4.325735in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{4.353062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937371in}{4.119429in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.146804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225796in}{3.871504in}}%
\pgfpathlineto{\pgfqpoint{3.225796in}{3.897354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514220in}{3.960710in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{3.985708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802645in}{4.286112in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.311711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091069in}{4.564239in}}%
\pgfpathlineto{\pgfqpoint{4.091069in}{4.590176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379494in}{4.738673in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{4.764532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.298679in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{3.328483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138960in}{3.622722in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.652798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359520in}{3.927287in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{3.957780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580080in}{4.164200in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{4.195411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800640in}{4.357002in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.389425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021199in}{4.506562in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.540514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241759in}{4.602036in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.637756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462319in}{4.644918in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.682536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682879in}{4.619815in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.658631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903439in}{4.524725in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.563888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123999in}{4.372890in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.411561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344559in}{4.247330in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{4.284878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565119in}{4.172343in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.207852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785679in}{4.164501in}}%
\pgfpathlineto{\pgfqpoint{3.785679in}{4.197296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006239in}{4.190369in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.220314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226798in}{4.237297in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.264907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.855677in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{3.878433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410418in}{4.171009in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{4.194146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902436in}{4.364743in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.385832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394455in}{4.473468in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.494663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886473in}{4.280942in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.306234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378491in}{3.835687in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{3.864733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870509in}{3.792059in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{3.819288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362528in}{4.009239in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.034433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.628934in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{3.655309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308621in}{3.978690in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{4.007619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698843in}{4.208535in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{4.238080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089064in}{4.362114in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.390818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479285in}{4.483686in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.509838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869507in}{4.472257in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.496361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259728in}{4.374883in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{4.398474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649949in}{4.428537in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.451517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040171in}{4.618051in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.640518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430392in}{4.786483in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.809659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.297315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240757in}{3.687478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563114in}{4.088673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885470in}{4.415692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207827in}{4.648575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530184in}{4.739711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852541in}{4.653778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174897in}{4.418689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497254in}{4.224769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819611in}{4.228326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141968in}{4.330010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.319984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240757in}{3.709469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563114in}{4.110169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885470in}{4.437106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207827in}{4.670179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530184in}{4.761152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852541in}{4.675053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174897in}{4.439394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497254in}{4.243068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819611in}{4.243130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141968in}{4.343021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.733275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206824in}{3.846481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495249in}{3.993736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783673in}{4.124232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072098in}{4.263313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360522in}{4.371499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648947in}{4.325735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937371in}{4.119429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225796in}{3.871504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514220in}{3.960710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802645in}{4.286112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091069in}{4.564239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379494in}{4.738673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.757055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206824in}{3.869931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495249in}{4.017559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783673in}{4.148943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072098in}{4.289036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360522in}{4.398265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648947in}{4.353062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937371in}{4.146804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225796in}{3.897354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514220in}{3.985708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802645in}{4.311711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091069in}{4.590176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379494in}{4.764532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.298679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138960in}{3.622722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359520in}{3.927287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580080in}{4.164200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800640in}{4.357002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021199in}{4.506562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241759in}{4.602036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462319in}{4.644918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682879in}{4.619815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903439in}{4.524725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123999in}{4.372890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344559in}{4.247330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565119in}{4.172343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785679in}{4.164501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006239in}{4.190369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226798in}{4.237297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.328483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138960in}{3.652798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359520in}{3.957780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580080in}{4.195411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800640in}{4.389425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021199in}{4.540514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241759in}{4.637756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462319in}{4.682536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682879in}{4.658631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903439in}{4.563888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123999in}{4.411561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344559in}{4.284878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565119in}{4.207852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785679in}{4.197296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006239in}{4.220314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226798in}{4.264907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.855677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410418in}{4.171009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902436in}{4.364743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394455in}{4.473468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886473in}{4.280942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378491in}{3.835687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870509in}{3.792059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362528in}{4.009239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.878433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410418in}{4.194146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902436in}{4.385832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394455in}{4.494663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886473in}{4.306234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378491in}{3.864733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870509in}{3.819288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362528in}{4.034433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.628934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308621in}{3.978690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698843in}{4.208535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089064in}{4.362114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479285in}{4.483686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869507in}{4.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259728in}{4.374883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649949in}{4.428537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040171in}{4.618051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430392in}{4.786483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918400in}{3.655309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308621in}{4.007619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698843in}{4.238080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089064in}{4.390818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479285in}{4.509838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869507in}{4.496361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259728in}{4.398474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649949in}{4.451517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040171in}{4.640518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430392in}{4.809659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{2.165143in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{2.156086in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{2.153582in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{2.194755in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{2.169541in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{2.215723in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{2.194307in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{2.268501in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{2.258187in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{2.286109in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{2.380727in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{2.481227in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{2.488454in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{2.552513in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{2.566213in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{2.626732in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{2.668790in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{2.679128in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{2.722812in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{2.757858in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{2.801471in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{2.856503in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{2.895195in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{2.920004in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{2.977463in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{2.991231in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{3.030234in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{3.085203in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{3.111036in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{3.164034in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{3.193343in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{3.236015in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{3.291627in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{3.332743in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{3.360162in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{3.405860in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{3.427815in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{3.463582in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{3.505351in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{3.549320in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{3.591032in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{3.714392in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{3.751174in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{3.762559in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{3.820440in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{3.857642in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{3.915567in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{3.931893in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{3.967234in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{3.978611in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.012919in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.027637in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.062151in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.084080in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.096412in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.161180in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.178766in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.207777in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.260410in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.266398in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.312789in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.334037in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.341900in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.361624in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.370301in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.381378in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.395859in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.407076in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.402105in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.416868in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.419558in}}%
\pgfpathlineto{\pgfqpoint{2.445353in}{4.435468in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.457040in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.461357in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.475271in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.473991in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.486603in}}%
\pgfpathlineto{\pgfqpoint{2.631981in}{4.488219in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{4.486967in}}%
\pgfpathlineto{\pgfqpoint{2.665913in}{4.488508in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.491745in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.480324in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.482288in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.488650in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.478545in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.477901in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.481838in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.476445in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.464603in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.465201in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.457472in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.451263in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.449247in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.444877in}}%
\pgfpathlineto{\pgfqpoint{2.971304in}{4.435674in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.422282in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.425850in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.417108in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{4.402690in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{4.398513in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{4.403585in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{4.394266in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.391434in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{4.388236in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.390326in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{4.380738in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{4.386054in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{4.386213in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{4.377737in}}%
\pgfpathlineto{\pgfqpoint{3.276694in}{4.377974in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{4.380217in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{4.378497in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{4.380332in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{4.391048in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{4.393108in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{4.389242in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{4.399548in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{4.385596in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{4.394992in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{4.402930in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{4.396262in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{4.402065in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{4.411132in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{4.426890in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{4.417035in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{4.427187in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.439968in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{4.448031in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{4.445005in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{4.450673in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{4.470950in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.467753in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.487572in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.504909in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.501619in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.523166in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.520769in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.542441in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.564000in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.571058in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.567953in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.581767in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.604946in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.597727in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.620398in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.627812in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.649328in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.647371in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.658081in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.674126in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.677618in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.687791in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.715314in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.706573in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.745108in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.745610in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.743975in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.764192in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.791788in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.790291in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.812793in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.804298in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.811760in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.829046in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.839803in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.826209in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.834926in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.856725in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.867281in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.871653in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.855083in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.855083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.360439in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{3.373833in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.390463in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.429726in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.426786in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.442953in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.478689in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.475964in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.492331in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.529114in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.528152in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.544578in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{3.559088in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.578686in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{3.591968in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{3.611948in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{3.643509in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.640888in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{3.669596in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.675918in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{3.698718in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{3.718652in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{3.713515in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{3.734317in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{3.740534in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{3.761157in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{3.776272in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{3.789369in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{3.800203in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{3.821063in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{3.814963in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{3.827909in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{3.847316in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{3.857654in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{3.876475in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{3.876902in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{3.896313in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{3.895849in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{3.912721in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{3.924857in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{3.938732in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{3.942508in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{3.944578in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{3.963298in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{3.960584in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{3.963919in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{3.982345in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{3.983457in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{3.998247in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.013951in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.023211in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.018222in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.034467in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.052244in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{4.060868in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.067705in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.066033in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.083633in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.084307in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.100715in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.100856in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.115436in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.126424in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.122281in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.147896in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.158806in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.175566in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.178372in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.190761in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.194400in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.192720in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.213854in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.225386in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.229887in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.241664in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.239531in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.243598in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.253913in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.258648in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.247390in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.258101in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.253243in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.258681in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.265353in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.265340in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.256827in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.251695in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.259592in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.254688in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.245306in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.224111in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.207939in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.199758in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.202705in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.182056in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.174352in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.173928in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.160365in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.149099in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.128677in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.119572in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.111784in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.101339in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.088717in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.070875in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.061788in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.047554in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.002494in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{3.995876in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{3.980287in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{3.966970in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{3.942135in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{3.928455in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{3.907060in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{3.872307in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{3.869357in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{3.853298in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{3.851571in}}%
\pgfpathlineto{\pgfqpoint{3.225796in}{3.844375in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{3.838971in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{3.823492in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{3.821822in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{3.814150in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{3.815504in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{3.827869in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{3.829408in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{3.825899in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{3.837275in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{3.823835in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{3.835185in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{3.849266in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{3.844012in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{3.854430in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{3.868543in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{3.892387in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{3.886607in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{3.903293in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{3.925496in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{3.940244in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{3.944080in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{3.956790in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{3.987345in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{3.991876in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.021700in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.025191in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.057383in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.061369in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.092750in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.097426in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.128377in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.166428in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.182350in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.184869in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.206238in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.237279in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.235253in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.265751in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.268278in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.284551in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.312509in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.314761in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.330442in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.351695in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.359813in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.374312in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.406927in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.400738in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.447475in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.449998in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.450858in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.474426in}}%
\pgfpathlineto{\pgfqpoint{4.192866in}{4.497798in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.508643in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.510305in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.533965in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.527053in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.536276in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.554786in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.566413in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.553929in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.562653in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.585455in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.597503in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.601453in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.584901in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.584901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.308650in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{3.322177in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.338864in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.378846in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.377889in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.395190in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.433496in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.433736in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.453746in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.493225in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.496778in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{3.538418in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.562373in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{3.581721in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{3.607767in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{3.645918in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.650128in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{3.685903in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.698474in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{3.729693in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{3.756388in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{3.760134in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{3.788044in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{3.803661in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{3.858178in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{3.879304in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{3.897162in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{3.927594in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{3.931902in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{3.953611in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{3.982839in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{4.001228in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{4.030227in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{4.041827in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{4.068777in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{4.079305in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{4.099421in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{4.116986in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{4.136757in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{4.160170in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{4.172872in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{4.188477in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{4.213715in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{4.223321in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{4.235975in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{4.262302in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{4.274303in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{4.297192in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.330027in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.348677in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.354742in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.386478in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.410523in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.441741in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.448815in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.470534in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.478300in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.500161in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.507105in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.527399in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.541847in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.546547in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.598215in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.617595in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.625201in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.639233in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.646850in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.650482in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.677497in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.690965in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.698101in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.710117in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.712695in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.718238in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.729232in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.735110in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.730084in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.740241in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.738689in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.749392in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.756979in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.758109in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.752887in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.750432in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.758694in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.755777in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.752457in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.738867in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.727950in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.722307in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.725060in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.710043in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.704355in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.704724in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.694649in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.686364in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.671002in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.650746in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.640270in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.625492in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.618335in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.605969in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.569709in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.561684in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.534764in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{4.514727in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{4.500899in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{4.491851in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.465842in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{4.448976in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{4.435562in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.429041in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{4.411685in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{4.402470in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{4.377364in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{4.356689in}}%
\pgfpathlineto{\pgfqpoint{3.276694in}{4.350435in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{4.339817in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{4.323039in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{4.312858in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{4.312961in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{4.292888in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{4.286490in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{4.266688in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{4.260518in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{4.262361in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{4.233918in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{4.239883in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{4.223728in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{4.218962in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.227555in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{4.224754in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{4.209220in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{4.208797in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{4.220411in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.205367in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.220237in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.205219in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.218296in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.207356in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.221132in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.215653in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.229911in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.237410in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.235728in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.227349in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.238305in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.255608in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.240854in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.258020in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.251429in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.256294in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.272816in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.267819in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.274112in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.290858in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.287204in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.293962in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.321806in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.307808in}}%
\pgfpathlineto{\pgfqpoint{4.091069in}{4.327674in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.344047in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.342793in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.336515in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.379779in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.376183in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.398593in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.387271in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.393136in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.413404in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.422042in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.406819in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.412495in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.436286in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{4.440682in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.446522in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.448166in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.429537in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.429537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.745165in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.756458in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.784213in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.766533in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.772774in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.800595in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.783936in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.791320in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.819146in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.809362in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.816790in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{3.818708in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.832831in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{3.834131in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{3.848403in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{3.871265in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.858206in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{3.878696in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.880754in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{3.892961in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{3.909337in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{3.895292in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{3.912418in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{3.911060in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{3.928347in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{3.943471in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{3.951586in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{3.967435in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{3.956924in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{3.966135in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{3.981463in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{3.990555in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{4.005648in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{4.002998in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{4.020992in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{4.017997in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{4.029575in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{4.032673in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{4.057058in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{4.060939in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{4.062218in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{4.080584in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{4.078392in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{4.082142in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{4.101872in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{4.102831in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{4.118355in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.136588in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.146188in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.142764in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.161676in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.180446in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{4.190299in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.197441in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.196825in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.215382in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.216490in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.234754in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.235192in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.249868in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.261865in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.257857in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.284857in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.296100in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.312197in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.314625in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.327156in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.329707in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.327613in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.346556in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.357530in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.361705in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.371330in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.368484in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.371761in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.381147in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.384882in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.372698in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.382508in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.376058in}}%
\pgfpathlineto{\pgfqpoint{2.445353in}{4.377297in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.377748in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.383523in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.382307in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.372676in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.366779in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.372711in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.366334in}}%
\pgfpathlineto{\pgfqpoint{2.598048in}{4.358314in}}%
\pgfpathlineto{\pgfqpoint{2.631981in}{4.346136in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.325089in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.307017in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.296910in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.298548in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.275612in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.266184in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.264278in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.248307in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.235293in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.212665in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.191424in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.179298in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.164929in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.143732in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.133117in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.116112in}}%
\pgfpathlineto{\pgfqpoint{2.971304in}{4.092062in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.066008in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.056817in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{4.039206in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.023414in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{3.995773in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{3.979933in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{3.972597in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{3.955265in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{3.942088in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{3.926668in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{3.914825in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{3.893561in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{3.891641in}}%
\pgfpathlineto{\pgfqpoint{3.225796in}{3.884429in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{3.879082in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{3.864140in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{3.863953in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{3.858154in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{3.860860in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{3.879799in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{3.878778in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{3.893742in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{3.882012in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{3.915125in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{3.912983in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{3.926958in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{3.945723in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{3.973209in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{3.970663in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{3.991807in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.017010in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{4.035734in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{4.043929in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{4.059521in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{4.093449in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.101380in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.134151in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.140782in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.175240in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.182544in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.216229in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.222901in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.256435in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.298911in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.316476in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.321377in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.343817in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.377117in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.376720in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.408476in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.412736in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.430250in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.458929in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.462611in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.479255in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.501112in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.510546in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.525746in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.558563in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.553892in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.601165in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.604628in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.606458in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.630168in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.666558in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.668104in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.692059in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.686354in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.695587in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.713560in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.726108in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.713450in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.722991in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.745221in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.756932in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.761037in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.744974in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.744974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.313581in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{3.332524in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.357623in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.402195in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.413994in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.437614in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.476561in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.488260in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.513173in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.551630in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.562418in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.586500in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.637760in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{3.687675in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{3.725149in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.734766in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{3.769956in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.783714in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{3.815293in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{3.840460in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{3.848031in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{3.874221in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{3.891449in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{3.942534in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{3.962831in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{3.979693in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{4.007391in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{4.013303in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{4.033615in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{4.060199in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{4.076162in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{4.102005in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{4.113199in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{4.136802in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{4.146552in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{4.179805in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{4.196717in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{4.217106in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{4.227890in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{4.241160in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{4.262389in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{4.270564in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{4.280625in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{4.303151in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{4.312997in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{4.331684in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.358300in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.373214in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.377132in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.402056in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.422108in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.446254in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.451104in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.468894in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.474047in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.491587in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.496160in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.512081in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.523538in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.525580in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.564326in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.579621in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.584373in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.595122in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.600005in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.601102in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.619896in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.630019in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.635139in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.644409in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.644354in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.647768in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.656546in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.660098in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.653495in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.661577in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.658628in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.663727in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.669268in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.669184in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.662803in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.659539in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.665828in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.661913in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.655155in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.639223in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.628566in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.622174in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.624567in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.609939in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.603858in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.604222in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.594517in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.586749in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.571765in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.560674in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.553570in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.544306in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.530692in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.524684in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.513691in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.480803in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.451376in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{4.433330in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{4.421644in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{4.414350in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.392226in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{4.377592in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{4.366436in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.361427in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{4.346744in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{4.339162in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{4.318719in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{4.300494in}}%
\pgfpathlineto{\pgfqpoint{3.276694in}{4.295988in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{4.287805in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{4.272809in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{4.264564in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{4.266104in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{4.258239in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{4.249027in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{4.244133in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{4.225647in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{4.220393in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{4.222966in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{4.206564in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{4.196631in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{4.202110in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{4.187173in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{4.182410in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.190098in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{4.187007in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{4.171478in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{4.170514in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{4.180361in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.165073in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.178191in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.162340in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.173425in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.161742in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.173366in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.166924in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.178468in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.182515in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.178014in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.168570in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.177028in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.190600in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.174093in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.187512in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.179309in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.181887in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.194346in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.187813in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.190984in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.205342in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.198238in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.202166in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.226320in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.209922in}}%
\pgfpathlineto{\pgfqpoint{4.091069in}{4.226861in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.239102in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.236216in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.226421in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.244984in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.258925in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.251102in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.270959in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.256882in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.260574in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.278787in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.284123in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.267525in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.269815in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.290679in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{4.292736in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.297532in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.295540in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.274688in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.274688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.867055in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.886407in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.916672in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.907528in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.916943in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.946610in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.937090in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.947911in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.977396in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.973606in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.983904in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{3.990848in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{4.007255in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{4.013091in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{4.030097in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{4.054822in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{4.046594in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{4.068809in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{4.074974in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{4.088823in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{4.105992in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{4.098296in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{4.116845in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{4.118209in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{4.136527in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{4.166737in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{4.182577in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{4.176010in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{4.186167in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{4.201220in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{4.211972in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{4.226760in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{4.225314in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{4.242334in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{4.239479in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{4.252455in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{4.254303in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{4.267078in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{4.276321in}}%
\pgfpathlineto{\pgfqpoint{1.630978in}{4.279646in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{4.280045in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{4.295355in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{4.292448in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{4.296483in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{4.313164in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{4.310667in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{4.325283in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.342002in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.339552in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.351263in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.365844in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{4.371682in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.375288in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.373177in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.385968in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.387098in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.400124in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.398031in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.408342in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.416286in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.411712in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.427414in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.436104in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.448448in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.447093in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.456040in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.455877in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.453630in}}%
\pgfpathlineto{\pgfqpoint{2.224793in}{4.460072in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.463188in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.470351in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.474846in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.481127in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.476902in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.477420in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.485441in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.486636in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.476443in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.484066in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.477405in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.474527in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.479481in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.476730in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.467029in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.462322in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.467026in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.461650in}}%
\pgfpathlineto{\pgfqpoint{2.598048in}{4.452542in}}%
\pgfpathlineto{\pgfqpoint{2.631981in}{4.439489in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{4.434805in}}%
\pgfpathlineto{\pgfqpoint{2.665913in}{4.427924in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.419672in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.406228in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.397197in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.377286in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.368278in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.367455in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.352555in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.340891in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.321824in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.314163in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.293588in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.280256in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.260899in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.252249in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.236918in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.192998in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.181892in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.148683in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{4.125903in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{4.109207in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{4.082577in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{4.066290in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{4.044012in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{4.027593in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.019587in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{4.000100in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{3.986996in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{3.955370in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{3.930276in}}%
\pgfpathlineto{\pgfqpoint{3.276694in}{3.924183in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{3.910694in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{3.888154in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{3.875512in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{3.874363in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{3.850210in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{3.840336in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{3.817746in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{3.808065in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{3.810143in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{3.788546in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{3.781438in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{3.772604in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{3.777875in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{3.759685in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{3.752399in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{3.762332in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{3.757648in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{3.739629in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{3.738819in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{3.751285in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{3.734108in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{3.751294in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{3.734341in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{3.749880in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{3.738575in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{3.754546in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{3.750767in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{3.767384in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{3.778546in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{3.778414in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{3.771496in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{3.785426in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{3.805674in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{3.791948in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{3.812629in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{3.807495in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{3.815018in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{3.834566in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{3.831820in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{3.840155in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{3.860221in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{3.858170in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{3.866738in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{3.897419in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{3.883891in}}%
\pgfpathlineto{\pgfqpoint{4.091069in}{3.906512in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{3.924103in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{3.924756in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{3.918818in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{3.941147in}}%
\pgfpathlineto{\pgfqpoint{4.192866in}{3.958802in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{3.967052in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{3.963381in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{3.986534in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{3.974935in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{3.980902in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.002081in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.009873in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{3.993774in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{3.998810in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.021836in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{4.024883in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.028955in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.008151in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.008151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918400in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{3.642121in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{3.653499in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{3.669267in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.703230in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{3.702079in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{3.717145in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{3.747732in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.746884in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{3.763317in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{3.794084in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{3.794513in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{3.842941in}}%
\pgfpathlineto{\pgfqpoint{1.155926in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{1.172892in}{3.874884in}}%
\pgfpathlineto{\pgfqpoint{1.189858in}{3.903500in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{3.902538in}}%
\pgfpathlineto{\pgfqpoint{1.223791in}{3.928807in}}%
\pgfpathlineto{\pgfqpoint{1.240757in}{3.935875in}}%
\pgfpathlineto{\pgfqpoint{1.274689in}{3.976540in}}%
\pgfpathlineto{\pgfqpoint{1.291655in}{3.973629in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{3.993154in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{4.000007in}}%
\pgfpathlineto{\pgfqpoint{1.342554in}{4.019539in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{4.033763in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{4.045983in}}%
\pgfpathlineto{\pgfqpoint{1.393452in}{4.056540in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{4.076126in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{4.072525in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{4.084773in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{4.103293in}}%
\pgfpathlineto{\pgfqpoint{1.478283in}{4.112878in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{4.130616in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{4.132482in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{4.150905in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{4.151797in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{4.163518in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{4.170372in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{4.181389in}}%
\pgfpathlineto{\pgfqpoint{1.614012in}{4.194590in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{4.203048in}}%
\pgfpathlineto{\pgfqpoint{1.664910in}{4.220059in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{4.219404in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{4.223307in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{4.240046in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{4.242269in}}%
\pgfpathlineto{\pgfqpoint{1.749741in}{4.255093in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{4.269885in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{4.278472in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{4.274180in}}%
\pgfpathlineto{\pgfqpoint{1.851538in}{4.288795in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{4.303978in}}%
\pgfpathlineto{\pgfqpoint{1.885470in}{4.311497in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{4.316671in}}%
\pgfpathlineto{\pgfqpoint{1.919403in}{4.314775in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{4.329210in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{4.328029in}}%
\pgfpathlineto{\pgfqpoint{1.970301in}{4.343145in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{4.341552in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.353365in}}%
\pgfpathlineto{\pgfqpoint{2.021199in}{4.362245in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{4.356933in}}%
\pgfpathlineto{\pgfqpoint{2.089064in}{4.376466in}}%
\pgfpathlineto{\pgfqpoint{2.106030in}{4.384852in}}%
\pgfpathlineto{\pgfqpoint{2.122996in}{4.398319in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{4.400150in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{4.410159in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{4.412237in}}%
\pgfpathlineto{\pgfqpoint{2.190861in}{4.410013in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{4.428021in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{4.439067in}}%
\pgfpathlineto{\pgfqpoint{2.275692in}{4.443221in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{4.453597in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{4.453628in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{4.457999in}}%
\pgfpathlineto{\pgfqpoint{2.343556in}{4.468283in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{4.473473in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{4.464645in}}%
\pgfpathlineto{\pgfqpoint{2.394455in}{4.475979in}}%
\pgfpathlineto{\pgfqpoint{2.411421in}{4.473761in}}%
\pgfpathlineto{\pgfqpoint{2.445353in}{4.482226in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{4.487812in}}%
\pgfpathlineto{\pgfqpoint{2.479285in}{4.496762in}}%
\pgfpathlineto{\pgfqpoint{2.496252in}{4.499820in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{4.495782in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{4.494597in}}%
\pgfpathlineto{\pgfqpoint{2.547150in}{4.505445in}}%
\pgfpathlineto{\pgfqpoint{2.564116in}{4.504114in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{4.510376in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{4.509818in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{4.500215in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{4.499637in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{4.507140in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{4.495770in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{4.495704in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{4.500854in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{4.497093in}}%
\pgfpathlineto{\pgfqpoint{2.818608in}{4.494494in}}%
\pgfpathlineto{\pgfqpoint{2.835574in}{4.483799in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{4.482968in}}%
\pgfpathlineto{\pgfqpoint{2.869507in}{4.484309in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{4.482200in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{4.478962in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{4.471678in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{4.471664in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{4.467231in}}%
\pgfpathlineto{\pgfqpoint{2.971304in}{4.457166in}}%
\pgfpathlineto{\pgfqpoint{2.988270in}{4.444969in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.447353in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{4.438731in}}%
\pgfpathlineto{\pgfqpoint{3.056134in}{4.425261in}}%
\pgfpathlineto{\pgfqpoint{3.073101in}{4.421155in}}%
\pgfpathlineto{\pgfqpoint{3.090067in}{4.424001in}}%
\pgfpathlineto{\pgfqpoint{3.107033in}{4.416716in}}%
\pgfpathlineto{\pgfqpoint{3.140965in}{4.409391in}}%
\pgfpathlineto{\pgfqpoint{3.157931in}{4.405660in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{4.407915in}}%
\pgfpathlineto{\pgfqpoint{3.191864in}{4.398413in}}%
\pgfpathlineto{\pgfqpoint{3.208830in}{4.401411in}}%
\pgfpathlineto{\pgfqpoint{3.242762in}{4.397038in}}%
\pgfpathlineto{\pgfqpoint{3.259728in}{4.386678in}}%
\pgfpathlineto{\pgfqpoint{3.293660in}{4.386841in}}%
\pgfpathlineto{\pgfqpoint{3.310627in}{4.380993in}}%
\pgfpathlineto{\pgfqpoint{3.327593in}{4.381553in}}%
\pgfpathlineto{\pgfqpoint{3.344559in}{4.390580in}}%
\pgfpathlineto{\pgfqpoint{3.361525in}{4.391158in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{4.387651in}}%
\pgfpathlineto{\pgfqpoint{3.395457in}{4.394227in}}%
\pgfpathlineto{\pgfqpoint{3.412423in}{4.381068in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{4.387719in}}%
\pgfpathlineto{\pgfqpoint{3.446356in}{4.396142in}}%
\pgfpathlineto{\pgfqpoint{3.463322in}{4.387924in}}%
\pgfpathlineto{\pgfqpoint{3.480288in}{4.392517in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{4.398320in}}%
\pgfpathlineto{\pgfqpoint{3.514220in}{4.413005in}}%
\pgfpathlineto{\pgfqpoint{3.531186in}{4.403159in}}%
\pgfpathlineto{\pgfqpoint{3.548153in}{4.409851in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{4.422814in}}%
\pgfpathlineto{\pgfqpoint{3.582085in}{4.428582in}}%
\pgfpathlineto{\pgfqpoint{3.599051in}{4.423085in}}%
\pgfpathlineto{\pgfqpoint{3.616017in}{4.427346in}}%
\pgfpathlineto{\pgfqpoint{3.632983in}{4.446207in}}%
\pgfpathlineto{\pgfqpoint{3.649949in}{4.440027in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{4.458616in}}%
\pgfpathlineto{\pgfqpoint{3.683882in}{4.451868in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{4.470596in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{4.465997in}}%
\pgfpathlineto{\pgfqpoint{3.734780in}{4.485699in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{4.483448in}}%
\pgfpathlineto{\pgfqpoint{3.768712in}{4.502329in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{4.520166in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{4.524103in}}%
\pgfpathlineto{\pgfqpoint{3.836577in}{4.520535in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{4.533669in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{4.555956in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{4.546411in}}%
\pgfpathlineto{\pgfqpoint{3.904442in}{4.567945in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{4.564252in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{4.573432in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.594454in}}%
\pgfpathlineto{\pgfqpoint{3.972306in}{4.591476in}}%
\pgfpathlineto{\pgfqpoint{3.989272in}{4.601084in}}%
\pgfpathlineto{\pgfqpoint{4.006239in}{4.616892in}}%
\pgfpathlineto{\pgfqpoint{4.023205in}{4.619484in}}%
\pgfpathlineto{\pgfqpoint{4.040171in}{4.629284in}}%
\pgfpathlineto{\pgfqpoint{4.057137in}{4.656335in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{4.647316in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{4.685353in}}%
\pgfpathlineto{\pgfqpoint{4.125002in}{4.686394in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{4.684597in}}%
\pgfpathlineto{\pgfqpoint{4.158934in}{4.705669in}}%
\pgfpathlineto{\pgfqpoint{4.209832in}{4.734020in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{4.731853in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{4.754702in}}%
\pgfpathlineto{\pgfqpoint{4.260731in}{4.746900in}}%
\pgfpathlineto{\pgfqpoint{4.277697in}{4.754472in}}%
\pgfpathlineto{\pgfqpoint{4.294663in}{4.772703in}}%
\pgfpathlineto{\pgfqpoint{4.311629in}{4.783048in}}%
\pgfpathlineto{\pgfqpoint{4.328595in}{4.770451in}}%
\pgfpathlineto{\pgfqpoint{4.345561in}{4.777820in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{4.799583in}}%
\pgfpathlineto{\pgfqpoint{4.396460in}{4.811450in}}%
\pgfpathlineto{\pgfqpoint{4.413426in}{4.813791in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.798071in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{4.798071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430392in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{0.544840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918400in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{4.430392in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056510in}{0.661507in}}%
\pgfpathlineto{\pgfqpoint{4.267059in}{0.661507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313726in}{0.661507in}}{\pgfqpoint{4.313726in}{0.708173in}}%
\pgfpathlineto{\pgfqpoint{4.313726in}{2.521173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313726in}{2.567840in}}{\pgfqpoint{4.267059in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{2.567840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009844in}{2.567840in}}{\pgfqpoint{2.009844in}{2.521173in}}%
\pgfpathlineto{\pgfqpoint{2.009844in}{0.708173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009844in}{0.661507in}}{\pgfqpoint{2.056510in}{0.661507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336510in}{2.216673in}}%
\pgfpathlineto{\pgfqpoint{2.336510in}{2.450007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103177in}{2.333340in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{2.333340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756510in,y=2.192173in,left,base]{\fontsize{16.800000}{20.160000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336510in}{1.783840in}}%
\pgfpathlineto{\pgfqpoint{2.336510in}{2.017173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103177in}{1.900507in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{1.900507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756510in,y=1.759340in,left,base]{\fontsize{16.800000}{20.160000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336510in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{2.336510in}{1.584340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336510in}{1.351007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336510in}{1.584340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103177in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{1.467673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756510in,y=1.326507in,left,base]{\fontsize{16.800000}{20.160000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336510in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{2.336510in}{1.151507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336510in}{0.918173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336510in}{1.151507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103177in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{1.034840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756510in,y=0.893673in,left,base]{\fontsize{16.800000}{20.160000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626088in}{2.216673in}}%
\pgfpathlineto{\pgfqpoint{3.626088in}{2.450007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626088in}{2.216673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626088in}{2.450007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392755in}{2.333340in}}%
\pgfpathlineto{\pgfqpoint{3.859422in}{2.333340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.046088in,y=2.192173in,left,base]{\fontsize{16.800000}{20.160000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626088in}{1.783840in}}%
\pgfpathlineto{\pgfqpoint{3.626088in}{2.017173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626088in}{1.783840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626088in}{2.017173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392755in}{1.900507in}}%
\pgfpathlineto{\pgfqpoint{3.859422in}{1.900507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.046088in,y=1.759340in,left,base]{\fontsize{16.800000}{20.160000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626088in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{3.626088in}{1.584340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626088in}{1.351007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626088in}{1.584340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392755in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{3.859422in}{1.467673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.046088in,y=1.326507in,left,base]{\fontsize{16.800000}{20.160000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{5.078320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.581408in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429715in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{5.429715in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429715in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.429715in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278022in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278022in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.278022in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126330in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{7.126330in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126330in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.126330in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.974637in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.974637in}{0.544840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.974637in,y=0.447618in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.337404in,y=0.214285in,,top]{\fontsize{14.000000}{16.800000}\selectfont Subcarrier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{1.004986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{1.004986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{1.534111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{1.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{2.063237in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{2.063237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{2.063237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{2.592362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{2.592362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{3.121487in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.121487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{3.121487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{3.650613in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.650613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{3.650613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{4.179738in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{4.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{4.179738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{4.708863in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{4.708863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{4.708863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{1.584067in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{1.585192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598374in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{4.598374in}{1.577244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615340in}{1.586413in}}%
\pgfpathlineto{\pgfqpoint{4.615340in}{1.587501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632306in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{1.604660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649272in}{1.587657in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{1.588842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666239in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{4.666239in}{1.530297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683205in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{4.683205in}{1.442706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700171in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{1.336428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717137in}{1.210528in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{1.211693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734103in}{1.064496in}}%
\pgfpathlineto{\pgfqpoint{4.734103in}{1.065636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751069in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{4.751069in}{0.871567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768035in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{0.751933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785002in}{0.776585in}}%
\pgfpathlineto{\pgfqpoint{4.785002in}{0.777707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801968in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{0.766802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818934in}{0.999357in}}%
\pgfpathlineto{\pgfqpoint{4.818934in}{1.000488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835900in}{1.146338in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{1.147558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852866in}{1.401499in}}%
\pgfpathlineto{\pgfqpoint{4.852866in}{1.402748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869832in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{4.869832in}{1.687314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886798in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.917001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903765in}{2.069023in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{2.070233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920731in}{2.297526in}}%
\pgfpathlineto{\pgfqpoint{4.920731in}{2.298749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937697in}{2.421662in}}%
\pgfpathlineto{\pgfqpoint{4.937697in}{2.422837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954663in}{2.578229in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{2.579396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{2.672508in}}%
\pgfpathlineto{\pgfqpoint{4.971629in}{2.673653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988595in}{2.798229in}}%
\pgfpathlineto{\pgfqpoint{4.988595in}{2.799356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005561in}{2.863873in}}%
\pgfpathlineto{\pgfqpoint{5.005561in}{2.865120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022528in}{2.976799in}}%
\pgfpathlineto{\pgfqpoint{5.022528in}{2.978025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039494in}{3.039792in}}%
\pgfpathlineto{\pgfqpoint{5.039494in}{3.040885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056460in}{3.064432in}}%
\pgfpathlineto{\pgfqpoint{5.056460in}{3.065471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073426in}{3.127960in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{3.129099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090392in}{3.169924in}}%
\pgfpathlineto{\pgfqpoint{5.090392in}{3.171067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107358in}{3.209301in}}%
\pgfpathlineto{\pgfqpoint{5.107358in}{3.210434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124324in}{3.260924in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{3.261958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141291in}{3.262947in}}%
\pgfpathlineto{\pgfqpoint{5.141291in}{3.263968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158257in}{3.314954in}}%
\pgfpathlineto{\pgfqpoint{5.158257in}{3.316042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175223in}{3.352925in}}%
\pgfpathlineto{\pgfqpoint{5.175223in}{3.354003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192189in}{3.373113in}}%
\pgfpathlineto{\pgfqpoint{5.192189in}{3.374187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209155in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{5.209155in}{3.403542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226121in}{3.401302in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{3.402328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243088in}{3.442159in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{3.443199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{3.436217in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.437304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277020in}{3.464720in}}%
\pgfpathlineto{\pgfqpoint{5.277020in}{3.465782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293986in}{3.447547in}}%
\pgfpathlineto{\pgfqpoint{5.293986in}{3.448703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310952in}{3.472163in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{3.473265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327918in}{3.468422in}}%
\pgfpathlineto{\pgfqpoint{5.327918in}{3.469487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344884in}{3.463327in}}%
\pgfpathlineto{\pgfqpoint{5.344884in}{3.464392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361851in}{3.438694in}}%
\pgfpathlineto{\pgfqpoint{5.361851in}{3.439712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378817in}{3.443441in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{3.444492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395783in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.462789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412749in}{3.458635in}}%
\pgfpathlineto{\pgfqpoint{5.412749in}{3.459921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429715in}{3.475279in}}%
\pgfpathlineto{\pgfqpoint{5.429715in}{3.476287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446681in}{3.497952in}}%
\pgfpathlineto{\pgfqpoint{5.446681in}{3.499029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463647in}{3.543732in}}%
\pgfpathlineto{\pgfqpoint{5.463647in}{3.544889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480614in}{3.555290in}}%
\pgfpathlineto{\pgfqpoint{5.480614in}{3.556535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497580in}{3.590145in}}%
\pgfpathlineto{\pgfqpoint{5.497580in}{3.591122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514546in}{3.626334in}}%
\pgfpathlineto{\pgfqpoint{5.514546in}{3.627483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531512in}{3.674020in}}%
\pgfpathlineto{\pgfqpoint{5.531512in}{3.675122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548478in}{3.708185in}}%
\pgfpathlineto{\pgfqpoint{5.548478in}{3.709383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565444in}{3.753376in}}%
\pgfpathlineto{\pgfqpoint{5.565444in}{3.754449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582410in}{3.768992in}}%
\pgfpathlineto{\pgfqpoint{5.582410in}{3.770141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599377in}{3.797906in}}%
\pgfpathlineto{\pgfqpoint{5.599377in}{3.799030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616343in}{3.789055in}}%
\pgfpathlineto{\pgfqpoint{5.616343in}{3.790206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633309in}{3.810363in}}%
\pgfpathlineto{\pgfqpoint{5.633309in}{3.811497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650275in}{3.801686in}}%
\pgfpathlineto{\pgfqpoint{5.650275in}{3.802912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667241in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{5.667241in}{3.826017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684207in}{3.808014in}}%
\pgfpathlineto{\pgfqpoint{5.684207in}{3.809428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701173in}{3.793253in}}%
\pgfpathlineto{\pgfqpoint{5.701173in}{3.794811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718140in}{3.777431in}}%
\pgfpathlineto{\pgfqpoint{5.718140in}{3.778592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735106in}{3.758898in}}%
\pgfpathlineto{\pgfqpoint{5.735106in}{3.760017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752072in}{3.737987in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{3.739248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769038in}{3.710452in}}%
\pgfpathlineto{\pgfqpoint{5.769038in}{3.711636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786004in}{3.709721in}}%
\pgfpathlineto{\pgfqpoint{5.786004in}{3.710995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802970in}{3.687819in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{3.689038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819936in}{3.662641in}}%
\pgfpathlineto{\pgfqpoint{5.819936in}{3.663900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836903in}{3.643034in}}%
\pgfpathlineto{\pgfqpoint{5.836903in}{3.644272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853869in}{3.601414in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{3.602752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{3.577694in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{3.578826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887801in}{3.555017in}}%
\pgfpathlineto{\pgfqpoint{5.887801in}{3.556176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904767in}{3.532773in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{3.534158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921733in}{3.531596in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{3.533009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938699in}{3.495945in}}%
\pgfpathlineto{\pgfqpoint{5.938699in}{3.497335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955666in}{3.497059in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{3.498398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972632in}{3.475219in}}%
\pgfpathlineto{\pgfqpoint{5.972632in}{3.476474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989598in}{3.456283in}}%
\pgfpathlineto{\pgfqpoint{5.989598in}{3.457597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006564in}{3.453214in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{3.454457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023530in}{3.446024in}}%
\pgfpathlineto{\pgfqpoint{6.023530in}{3.447411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040496in}{3.415219in}}%
\pgfpathlineto{\pgfqpoint{6.040496in}{3.416686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057463in}{3.427723in}}%
\pgfpathlineto{\pgfqpoint{6.057463in}{3.428999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074429in}{3.425707in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{3.426941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091395in}{3.440441in}}%
\pgfpathlineto{\pgfqpoint{6.091395in}{3.441658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108361in}{3.457132in}}%
\pgfpathlineto{\pgfqpoint{6.108361in}{3.458622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125327in}{3.498249in}}%
\pgfpathlineto{\pgfqpoint{6.125327in}{3.499762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142293in}{3.534429in}}%
\pgfpathlineto{\pgfqpoint{6.142293in}{3.535858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159259in}{3.557125in}}%
\pgfpathlineto{\pgfqpoint{6.159259in}{3.558373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176226in}{3.563041in}}%
\pgfpathlineto{\pgfqpoint{6.176226in}{3.564397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193192in}{3.563675in}}%
\pgfpathlineto{\pgfqpoint{6.193192in}{3.565072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210158in}{3.607491in}}%
\pgfpathlineto{\pgfqpoint{6.210158in}{3.608930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227124in}{3.600639in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.602091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244090in}{3.602819in}}%
\pgfpathlineto{\pgfqpoint{6.244090in}{3.604142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261056in}{3.596107in}}%
\pgfpathlineto{\pgfqpoint{6.261056in}{3.597498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278022in}{3.592075in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{3.593484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294989in}{3.569722in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{3.571034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311955in}{3.532685in}}%
\pgfpathlineto{\pgfqpoint{6.311955in}{3.534027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328921in}{3.494860in}}%
\pgfpathlineto{\pgfqpoint{6.328921in}{3.496238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345887in}{3.451834in}}%
\pgfpathlineto{\pgfqpoint{6.345887in}{3.454782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362853in}{3.368815in}}%
\pgfpathlineto{\pgfqpoint{6.362853in}{3.370313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379819in}{3.305524in}}%
\pgfpathlineto{\pgfqpoint{6.379819in}{3.306950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396785in}{3.255151in}}%
\pgfpathlineto{\pgfqpoint{6.396785in}{3.256593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413752in}{3.145534in}}%
\pgfpathlineto{\pgfqpoint{6.413752in}{3.146913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430718in}{3.055317in}}%
\pgfpathlineto{\pgfqpoint{6.430718in}{3.056650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447684in}{2.994240in}}%
\pgfpathlineto{\pgfqpoint{6.447684in}{2.995708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464650in}{2.893384in}}%
\pgfpathlineto{\pgfqpoint{6.464650in}{2.894734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481616in}{2.797114in}}%
\pgfpathlineto{\pgfqpoint{6.481616in}{2.798448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498582in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{6.498582in}{2.680259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515548in}{2.614865in}}%
\pgfpathlineto{\pgfqpoint{6.515548in}{2.616341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532515in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{6.532515in}{2.596814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549481in}{2.579958in}}%
\pgfpathlineto{\pgfqpoint{6.549481in}{2.581267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566447in}{2.586952in}}%
\pgfpathlineto{\pgfqpoint{6.566447in}{2.588250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583413in}{2.619781in}}%
\pgfpathlineto{\pgfqpoint{6.583413in}{2.621112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600379in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{6.600379in}{2.688215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617345in}{2.760905in}}%
\pgfpathlineto{\pgfqpoint{6.617345in}{2.762259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634311in}{2.842781in}}%
\pgfpathlineto{\pgfqpoint{6.634311in}{2.844342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651278in}{2.902533in}}%
\pgfpathlineto{\pgfqpoint{6.651278in}{2.903895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668244in}{3.023038in}}%
\pgfpathlineto{\pgfqpoint{6.668244in}{3.024382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685210in}{3.106747in}}%
\pgfpathlineto{\pgfqpoint{6.685210in}{3.108105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702176in}{3.188462in}}%
\pgfpathlineto{\pgfqpoint{6.702176in}{3.189913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719142in}{3.233828in}}%
\pgfpathlineto{\pgfqpoint{6.719142in}{3.235284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736108in}{3.298450in}}%
\pgfpathlineto{\pgfqpoint{6.736108in}{3.299821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753074in}{3.382263in}}%
\pgfpathlineto{\pgfqpoint{6.753074in}{3.383905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770041in}{3.421474in}}%
\pgfpathlineto{\pgfqpoint{6.770041in}{3.423074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787007in}{3.463880in}}%
\pgfpathlineto{\pgfqpoint{6.787007in}{3.465387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803973in}{3.509553in}}%
\pgfpathlineto{\pgfqpoint{6.803973in}{3.511090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820939in}{3.535857in}}%
\pgfpathlineto{\pgfqpoint{6.820939in}{3.537391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837905in}{3.571079in}}%
\pgfpathlineto{\pgfqpoint{6.837905in}{3.572609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854871in}{3.569141in}}%
\pgfpathlineto{\pgfqpoint{6.854871in}{3.570644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871838in}{3.594430in}}%
\pgfpathlineto{\pgfqpoint{6.871838in}{3.595770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888804in}{3.597110in}}%
\pgfpathlineto{\pgfqpoint{6.888804in}{3.598399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905770in}{3.596654in}}%
\pgfpathlineto{\pgfqpoint{6.905770in}{3.598044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922736in}{3.571932in}}%
\pgfpathlineto{\pgfqpoint{6.922736in}{3.573539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939702in}{3.574429in}}%
\pgfpathlineto{\pgfqpoint{6.939702in}{3.575955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956668in}{3.566663in}}%
\pgfpathlineto{\pgfqpoint{6.956668in}{3.568177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973634in}{3.550286in}}%
\pgfpathlineto{\pgfqpoint{6.973634in}{3.551834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990601in}{3.540757in}}%
\pgfpathlineto{\pgfqpoint{6.990601in}{3.542194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007567in}{3.557294in}}%
\pgfpathlineto{\pgfqpoint{7.007567in}{3.558665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024533in}{3.552631in}}%
\pgfpathlineto{\pgfqpoint{7.024533in}{3.554024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041499in}{3.540500in}}%
\pgfpathlineto{\pgfqpoint{7.041499in}{3.541963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058465in}{3.540998in}}%
\pgfpathlineto{\pgfqpoint{7.058465in}{3.542601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075431in}{3.505732in}}%
\pgfpathlineto{\pgfqpoint{7.075431in}{3.507357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092397in}{3.502782in}}%
\pgfpathlineto{\pgfqpoint{7.092397in}{3.504202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109364in}{3.519744in}}%
\pgfpathlineto{\pgfqpoint{7.109364in}{3.521264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126330in}{3.482222in}}%
\pgfpathlineto{\pgfqpoint{7.126330in}{3.483653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143296in}{3.470116in}}%
\pgfpathlineto{\pgfqpoint{7.143296in}{3.471464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160262in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{7.160262in}{3.458753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177228in}{3.466091in}}%
\pgfpathlineto{\pgfqpoint{7.177228in}{3.467500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194194in}{3.424661in}}%
\pgfpathlineto{\pgfqpoint{7.194194in}{3.426096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211160in}{3.405182in}}%
\pgfpathlineto{\pgfqpoint{7.211160in}{3.406589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228127in}{3.426299in}}%
\pgfpathlineto{\pgfqpoint{7.228127in}{3.427733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245093in}{3.417967in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{3.419315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262059in}{3.383255in}}%
\pgfpathlineto{\pgfqpoint{7.262059in}{3.384674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279025in}{3.393057in}}%
\pgfpathlineto{\pgfqpoint{7.279025in}{3.394464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295991in}{3.432103in}}%
\pgfpathlineto{\pgfqpoint{7.295991in}{3.433522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312957in}{3.411153in}}%
\pgfpathlineto{\pgfqpoint{7.312957in}{3.412589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329923in}{3.465824in}}%
\pgfpathlineto{\pgfqpoint{7.329923in}{3.467230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346890in}{3.447938in}}%
\pgfpathlineto{\pgfqpoint{7.346890in}{3.449380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363856in}{3.494478in}}%
\pgfpathlineto{\pgfqpoint{7.363856in}{3.495853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380822in}{3.480641in}}%
\pgfpathlineto{\pgfqpoint{7.380822in}{3.482005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397788in}{3.517166in}}%
\pgfpathlineto{\pgfqpoint{7.397788in}{3.518652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414754in}{3.508860in}}%
\pgfpathlineto{\pgfqpoint{7.414754in}{3.510365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431720in}{3.526802in}}%
\pgfpathlineto{\pgfqpoint{7.431720in}{3.528094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448686in}{3.512916in}}%
\pgfpathlineto{\pgfqpoint{7.448686in}{3.514150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465653in}{3.489233in}}%
\pgfpathlineto{\pgfqpoint{7.465653in}{3.490612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482619in}{3.439016in}}%
\pgfpathlineto{\pgfqpoint{7.482619in}{3.440566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.499585in}{3.378995in}}%
\pgfpathlineto{\pgfqpoint{7.499585in}{3.380354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516551in}{3.358132in}}%
\pgfpathlineto{\pgfqpoint{7.516551in}{3.359563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533517in}{3.340661in}}%
\pgfpathlineto{\pgfqpoint{7.533517in}{3.342066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550483in}{3.254330in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{3.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567449in}{3.248184in}}%
\pgfpathlineto{\pgfqpoint{7.567449in}{3.249618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584416in}{3.201833in}}%
\pgfpathlineto{\pgfqpoint{7.584416in}{3.203155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601382in}{3.191496in}}%
\pgfpathlineto{\pgfqpoint{7.601382in}{3.192768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618348in}{3.221610in}}%
\pgfpathlineto{\pgfqpoint{7.618348in}{3.223086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.635314in}{3.215873in}}%
\pgfpathlineto{\pgfqpoint{7.635314in}{3.217239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652280in}{3.244373in}}%
\pgfpathlineto{\pgfqpoint{7.652280in}{3.245790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669246in}{3.309958in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{3.311509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686213in}{3.324933in}}%
\pgfpathlineto{\pgfqpoint{7.686213in}{3.326240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703179in}{3.368098in}}%
\pgfpathlineto{\pgfqpoint{7.703179in}{3.369586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720145in}{3.461122in}}%
\pgfpathlineto{\pgfqpoint{7.720145in}{3.462607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737111in}{3.452932in}}%
\pgfpathlineto{\pgfqpoint{7.737111in}{3.454341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754077in}{3.517503in}}%
\pgfpathlineto{\pgfqpoint{7.754077in}{3.519091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.771043in}{3.569928in}}%
\pgfpathlineto{\pgfqpoint{7.771043in}{3.571296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788009in}{3.581315in}}%
\pgfpathlineto{\pgfqpoint{7.788009in}{3.582867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.804976in}{3.578770in}}%
\pgfpathlineto{\pgfqpoint{7.804976in}{3.580101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821942in}{3.629444in}}%
\pgfpathlineto{\pgfqpoint{7.821942in}{3.630999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838908in}{3.651716in}}%
\pgfpathlineto{\pgfqpoint{7.838908in}{3.653251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855874in}{3.669076in}}%
\pgfpathlineto{\pgfqpoint{7.855874in}{3.670668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872840in}{3.687440in}}%
\pgfpathlineto{\pgfqpoint{7.872840in}{3.689326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889806in}{3.685647in}}%
\pgfpathlineto{\pgfqpoint{7.889806in}{3.687549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.906772in}{3.729755in}}%
\pgfpathlineto{\pgfqpoint{7.906772in}{3.731094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923739in}{3.712564in}}%
\pgfpathlineto{\pgfqpoint{7.923739in}{3.714153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940705in}{3.721915in}}%
\pgfpathlineto{\pgfqpoint{7.940705in}{3.723532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957671in}{3.759201in}}%
\pgfpathlineto{\pgfqpoint{7.957671in}{3.760801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.974637in}{3.768566in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{3.769950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991603in}{3.733278in}}%
\pgfpathlineto{\pgfqpoint{7.991603in}{3.734693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.008569in}{3.726524in}}%
\pgfpathlineto{\pgfqpoint{8.008569in}{3.728157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025535in}{3.748094in}}%
\pgfpathlineto{\pgfqpoint{8.025535in}{3.749536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042502in}{3.728603in}}%
\pgfpathlineto{\pgfqpoint{8.042502in}{3.729936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059468in}{3.708734in}}%
\pgfpathlineto{\pgfqpoint{8.059468in}{3.710295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076434in}{3.674958in}}%
\pgfpathlineto{\pgfqpoint{8.076434in}{3.676381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093400in}{3.605581in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.607198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{2.245279in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{2.266536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903765in}{2.255372in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{2.277527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226121in}{3.356246in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{3.383076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548478in}{3.743679in}}%
\pgfpathlineto{\pgfqpoint{5.548478in}{3.771466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{3.793461in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{3.822714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193192in}{3.841783in}}%
\pgfpathlineto{\pgfqpoint{6.193192in}{3.870457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515548in}{3.415875in}}%
\pgfpathlineto{\pgfqpoint{6.515548in}{3.443846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837905in}{3.977093in}}%
\pgfpathlineto{\pgfqpoint{6.837905in}{4.007338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160262in}{3.935830in}}%
\pgfpathlineto{\pgfqpoint{7.160262in}{3.973731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482619in}{3.800578in}}%
\pgfpathlineto{\pgfqpoint{7.482619in}{3.839797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.804976in}{3.791052in}}%
\pgfpathlineto{\pgfqpoint{7.804976in}{3.822010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{2.478974in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{2.504479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801968in}{2.562521in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{2.590730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022528in}{2.556968in}}%
\pgfpathlineto{\pgfqpoint{5.022528in}{2.582626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243088in}{3.229939in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{3.253213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463647in}{3.678886in}}%
\pgfpathlineto{\pgfqpoint{5.463647in}{3.706617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684207in}{4.261299in}}%
\pgfpathlineto{\pgfqpoint{5.684207in}{4.298072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904767in}{4.388980in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{4.429234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125327in}{4.605707in}}%
\pgfpathlineto{\pgfqpoint{6.125327in}{4.646613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345887in}{4.782728in}}%
\pgfpathlineto{\pgfqpoint{6.345887in}{4.825845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566447in}{4.548509in}}%
\pgfpathlineto{\pgfqpoint{6.566447in}{4.587619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787007in}{4.777787in}}%
\pgfpathlineto{\pgfqpoint{6.787007in}{4.816234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007567in}{4.741478in}}%
\pgfpathlineto{\pgfqpoint{7.007567in}{4.784558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228127in}{4.522737in}}%
\pgfpathlineto{\pgfqpoint{7.228127in}{4.570629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448686in}{4.344516in}}%
\pgfpathlineto{\pgfqpoint{7.448686in}{4.394693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669246in}{4.095435in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.140020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889806in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{7.889806in}{4.303630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{3.626351in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{3.670230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971629in}{3.761004in}}%
\pgfpathlineto{\pgfqpoint{4.971629in}{3.804466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361851in}{4.214932in}}%
\pgfpathlineto{\pgfqpoint{5.361851in}{4.272885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752072in}{4.454545in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{4.517586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142293in}{4.434819in}}%
\pgfpathlineto{\pgfqpoint{6.142293in}{4.504389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532515in}{4.042419in}}%
\pgfpathlineto{\pgfqpoint{6.532515in}{4.102747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922736in}{3.964800in}}%
\pgfpathlineto{\pgfqpoint{6.922736in}{4.017419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312957in}{3.524799in}}%
\pgfpathlineto{\pgfqpoint{7.312957in}{3.567156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703179in}{3.453704in}}%
\pgfpathlineto{\pgfqpoint{7.703179in}{3.500571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093400in}{3.458580in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.502194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{2.245279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903765in}{2.255372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226121in}{3.356246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548478in}{3.743679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870835in}{3.793461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193192in}{3.841783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515548in}{3.415875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837905in}{3.977093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160262in}{3.935830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482619in}{3.800578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.804976in}{3.791052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{2.266536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903765in}{2.277527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226121in}{3.383076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548478in}{3.771466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870835in}{3.822714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193192in}{3.870457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515548in}{3.443846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837905in}{4.007338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160262in}{3.973731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482619in}{3.839797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.804976in}{3.822010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{2.478974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801968in}{2.562521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022528in}{2.556968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243088in}{3.229939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463647in}{3.678886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684207in}{4.261299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904767in}{4.388980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125327in}{4.605707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345887in}{4.782728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566447in}{4.548509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787007in}{4.777787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007567in}{4.741478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228127in}{4.522737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448686in}{4.344516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669246in}{4.095435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889806in}{4.259411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{2.504479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801968in}{2.590730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022528in}{2.582626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243088in}{3.253213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463647in}{3.706617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684207in}{4.298072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904767in}{4.429234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125327in}{4.646613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345887in}{4.825845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566447in}{4.587619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787007in}{4.816234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007567in}{4.784558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228127in}{4.570629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448686in}{4.394693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669246in}{4.140020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889806in}{4.303630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{3.626351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971629in}{3.761004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361851in}{4.214932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752072in}{4.454545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142293in}{4.434819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532515in}{4.042419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922736in}{3.964800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312957in}{3.524799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.703179in}{3.453704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093400in}{3.458580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581408in}{3.670230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971629in}{3.804466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361851in}{4.272885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752072in}{4.517586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142293in}{4.504389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532515in}{4.102747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922736in}{4.017419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312957in}{3.567156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.703179in}{3.500571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093400in}{3.502194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{1.584630in}}%
\pgfpathlineto{\pgfqpoint{4.598374in}{1.576687in}}%
\pgfpathlineto{\pgfqpoint{4.615340in}{1.586957in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{1.604083in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{1.588250in}}%
\pgfpathlineto{\pgfqpoint{4.666239in}{1.529724in}}%
\pgfpathlineto{\pgfqpoint{4.683205in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{1.335857in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{1.211111in}}%
\pgfpathlineto{\pgfqpoint{4.734103in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{4.751069in}{0.871037in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{0.751420in}}%
\pgfpathlineto{\pgfqpoint{4.785002in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{0.766255in}}%
\pgfpathlineto{\pgfqpoint{4.818934in}{0.999923in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{4.852866in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.869832in}{1.686695in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.916417in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{2.069628in}}%
\pgfpathlineto{\pgfqpoint{4.920731in}{2.298137in}}%
\pgfpathlineto{\pgfqpoint{4.937697in}{2.422250in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{2.578812in}}%
\pgfpathlineto{\pgfqpoint{4.971629in}{2.673080in}}%
\pgfpathlineto{\pgfqpoint{4.988595in}{2.798793in}}%
\pgfpathlineto{\pgfqpoint{5.005561in}{2.864496in}}%
\pgfpathlineto{\pgfqpoint{5.022528in}{2.977412in}}%
\pgfpathlineto{\pgfqpoint{5.039494in}{3.040338in}}%
\pgfpathlineto{\pgfqpoint{5.056460in}{3.064952in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{3.128530in}}%
\pgfpathlineto{\pgfqpoint{5.107358in}{3.209868in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{3.261441in}}%
\pgfpathlineto{\pgfqpoint{5.141291in}{3.263457in}}%
\pgfpathlineto{\pgfqpoint{5.158257in}{3.315498in}}%
\pgfpathlineto{\pgfqpoint{5.175223in}{3.353464in}}%
\pgfpathlineto{\pgfqpoint{5.192189in}{3.373650in}}%
\pgfpathlineto{\pgfqpoint{5.209155in}{3.402972in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{3.401815in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{3.442679in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.436760in}}%
\pgfpathlineto{\pgfqpoint{5.277020in}{3.465251in}}%
\pgfpathlineto{\pgfqpoint{5.293986in}{3.448125in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{3.472714in}}%
\pgfpathlineto{\pgfqpoint{5.327918in}{3.468955in}}%
\pgfpathlineto{\pgfqpoint{5.344884in}{3.463859in}}%
\pgfpathlineto{\pgfqpoint{5.361851in}{3.439203in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{3.443967in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.462242in}}%
\pgfpathlineto{\pgfqpoint{5.412749in}{3.459278in}}%
\pgfpathlineto{\pgfqpoint{5.429715in}{3.475783in}}%
\pgfpathlineto{\pgfqpoint{5.446681in}{3.498491in}}%
\pgfpathlineto{\pgfqpoint{5.463647in}{3.544310in}}%
\pgfpathlineto{\pgfqpoint{5.480614in}{3.555912in}}%
\pgfpathlineto{\pgfqpoint{5.514546in}{3.626909in}}%
\pgfpathlineto{\pgfqpoint{5.531512in}{3.674571in}}%
\pgfpathlineto{\pgfqpoint{5.548478in}{3.708784in}}%
\pgfpathlineto{\pgfqpoint{5.565444in}{3.753913in}}%
\pgfpathlineto{\pgfqpoint{5.582410in}{3.769567in}}%
\pgfpathlineto{\pgfqpoint{5.599377in}{3.798468in}}%
\pgfpathlineto{\pgfqpoint{5.616343in}{3.789630in}}%
\pgfpathlineto{\pgfqpoint{5.633309in}{3.810930in}}%
\pgfpathlineto{\pgfqpoint{5.650275in}{3.802299in}}%
\pgfpathlineto{\pgfqpoint{5.667241in}{3.825425in}}%
\pgfpathlineto{\pgfqpoint{5.684207in}{3.808721in}}%
\pgfpathlineto{\pgfqpoint{5.718140in}{3.778012in}}%
\pgfpathlineto{\pgfqpoint{5.735106in}{3.759457in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{3.738618in}}%
\pgfpathlineto{\pgfqpoint{5.769038in}{3.711044in}}%
\pgfpathlineto{\pgfqpoint{5.786004in}{3.710358in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{3.688429in}}%
\pgfpathlineto{\pgfqpoint{5.819936in}{3.663271in}}%
\pgfpathlineto{\pgfqpoint{5.836903in}{3.643653in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{3.602083in}}%
\pgfpathlineto{\pgfqpoint{5.887801in}{3.555597in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{3.533465in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{3.532302in}}%
\pgfpathlineto{\pgfqpoint{5.938699in}{3.496640in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{3.497729in}}%
\pgfpathlineto{\pgfqpoint{5.972632in}{3.475846in}}%
\pgfpathlineto{\pgfqpoint{5.989598in}{3.456940in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{3.453836in}}%
\pgfpathlineto{\pgfqpoint{6.023530in}{3.446717in}}%
\pgfpathlineto{\pgfqpoint{6.040496in}{3.415953in}}%
\pgfpathlineto{\pgfqpoint{6.057463in}{3.428361in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{3.426324in}}%
\pgfpathlineto{\pgfqpoint{6.091395in}{3.441049in}}%
\pgfpathlineto{\pgfqpoint{6.108361in}{3.457877in}}%
\pgfpathlineto{\pgfqpoint{6.125327in}{3.499005in}}%
\pgfpathlineto{\pgfqpoint{6.142293in}{3.535143in}}%
\pgfpathlineto{\pgfqpoint{6.159259in}{3.557749in}}%
\pgfpathlineto{\pgfqpoint{6.176226in}{3.563719in}}%
\pgfpathlineto{\pgfqpoint{6.193192in}{3.564373in}}%
\pgfpathlineto{\pgfqpoint{6.210158in}{3.608211in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.601365in}}%
\pgfpathlineto{\pgfqpoint{6.244090in}{3.603480in}}%
\pgfpathlineto{\pgfqpoint{6.261056in}{3.596802in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{3.592780in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{3.570378in}}%
\pgfpathlineto{\pgfqpoint{6.328921in}{3.495549in}}%
\pgfpathlineto{\pgfqpoint{6.345887in}{3.453308in}}%
\pgfpathlineto{\pgfqpoint{6.362853in}{3.369564in}}%
\pgfpathlineto{\pgfqpoint{6.379819in}{3.306237in}}%
\pgfpathlineto{\pgfqpoint{6.396785in}{3.255872in}}%
\pgfpathlineto{\pgfqpoint{6.413752in}{3.146224in}}%
\pgfpathlineto{\pgfqpoint{6.430718in}{3.055984in}}%
\pgfpathlineto{\pgfqpoint{6.447684in}{2.994974in}}%
\pgfpathlineto{\pgfqpoint{6.481616in}{2.797781in}}%
\pgfpathlineto{\pgfqpoint{6.498582in}{2.679565in}}%
\pgfpathlineto{\pgfqpoint{6.515548in}{2.615603in}}%
\pgfpathlineto{\pgfqpoint{6.532515in}{2.596078in}}%
\pgfpathlineto{\pgfqpoint{6.549481in}{2.580612in}}%
\pgfpathlineto{\pgfqpoint{6.566447in}{2.587601in}}%
\pgfpathlineto{\pgfqpoint{6.583413in}{2.620447in}}%
\pgfpathlineto{\pgfqpoint{6.600379in}{2.687572in}}%
\pgfpathlineto{\pgfqpoint{6.617345in}{2.761582in}}%
\pgfpathlineto{\pgfqpoint{6.634311in}{2.843562in}}%
\pgfpathlineto{\pgfqpoint{6.651278in}{2.903214in}}%
\pgfpathlineto{\pgfqpoint{6.668244in}{3.023710in}}%
\pgfpathlineto{\pgfqpoint{6.702176in}{3.189187in}}%
\pgfpathlineto{\pgfqpoint{6.719142in}{3.234556in}}%
\pgfpathlineto{\pgfqpoint{6.736108in}{3.299135in}}%
\pgfpathlineto{\pgfqpoint{6.753074in}{3.383084in}}%
\pgfpathlineto{\pgfqpoint{6.770041in}{3.422274in}}%
\pgfpathlineto{\pgfqpoint{6.787007in}{3.464633in}}%
\pgfpathlineto{\pgfqpoint{6.803973in}{3.510321in}}%
\pgfpathlineto{\pgfqpoint{6.820939in}{3.536624in}}%
\pgfpathlineto{\pgfqpoint{6.837905in}{3.571844in}}%
\pgfpathlineto{\pgfqpoint{6.854871in}{3.569892in}}%
\pgfpathlineto{\pgfqpoint{6.871838in}{3.595100in}}%
\pgfpathlineto{\pgfqpoint{6.888804in}{3.597755in}}%
\pgfpathlineto{\pgfqpoint{6.905770in}{3.597349in}}%
\pgfpathlineto{\pgfqpoint{6.922736in}{3.572736in}}%
\pgfpathlineto{\pgfqpoint{6.939702in}{3.575192in}}%
\pgfpathlineto{\pgfqpoint{6.956668in}{3.567420in}}%
\pgfpathlineto{\pgfqpoint{6.973634in}{3.551060in}}%
\pgfpathlineto{\pgfqpoint{6.990601in}{3.541475in}}%
\pgfpathlineto{\pgfqpoint{7.007567in}{3.557979in}}%
\pgfpathlineto{\pgfqpoint{7.024533in}{3.553328in}}%
\pgfpathlineto{\pgfqpoint{7.041499in}{3.541232in}}%
\pgfpathlineto{\pgfqpoint{7.058465in}{3.541800in}}%
\pgfpathlineto{\pgfqpoint{7.075431in}{3.506544in}}%
\pgfpathlineto{\pgfqpoint{7.092397in}{3.503492in}}%
\pgfpathlineto{\pgfqpoint{7.109364in}{3.520504in}}%
\pgfpathlineto{\pgfqpoint{7.126330in}{3.482938in}}%
\pgfpathlineto{\pgfqpoint{7.160262in}{3.458043in}}%
\pgfpathlineto{\pgfqpoint{7.177228in}{3.466796in}}%
\pgfpathlineto{\pgfqpoint{7.194194in}{3.425379in}}%
\pgfpathlineto{\pgfqpoint{7.211160in}{3.405885in}}%
\pgfpathlineto{\pgfqpoint{7.228127in}{3.427016in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{3.418641in}}%
\pgfpathlineto{\pgfqpoint{7.262059in}{3.383965in}}%
\pgfpathlineto{\pgfqpoint{7.279025in}{3.393761in}}%
\pgfpathlineto{\pgfqpoint{7.295991in}{3.432812in}}%
\pgfpathlineto{\pgfqpoint{7.312957in}{3.411871in}}%
\pgfpathlineto{\pgfqpoint{7.329923in}{3.466527in}}%
\pgfpathlineto{\pgfqpoint{7.346890in}{3.448659in}}%
\pgfpathlineto{\pgfqpoint{7.363856in}{3.495165in}}%
\pgfpathlineto{\pgfqpoint{7.380822in}{3.481323in}}%
\pgfpathlineto{\pgfqpoint{7.397788in}{3.517909in}}%
\pgfpathlineto{\pgfqpoint{7.414754in}{3.509612in}}%
\pgfpathlineto{\pgfqpoint{7.431720in}{3.527448in}}%
\pgfpathlineto{\pgfqpoint{7.448686in}{3.513533in}}%
\pgfpathlineto{\pgfqpoint{7.465653in}{3.489922in}}%
\pgfpathlineto{\pgfqpoint{7.482619in}{3.439791in}}%
\pgfpathlineto{\pgfqpoint{7.499585in}{3.379674in}}%
\pgfpathlineto{\pgfqpoint{7.516551in}{3.358847in}}%
\pgfpathlineto{\pgfqpoint{7.533517in}{3.341364in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{3.255064in}}%
\pgfpathlineto{\pgfqpoint{7.567449in}{3.248901in}}%
\pgfpathlineto{\pgfqpoint{7.584416in}{3.202494in}}%
\pgfpathlineto{\pgfqpoint{7.601382in}{3.192132in}}%
\pgfpathlineto{\pgfqpoint{7.618348in}{3.222348in}}%
\pgfpathlineto{\pgfqpoint{7.635314in}{3.216556in}}%
\pgfpathlineto{\pgfqpoint{7.652280in}{3.245082in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{3.310734in}}%
\pgfpathlineto{\pgfqpoint{7.686213in}{3.325586in}}%
\pgfpathlineto{\pgfqpoint{7.703179in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{7.720145in}{3.461864in}}%
\pgfpathlineto{\pgfqpoint{7.737111in}{3.453636in}}%
\pgfpathlineto{\pgfqpoint{7.754077in}{3.518297in}}%
\pgfpathlineto{\pgfqpoint{7.771043in}{3.570612in}}%
\pgfpathlineto{\pgfqpoint{7.788009in}{3.582091in}}%
\pgfpathlineto{\pgfqpoint{7.804976in}{3.579436in}}%
\pgfpathlineto{\pgfqpoint{7.821942in}{3.630222in}}%
\pgfpathlineto{\pgfqpoint{7.838908in}{3.652484in}}%
\pgfpathlineto{\pgfqpoint{7.872840in}{3.688383in}}%
\pgfpathlineto{\pgfqpoint{7.889806in}{3.686598in}}%
\pgfpathlineto{\pgfqpoint{7.906772in}{3.730424in}}%
\pgfpathlineto{\pgfqpoint{7.923739in}{3.713359in}}%
\pgfpathlineto{\pgfqpoint{7.940705in}{3.722723in}}%
\pgfpathlineto{\pgfqpoint{7.957671in}{3.760001in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{3.769258in}}%
\pgfpathlineto{\pgfqpoint{7.991603in}{3.733986in}}%
\pgfpathlineto{\pgfqpoint{8.008569in}{3.727341in}}%
\pgfpathlineto{\pgfqpoint{8.025535in}{3.748815in}}%
\pgfpathlineto{\pgfqpoint{8.059468in}{3.709514in}}%
\pgfpathlineto{\pgfqpoint{8.076434in}{3.675669in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.606389in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.606389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{2.255907in}}%
\pgfpathlineto{\pgfqpoint{4.598374in}{2.253754in}}%
\pgfpathlineto{\pgfqpoint{4.615340in}{2.269077in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{2.310229in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{2.305795in}}%
\pgfpathlineto{\pgfqpoint{4.666239in}{2.290165in}}%
\pgfpathlineto{\pgfqpoint{4.683205in}{2.280659in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{2.236453in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{2.195787in}}%
\pgfpathlineto{\pgfqpoint{4.734103in}{2.169646in}}%
\pgfpathlineto{\pgfqpoint{4.751069in}{2.086296in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{2.039218in}}%
\pgfpathlineto{\pgfqpoint{4.785002in}{2.023832in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{1.976963in}}%
\pgfpathlineto{\pgfqpoint{4.818934in}{1.994258in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{1.987032in}}%
\pgfpathlineto{\pgfqpoint{4.852866in}{2.051760in}}%
\pgfpathlineto{\pgfqpoint{4.869832in}{2.122258in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{2.225569in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{2.266450in}}%
\pgfpathlineto{\pgfqpoint{4.920731in}{2.416026in}}%
\pgfpathlineto{\pgfqpoint{4.937697in}{2.485356in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{2.586797in}}%
\pgfpathlineto{\pgfqpoint{4.971629in}{2.652792in}}%
\pgfpathlineto{\pgfqpoint{4.988595in}{2.761242in}}%
\pgfpathlineto{\pgfqpoint{5.005561in}{2.816582in}}%
\pgfpathlineto{\pgfqpoint{5.022528in}{2.936503in}}%
\pgfpathlineto{\pgfqpoint{5.039494in}{2.998189in}}%
\pgfpathlineto{\pgfqpoint{5.056460in}{3.017025in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{3.092144in}}%
\pgfpathlineto{\pgfqpoint{5.090392in}{3.128206in}}%
\pgfpathlineto{\pgfqpoint{5.107358in}{3.167813in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{3.229891in}}%
\pgfpathlineto{\pgfqpoint{5.141291in}{3.229476in}}%
\pgfpathlineto{\pgfqpoint{5.158257in}{3.288548in}}%
\pgfpathlineto{\pgfqpoint{5.175223in}{3.323441in}}%
\pgfpathlineto{\pgfqpoint{5.192189in}{3.345562in}}%
\pgfpathlineto{\pgfqpoint{5.209155in}{3.372829in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{3.369661in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{3.414773in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.408793in}}%
\pgfpathlineto{\pgfqpoint{5.277020in}{3.445693in}}%
\pgfpathlineto{\pgfqpoint{5.293986in}{3.431883in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{3.462907in}}%
\pgfpathlineto{\pgfqpoint{5.327918in}{3.469821in}}%
\pgfpathlineto{\pgfqpoint{5.344884in}{3.469234in}}%
\pgfpathlineto{\pgfqpoint{5.361851in}{3.450258in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{3.464988in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.487388in}}%
\pgfpathlineto{\pgfqpoint{5.412749in}{3.490320in}}%
\pgfpathlineto{\pgfqpoint{5.429715in}{3.508697in}}%
\pgfpathlineto{\pgfqpoint{5.446681in}{3.533579in}}%
\pgfpathlineto{\pgfqpoint{5.463647in}{3.583995in}}%
\pgfpathlineto{\pgfqpoint{5.480614in}{3.591171in}}%
\pgfpathlineto{\pgfqpoint{5.497580in}{3.627225in}}%
\pgfpathlineto{\pgfqpoint{5.514546in}{3.666020in}}%
\pgfpathlineto{\pgfqpoint{5.531512in}{3.719079in}}%
\pgfpathlineto{\pgfqpoint{5.548478in}{3.757572in}}%
\pgfpathlineto{\pgfqpoint{5.565444in}{3.810387in}}%
\pgfpathlineto{\pgfqpoint{5.582410in}{3.829618in}}%
\pgfpathlineto{\pgfqpoint{5.599377in}{3.869678in}}%
\pgfpathlineto{\pgfqpoint{5.616343in}{3.868016in}}%
\pgfpathlineto{\pgfqpoint{5.633309in}{3.901179in}}%
\pgfpathlineto{\pgfqpoint{5.650275in}{3.900591in}}%
\pgfpathlineto{\pgfqpoint{5.667241in}{3.937106in}}%
\pgfpathlineto{\pgfqpoint{5.718140in}{3.923817in}}%
\pgfpathlineto{\pgfqpoint{5.735106in}{3.916880in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{3.907689in}}%
\pgfpathlineto{\pgfqpoint{5.769038in}{3.893577in}}%
\pgfpathlineto{\pgfqpoint{5.786004in}{3.903415in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{3.889217in}}%
\pgfpathlineto{\pgfqpoint{5.836903in}{3.858774in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{3.825082in}}%
\pgfpathlineto{\pgfqpoint{5.887801in}{3.792140in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{3.776054in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{3.780432in}}%
\pgfpathlineto{\pgfqpoint{5.938699in}{3.756097in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{3.761717in}}%
\pgfpathlineto{\pgfqpoint{5.972632in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{5.989598in}{3.732605in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{3.737950in}}%
\pgfpathlineto{\pgfqpoint{6.023530in}{3.734510in}}%
\pgfpathlineto{\pgfqpoint{6.040496in}{3.710268in}}%
\pgfpathlineto{\pgfqpoint{6.057463in}{3.726591in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{3.725073in}}%
\pgfpathlineto{\pgfqpoint{6.091395in}{3.738004in}}%
\pgfpathlineto{\pgfqpoint{6.108361in}{3.753585in}}%
\pgfpathlineto{\pgfqpoint{6.142293in}{3.823473in}}%
\pgfpathlineto{\pgfqpoint{6.159259in}{3.843423in}}%
\pgfpathlineto{\pgfqpoint{6.176226in}{3.848726in}}%
\pgfpathlineto{\pgfqpoint{6.193192in}{3.856120in}}%
\pgfpathlineto{\pgfqpoint{6.210158in}{3.898596in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{3.902237in}}%
\pgfpathlineto{\pgfqpoint{6.244090in}{3.910660in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{3.919386in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{3.911139in}}%
\pgfpathlineto{\pgfqpoint{6.311955in}{3.896648in}}%
\pgfpathlineto{\pgfqpoint{6.328921in}{3.879403in}}%
\pgfpathlineto{\pgfqpoint{6.345887in}{3.858676in}}%
\pgfpathlineto{\pgfqpoint{6.362853in}{3.812715in}}%
\pgfpathlineto{\pgfqpoint{6.379819in}{3.778964in}}%
\pgfpathlineto{\pgfqpoint{6.396785in}{3.761441in}}%
\pgfpathlineto{\pgfqpoint{6.413752in}{3.698024in}}%
\pgfpathlineto{\pgfqpoint{6.430718in}{3.651992in}}%
\pgfpathlineto{\pgfqpoint{6.447684in}{3.630047in}}%
\pgfpathlineto{\pgfqpoint{6.464650in}{3.574641in}}%
\pgfpathlineto{\pgfqpoint{6.481616in}{3.525140in}}%
\pgfpathlineto{\pgfqpoint{6.498582in}{3.461437in}}%
\pgfpathlineto{\pgfqpoint{6.515548in}{3.429861in}}%
\pgfpathlineto{\pgfqpoint{6.532515in}{3.410285in}}%
\pgfpathlineto{\pgfqpoint{6.549481in}{3.395943in}}%
\pgfpathlineto{\pgfqpoint{6.566447in}{3.384234in}}%
\pgfpathlineto{\pgfqpoint{6.583413in}{3.377377in}}%
\pgfpathlineto{\pgfqpoint{6.617345in}{3.427305in}}%
\pgfpathlineto{\pgfqpoint{6.634311in}{3.456594in}}%
\pgfpathlineto{\pgfqpoint{6.651278in}{3.483056in}}%
\pgfpathlineto{\pgfqpoint{6.668244in}{3.553786in}}%
\pgfpathlineto{\pgfqpoint{6.702176in}{3.662000in}}%
\pgfpathlineto{\pgfqpoint{6.719142in}{3.697060in}}%
\pgfpathlineto{\pgfqpoint{6.736108in}{3.747585in}}%
\pgfpathlineto{\pgfqpoint{6.753074in}{3.812458in}}%
\pgfpathlineto{\pgfqpoint{6.770041in}{3.853421in}}%
\pgfpathlineto{\pgfqpoint{6.803973in}{3.927562in}}%
\pgfpathlineto{\pgfqpoint{6.820939in}{3.954479in}}%
\pgfpathlineto{\pgfqpoint{6.837905in}{3.992216in}}%
\pgfpathlineto{\pgfqpoint{6.854871in}{3.998744in}}%
\pgfpathlineto{\pgfqpoint{6.871838in}{4.024198in}}%
\pgfpathlineto{\pgfqpoint{6.888804in}{4.032774in}}%
\pgfpathlineto{\pgfqpoint{6.905770in}{4.038690in}}%
\pgfpathlineto{\pgfqpoint{6.922736in}{4.024005in}}%
\pgfpathlineto{\pgfqpoint{6.939702in}{4.035387in}}%
\pgfpathlineto{\pgfqpoint{6.956668in}{4.033415in}}%
\pgfpathlineto{\pgfqpoint{6.973634in}{4.020584in}}%
\pgfpathlineto{\pgfqpoint{6.990601in}{4.015618in}}%
\pgfpathlineto{\pgfqpoint{7.007567in}{4.031464in}}%
\pgfpathlineto{\pgfqpoint{7.024533in}{4.026848in}}%
\pgfpathlineto{\pgfqpoint{7.041499in}{4.020885in}}%
\pgfpathlineto{\pgfqpoint{7.058465in}{4.018127in}}%
\pgfpathlineto{\pgfqpoint{7.075431in}{3.994003in}}%
\pgfpathlineto{\pgfqpoint{7.092397in}{3.988861in}}%
\pgfpathlineto{\pgfqpoint{7.109364in}{4.004397in}}%
\pgfpathlineto{\pgfqpoint{7.126330in}{3.976945in}}%
\pgfpathlineto{\pgfqpoint{7.143296in}{3.967666in}}%
\pgfpathlineto{\pgfqpoint{7.160262in}{3.954781in}}%
\pgfpathlineto{\pgfqpoint{7.177228in}{3.961955in}}%
\pgfpathlineto{\pgfqpoint{7.194194in}{3.932510in}}%
\pgfpathlineto{\pgfqpoint{7.211160in}{3.911435in}}%
\pgfpathlineto{\pgfqpoint{7.228127in}{3.925948in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{3.912588in}}%
\pgfpathlineto{\pgfqpoint{7.262059in}{3.875278in}}%
\pgfpathlineto{\pgfqpoint{7.279025in}{3.874650in}}%
\pgfpathlineto{\pgfqpoint{7.295991in}{3.892177in}}%
\pgfpathlineto{\pgfqpoint{7.312957in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{7.329923in}{3.892058in}}%
\pgfpathlineto{\pgfqpoint{7.346890in}{3.865009in}}%
\pgfpathlineto{\pgfqpoint{7.363856in}{3.888666in}}%
\pgfpathlineto{\pgfqpoint{7.380822in}{3.870224in}}%
\pgfpathlineto{\pgfqpoint{7.397788in}{3.889420in}}%
\pgfpathlineto{\pgfqpoint{7.414754in}{3.881397in}}%
\pgfpathlineto{\pgfqpoint{7.431720in}{3.891542in}}%
\pgfpathlineto{\pgfqpoint{7.448686in}{3.878468in}}%
\pgfpathlineto{\pgfqpoint{7.465653in}{3.859945in}}%
\pgfpathlineto{\pgfqpoint{7.482619in}{3.820187in}}%
\pgfpathlineto{\pgfqpoint{7.499585in}{3.776223in}}%
\pgfpathlineto{\pgfqpoint{7.516551in}{3.764548in}}%
\pgfpathlineto{\pgfqpoint{7.533517in}{3.750627in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{3.684947in}}%
\pgfpathlineto{\pgfqpoint{7.567449in}{3.672996in}}%
\pgfpathlineto{\pgfqpoint{7.584416in}{3.634310in}}%
\pgfpathlineto{\pgfqpoint{7.601382in}{3.614752in}}%
\pgfpathlineto{\pgfqpoint{7.618348in}{3.619581in}}%
\pgfpathlineto{\pgfqpoint{7.635314in}{3.602074in}}%
\pgfpathlineto{\pgfqpoint{7.652280in}{3.605400in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{3.639147in}}%
\pgfpathlineto{\pgfqpoint{7.686213in}{3.633099in}}%
\pgfpathlineto{\pgfqpoint{7.703179in}{3.653359in}}%
\pgfpathlineto{\pgfqpoint{7.720145in}{3.715245in}}%
\pgfpathlineto{\pgfqpoint{7.737111in}{3.703952in}}%
\pgfpathlineto{\pgfqpoint{7.754077in}{3.751286in}}%
\pgfpathlineto{\pgfqpoint{7.771043in}{3.791383in}}%
\pgfpathlineto{\pgfqpoint{7.788009in}{3.803723in}}%
\pgfpathlineto{\pgfqpoint{7.804976in}{3.806531in}}%
\pgfpathlineto{\pgfqpoint{7.821942in}{3.853110in}}%
\pgfpathlineto{\pgfqpoint{7.872840in}{3.924070in}}%
\pgfpathlineto{\pgfqpoint{7.889806in}{3.936129in}}%
\pgfpathlineto{\pgfqpoint{7.906772in}{3.981319in}}%
\pgfpathlineto{\pgfqpoint{7.923739in}{3.979291in}}%
\pgfpathlineto{\pgfqpoint{7.940705in}{3.999239in}}%
\pgfpathlineto{\pgfqpoint{7.957671in}{4.038615in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{4.060462in}}%
\pgfpathlineto{\pgfqpoint{7.991603in}{4.045065in}}%
\pgfpathlineto{\pgfqpoint{8.008569in}{4.057716in}}%
\pgfpathlineto{\pgfqpoint{8.025535in}{4.089851in}}%
\pgfpathlineto{\pgfqpoint{8.042502in}{4.090952in}}%
\pgfpathlineto{\pgfqpoint{8.059468in}{4.090512in}}%
\pgfpathlineto{\pgfqpoint{8.076434in}{4.081475in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{4.043953in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{4.043953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{2.491727in}}%
\pgfpathlineto{\pgfqpoint{4.598374in}{2.493508in}}%
\pgfpathlineto{\pgfqpoint{4.615340in}{2.505371in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{2.544720in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{2.550597in}}%
\pgfpathlineto{\pgfqpoint{4.666239in}{2.571398in}}%
\pgfpathlineto{\pgfqpoint{4.683205in}{2.603883in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{2.608565in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{4.734103in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{4.751069in}{2.618737in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{2.611680in}}%
\pgfpathlineto{\pgfqpoint{4.785002in}{2.600399in}}%
\pgfpathlineto{\pgfqpoint{4.818934in}{2.552620in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{2.524535in}}%
\pgfpathlineto{\pgfqpoint{4.852866in}{2.512082in}}%
\pgfpathlineto{\pgfqpoint{4.869832in}{2.458890in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{2.443665in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{2.404164in}}%
\pgfpathlineto{\pgfqpoint{4.920731in}{2.398915in}}%
\pgfpathlineto{\pgfqpoint{4.937697in}{2.395026in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{2.382952in}}%
\pgfpathlineto{\pgfqpoint{4.971629in}{2.408799in}}%
\pgfpathlineto{\pgfqpoint{4.988595in}{2.443249in}}%
\pgfpathlineto{\pgfqpoint{5.005561in}{2.494867in}}%
\pgfpathlineto{\pgfqpoint{5.022528in}{2.569797in}}%
\pgfpathlineto{\pgfqpoint{5.039494in}{2.634302in}}%
\pgfpathlineto{\pgfqpoint{5.056460in}{2.685968in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{2.762550in}}%
\pgfpathlineto{\pgfqpoint{5.090392in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{5.107358in}{2.860256in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{2.926245in}}%
\pgfpathlineto{\pgfqpoint{5.141291in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{5.158257in}{3.022937in}}%
\pgfpathlineto{\pgfqpoint{5.175223in}{3.063920in}}%
\pgfpathlineto{\pgfqpoint{5.192189in}{3.110818in}}%
\pgfpathlineto{\pgfqpoint{5.209155in}{3.151253in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{3.187804in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{3.241576in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.278540in}}%
\pgfpathlineto{\pgfqpoint{5.277020in}{3.332430in}}%
\pgfpathlineto{\pgfqpoint{5.293986in}{3.361707in}}%
\pgfpathlineto{\pgfqpoint{5.310952in}{3.406168in}}%
\pgfpathlineto{\pgfqpoint{5.327918in}{3.443851in}}%
\pgfpathlineto{\pgfqpoint{5.344884in}{3.469298in}}%
\pgfpathlineto{\pgfqpoint{5.361851in}{3.487930in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{3.521226in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.551653in}}%
\pgfpathlineto{\pgfqpoint{5.412749in}{3.578727in}}%
\pgfpathlineto{\pgfqpoint{5.429715in}{3.609334in}}%
\pgfpathlineto{\pgfqpoint{5.446681in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{5.463647in}{3.692751in}}%
\pgfpathlineto{\pgfqpoint{5.480614in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{5.497580in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{5.514546in}{3.823347in}}%
\pgfpathlineto{\pgfqpoint{5.531512in}{3.883574in}}%
\pgfpathlineto{\pgfqpoint{5.548478in}{3.939319in}}%
\pgfpathlineto{\pgfqpoint{5.565444in}{3.999109in}}%
\pgfpathlineto{\pgfqpoint{5.582410in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{5.599377in}{4.100174in}}%
\pgfpathlineto{\pgfqpoint{5.616343in}{4.135432in}}%
\pgfpathlineto{\pgfqpoint{5.633309in}{4.183392in}}%
\pgfpathlineto{\pgfqpoint{5.650275in}{4.213658in}}%
\pgfpathlineto{\pgfqpoint{5.667241in}{4.255908in}}%
\pgfpathlineto{\pgfqpoint{5.684207in}{4.279686in}}%
\pgfpathlineto{\pgfqpoint{5.718140in}{4.315824in}}%
\pgfpathlineto{\pgfqpoint{5.735106in}{4.329921in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{4.340652in}}%
\pgfpathlineto{\pgfqpoint{5.769038in}{4.347338in}}%
\pgfpathlineto{\pgfqpoint{5.786004in}{4.363250in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{4.367878in}}%
\pgfpathlineto{\pgfqpoint{5.836903in}{4.379792in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{4.379931in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{4.388003in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{4.409107in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{4.429059in}}%
\pgfpathlineto{\pgfqpoint{5.938699in}{4.438772in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{4.458215in}}%
\pgfpathlineto{\pgfqpoint{5.989598in}{4.483131in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{4.501720in}}%
\pgfpathlineto{\pgfqpoint{6.023530in}{4.516787in}}%
\pgfpathlineto{\pgfqpoint{6.040496in}{4.522737in}}%
\pgfpathlineto{\pgfqpoint{6.057463in}{4.544100in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{4.558208in}}%
\pgfpathlineto{\pgfqpoint{6.108361in}{4.598809in}}%
\pgfpathlineto{\pgfqpoint{6.159259in}{4.680255in}}%
\pgfpathlineto{\pgfqpoint{6.193192in}{4.719394in}}%
\pgfpathlineto{\pgfqpoint{6.210158in}{4.750151in}}%
\pgfpathlineto{\pgfqpoint{6.244090in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{6.261056in}{4.796993in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{4.808226in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{4.812525in}}%
\pgfpathlineto{\pgfqpoint{6.311955in}{4.813593in}}%
\pgfpathlineto{\pgfqpoint{6.328921in}{4.810757in}}%
\pgfpathlineto{\pgfqpoint{6.345887in}{4.804286in}}%
\pgfpathlineto{\pgfqpoint{6.362853in}{4.787182in}}%
\pgfpathlineto{\pgfqpoint{6.379819in}{4.772615in}}%
\pgfpathlineto{\pgfqpoint{6.396785in}{4.761263in}}%
\pgfpathlineto{\pgfqpoint{6.413752in}{4.732545in}}%
\pgfpathlineto{\pgfqpoint{6.430718in}{4.709234in}}%
\pgfpathlineto{\pgfqpoint{6.447684in}{4.691777in}}%
\pgfpathlineto{\pgfqpoint{6.464650in}{4.663745in}}%
\pgfpathlineto{\pgfqpoint{6.481616in}{4.638755in}}%
\pgfpathlineto{\pgfqpoint{6.498582in}{4.609257in}}%
\pgfpathlineto{\pgfqpoint{6.515548in}{4.592288in}}%
\pgfpathlineto{\pgfqpoint{6.532515in}{4.580750in}}%
\pgfpathlineto{\pgfqpoint{6.549481in}{4.572746in}}%
\pgfpathlineto{\pgfqpoint{6.566447in}{4.568064in}}%
\pgfpathlineto{\pgfqpoint{6.583413in}{4.566384in}}%
\pgfpathlineto{\pgfqpoint{6.634311in}{4.602604in}}%
\pgfpathlineto{\pgfqpoint{6.651278in}{4.617613in}}%
\pgfpathlineto{\pgfqpoint{6.668244in}{4.646488in}}%
\pgfpathlineto{\pgfqpoint{6.702176in}{4.695428in}}%
\pgfpathlineto{\pgfqpoint{6.719142in}{4.713779in}}%
\pgfpathlineto{\pgfqpoint{6.736108in}{4.736443in}}%
\pgfpathlineto{\pgfqpoint{6.753074in}{4.762672in}}%
\pgfpathlineto{\pgfqpoint{6.770041in}{4.781929in}}%
\pgfpathlineto{\pgfqpoint{6.787007in}{4.797011in}}%
\pgfpathlineto{\pgfqpoint{6.803973in}{4.807768in}}%
\pgfpathlineto{\pgfqpoint{6.820939in}{4.816111in}}%
\pgfpathlineto{\pgfqpoint{6.837905in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{6.854871in}{4.826805in}}%
\pgfpathlineto{\pgfqpoint{6.871838in}{4.829163in}}%
\pgfpathlineto{\pgfqpoint{6.888804in}{4.825236in}}%
\pgfpathlineto{\pgfqpoint{6.905770in}{4.819688in}}%
\pgfpathlineto{\pgfqpoint{6.922736in}{4.804602in}}%
\pgfpathlineto{\pgfqpoint{6.939702in}{4.801826in}}%
\pgfpathlineto{\pgfqpoint{6.956668in}{4.792475in}}%
\pgfpathlineto{\pgfqpoint{6.973634in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.990601in}{4.764802in}}%
\pgfpathlineto{\pgfqpoint{7.007567in}{4.763018in}}%
\pgfpathlineto{\pgfqpoint{7.058465in}{4.728961in}}%
\pgfpathlineto{\pgfqpoint{7.075431in}{4.709301in}}%
\pgfpathlineto{\pgfqpoint{7.092397in}{4.694609in}}%
\pgfpathlineto{\pgfqpoint{7.109364in}{4.690211in}}%
\pgfpathlineto{\pgfqpoint{7.126330in}{4.664393in}}%
\pgfpathlineto{\pgfqpoint{7.143296in}{4.646074in}}%
\pgfpathlineto{\pgfqpoint{7.160262in}{4.623242in}}%
\pgfpathlineto{\pgfqpoint{7.177228in}{4.610574in}}%
\pgfpathlineto{\pgfqpoint{7.211160in}{4.554334in}}%
\pgfpathlineto{\pgfqpoint{7.228127in}{4.546683in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{4.525976in}}%
\pgfpathlineto{\pgfqpoint{7.262059in}{4.492738in}}%
\pgfpathlineto{\pgfqpoint{7.279025in}{4.482391in}}%
\pgfpathlineto{\pgfqpoint{7.295991in}{4.478531in}}%
\pgfpathlineto{\pgfqpoint{7.312957in}{4.451400in}}%
\pgfpathlineto{\pgfqpoint{7.329923in}{4.458729in}}%
\pgfpathlineto{\pgfqpoint{7.346890in}{4.433786in}}%
\pgfpathlineto{\pgfqpoint{7.363856in}{4.435465in}}%
\pgfpathlineto{\pgfqpoint{7.380822in}{4.416300in}}%
\pgfpathlineto{\pgfqpoint{7.397788in}{4.414987in}}%
\pgfpathlineto{\pgfqpoint{7.414754in}{4.401433in}}%
\pgfpathlineto{\pgfqpoint{7.431720in}{4.391540in}}%
\pgfpathlineto{\pgfqpoint{7.448686in}{4.369605in}}%
\pgfpathlineto{\pgfqpoint{7.465653in}{4.343370in}}%
\pgfpathlineto{\pgfqpoint{7.499585in}{4.261943in}}%
\pgfpathlineto{\pgfqpoint{7.516551in}{4.241556in}}%
\pgfpathlineto{\pgfqpoint{7.533517in}{4.217573in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{4.165437in}}%
\pgfpathlineto{\pgfqpoint{7.567449in}{4.146167in}}%
\pgfpathlineto{\pgfqpoint{7.584416in}{4.117072in}}%
\pgfpathlineto{\pgfqpoint{7.601382in}{4.100479in}}%
\pgfpathlineto{\pgfqpoint{7.618348in}{4.097739in}}%
\pgfpathlineto{\pgfqpoint{7.635314in}{4.089554in}}%
\pgfpathlineto{\pgfqpoint{7.652280in}{4.092619in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.117727in}}%
\pgfpathlineto{\pgfqpoint{7.686213in}{4.113585in}}%
\pgfpathlineto{\pgfqpoint{7.703179in}{4.128352in}}%
\pgfpathlineto{\pgfqpoint{7.720145in}{4.167856in}}%
\pgfpathlineto{\pgfqpoint{7.737111in}{4.161070in}}%
\pgfpathlineto{\pgfqpoint{7.754077in}{4.196037in}}%
\pgfpathlineto{\pgfqpoint{7.771043in}{4.215694in}}%
\pgfpathlineto{\pgfqpoint{7.788009in}{4.227098in}}%
\pgfpathlineto{\pgfqpoint{7.804976in}{4.222935in}}%
\pgfpathlineto{\pgfqpoint{7.821942in}{4.254437in}}%
\pgfpathlineto{\pgfqpoint{7.872840in}{4.289715in}}%
\pgfpathlineto{\pgfqpoint{7.889806in}{4.281520in}}%
\pgfpathlineto{\pgfqpoint{7.906772in}{4.310915in}}%
\pgfpathlineto{\pgfqpoint{7.923739in}{4.298232in}}%
\pgfpathlineto{\pgfqpoint{7.940705in}{4.304889in}}%
\pgfpathlineto{\pgfqpoint{7.957671in}{4.334058in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{4.332088in}}%
\pgfpathlineto{\pgfqpoint{7.991603in}{4.314366in}}%
\pgfpathlineto{\pgfqpoint{8.008569in}{4.302871in}}%
\pgfpathlineto{\pgfqpoint{8.025535in}{4.314461in}}%
\pgfpathlineto{\pgfqpoint{8.042502in}{4.300140in}}%
\pgfpathlineto{\pgfqpoint{8.059468in}{4.293166in}}%
\pgfpathlineto{\pgfqpoint{8.076434in}{4.261500in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{4.215671in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{4.215671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.581408in}{0.544840in}}{\pgfqpoint{3.511992in}{4.533480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{3.648290in}}%
\pgfpathlineto{\pgfqpoint{4.598374in}{3.659485in}}%
\pgfpathlineto{\pgfqpoint{4.615340in}{3.672564in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{3.710506in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{3.704199in}}%
\pgfpathlineto{\pgfqpoint{4.666239in}{3.707174in}}%
\pgfpathlineto{\pgfqpoint{4.683205in}{3.727310in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{3.702725in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{3.690599in}}%
\pgfpathlineto{\pgfqpoint{4.734103in}{3.697228in}}%
\pgfpathlineto{\pgfqpoint{4.751069in}{3.657858in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{3.635057in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{3.594910in}}%
\pgfpathlineto{\pgfqpoint{4.818934in}{3.579874in}}%
\pgfpathlineto{\pgfqpoint{4.835900in}{3.570997in}}%
\pgfpathlineto{\pgfqpoint{4.852866in}{3.590434in}}%
\pgfpathlineto{\pgfqpoint{4.869832in}{3.580098in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{3.615025in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{3.621274in}}%
\pgfpathlineto{\pgfqpoint{4.920731in}{3.674842in}}%
\pgfpathlineto{\pgfqpoint{4.937697in}{3.711126in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{3.739572in}}%
\pgfpathlineto{\pgfqpoint{5.005561in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{5.022528in}{3.929242in}}%
\pgfpathlineto{\pgfqpoint{5.039494in}{3.964974in}}%
\pgfpathlineto{\pgfqpoint{5.056460in}{3.988353in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{4.033229in}}%
\pgfpathlineto{\pgfqpoint{5.090392in}{4.048694in}}%
\pgfpathlineto{\pgfqpoint{5.107358in}{4.074221in}}%
\pgfpathlineto{\pgfqpoint{5.124324in}{4.113041in}}%
\pgfpathlineto{\pgfqpoint{5.141291in}{4.125951in}}%
\pgfpathlineto{\pgfqpoint{5.158257in}{4.161103in}}%
\pgfpathlineto{\pgfqpoint{5.175223in}{4.175598in}}%
\pgfpathlineto{\pgfqpoint{5.192189in}{4.198285in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{4.219450in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{4.236484in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{4.243222in}}%
\pgfpathlineto{\pgfqpoint{5.277020in}{4.259621in}}%
\pgfpathlineto{\pgfqpoint{5.293986in}{4.253405in}}%
\pgfpathlineto{\pgfqpoint{5.327918in}{4.264365in}}%
\pgfpathlineto{\pgfqpoint{5.361851in}{4.243908in}}%
\pgfpathlineto{\pgfqpoint{5.378817in}{4.251086in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{4.249466in}}%
\pgfpathlineto{\pgfqpoint{5.429715in}{4.259771in}}%
\pgfpathlineto{\pgfqpoint{5.446681in}{4.270063in}}%
\pgfpathlineto{\pgfqpoint{5.463647in}{4.291255in}}%
\pgfpathlineto{\pgfqpoint{5.480614in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{5.514546in}{4.341819in}}%
\pgfpathlineto{\pgfqpoint{5.531512in}{4.377038in}}%
\pgfpathlineto{\pgfqpoint{5.548478in}{4.402219in}}%
\pgfpathlineto{\pgfqpoint{5.565444in}{4.432986in}}%
\pgfpathlineto{\pgfqpoint{5.582410in}{4.447595in}}%
\pgfpathlineto{\pgfqpoint{5.599377in}{4.474642in}}%
\pgfpathlineto{\pgfqpoint{5.616343in}{4.479737in}}%
\pgfpathlineto{\pgfqpoint{5.633309in}{4.501579in}}%
\pgfpathlineto{\pgfqpoint{5.650275in}{4.502338in}}%
\pgfpathlineto{\pgfqpoint{5.667241in}{4.521262in}}%
\pgfpathlineto{\pgfqpoint{5.684207in}{4.518979in}}%
\pgfpathlineto{\pgfqpoint{5.718140in}{4.506647in}}%
\pgfpathlineto{\pgfqpoint{5.735106in}{4.497371in}}%
\pgfpathlineto{\pgfqpoint{5.769038in}{4.473966in}}%
\pgfpathlineto{\pgfqpoint{5.786004in}{4.471790in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{4.454184in}}%
\pgfpathlineto{\pgfqpoint{5.819936in}{4.439892in}}%
\pgfpathlineto{\pgfqpoint{5.836903in}{4.423444in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{4.400617in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{4.386294in}}%
\pgfpathlineto{\pgfqpoint{5.904767in}{4.365069in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{4.366875in}}%
\pgfpathlineto{\pgfqpoint{5.938699in}{4.359531in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{4.364447in}}%
\pgfpathlineto{\pgfqpoint{5.972632in}{4.358281in}}%
\pgfpathlineto{\pgfqpoint{5.989598in}{4.357624in}}%
\pgfpathlineto{\pgfqpoint{6.006564in}{4.367777in}}%
\pgfpathlineto{\pgfqpoint{6.023530in}{4.372658in}}%
\pgfpathlineto{\pgfqpoint{6.040496in}{4.368660in}}%
\pgfpathlineto{\pgfqpoint{6.057463in}{4.385625in}}%
\pgfpathlineto{\pgfqpoint{6.074429in}{4.392302in}}%
\pgfpathlineto{\pgfqpoint{6.108361in}{4.421066in}}%
\pgfpathlineto{\pgfqpoint{6.142293in}{4.469604in}}%
\pgfpathlineto{\pgfqpoint{6.159259in}{4.484577in}}%
\pgfpathlineto{\pgfqpoint{6.176226in}{4.489917in}}%
\pgfpathlineto{\pgfqpoint{6.193192in}{4.496836in}}%
\pgfpathlineto{\pgfqpoint{6.210158in}{4.517693in}}%
\pgfpathlineto{\pgfqpoint{6.227124in}{4.518746in}}%
\pgfpathlineto{\pgfqpoint{6.244090in}{4.517837in}}%
\pgfpathlineto{\pgfqpoint{6.261056in}{4.513194in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{4.505618in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{4.490298in}}%
\pgfpathlineto{\pgfqpoint{6.311955in}{4.472506in}}%
\pgfpathlineto{\pgfqpoint{6.328921in}{4.449175in}}%
\pgfpathlineto{\pgfqpoint{6.345887in}{4.421522in}}%
\pgfpathlineto{\pgfqpoint{6.379819in}{4.349018in}}%
\pgfpathlineto{\pgfqpoint{6.396785in}{4.325220in}}%
\pgfpathlineto{\pgfqpoint{6.413752in}{4.276224in}}%
\pgfpathlineto{\pgfqpoint{6.430718in}{4.238083in}}%
\pgfpathlineto{\pgfqpoint{6.447684in}{4.214955in}}%
\pgfpathlineto{\pgfqpoint{6.464650in}{4.174076in}}%
\pgfpathlineto{\pgfqpoint{6.481616in}{4.141229in}}%
\pgfpathlineto{\pgfqpoint{6.498582in}{4.104851in}}%
\pgfpathlineto{\pgfqpoint{6.532515in}{4.072583in}}%
\pgfpathlineto{\pgfqpoint{6.566447in}{4.060145in}}%
\pgfpathlineto{\pgfqpoint{6.583413in}{4.052379in}}%
\pgfpathlineto{\pgfqpoint{6.600379in}{4.064116in}}%
\pgfpathlineto{\pgfqpoint{6.617345in}{4.070607in}}%
\pgfpathlineto{\pgfqpoint{6.634311in}{4.074585in}}%
\pgfpathlineto{\pgfqpoint{6.651278in}{4.080850in}}%
\pgfpathlineto{\pgfqpoint{6.668244in}{4.100536in}}%
\pgfpathlineto{\pgfqpoint{6.702176in}{4.125487in}}%
\pgfpathlineto{\pgfqpoint{6.719142in}{4.129865in}}%
\pgfpathlineto{\pgfqpoint{6.736108in}{4.136574in}}%
\pgfpathlineto{\pgfqpoint{6.753074in}{4.146924in}}%
\pgfpathlineto{\pgfqpoint{6.770041in}{4.153504in}}%
\pgfpathlineto{\pgfqpoint{6.787007in}{4.149537in}}%
\pgfpathlineto{\pgfqpoint{6.820939in}{4.125439in}}%
\pgfpathlineto{\pgfqpoint{6.837905in}{4.121921in}}%
\pgfpathlineto{\pgfqpoint{6.854871in}{4.099691in}}%
\pgfpathlineto{\pgfqpoint{6.871838in}{4.081036in}}%
\pgfpathlineto{\pgfqpoint{6.905770in}{4.029958in}}%
\pgfpathlineto{\pgfqpoint{6.922736in}{3.991110in}}%
\pgfpathlineto{\pgfqpoint{6.939702in}{3.977200in}}%
\pgfpathlineto{\pgfqpoint{6.956668in}{3.948905in}}%
\pgfpathlineto{\pgfqpoint{6.973634in}{3.911161in}}%
\pgfpathlineto{\pgfqpoint{6.990601in}{3.882744in}}%
\pgfpathlineto{\pgfqpoint{7.007567in}{3.870823in}}%
\pgfpathlineto{\pgfqpoint{7.024533in}{3.842973in}}%
\pgfpathlineto{\pgfqpoint{7.041499in}{3.821028in}}%
\pgfpathlineto{\pgfqpoint{7.058465in}{3.791472in}}%
\pgfpathlineto{\pgfqpoint{7.075431in}{3.758788in}}%
\pgfpathlineto{\pgfqpoint{7.092397in}{3.728708in}}%
\pgfpathlineto{\pgfqpoint{7.109364in}{3.725248in}}%
\pgfpathlineto{\pgfqpoint{7.126330in}{3.687955in}}%
\pgfpathlineto{\pgfqpoint{7.143296in}{3.665383in}}%
\pgfpathlineto{\pgfqpoint{7.160262in}{3.638388in}}%
\pgfpathlineto{\pgfqpoint{7.177228in}{3.634849in}}%
\pgfpathlineto{\pgfqpoint{7.211160in}{3.584125in}}%
\pgfpathlineto{\pgfqpoint{7.228127in}{3.597793in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{3.586185in}}%
\pgfpathlineto{\pgfqpoint{7.262059in}{3.554416in}}%
\pgfpathlineto{\pgfqpoint{7.279025in}{3.558753in}}%
\pgfpathlineto{\pgfqpoint{7.295991in}{3.572820in}}%
\pgfpathlineto{\pgfqpoint{7.312957in}{3.545978in}}%
\pgfpathlineto{\pgfqpoint{7.329923in}{3.572720in}}%
\pgfpathlineto{\pgfqpoint{7.346890in}{3.545772in}}%
\pgfpathlineto{\pgfqpoint{7.363856in}{3.560741in}}%
\pgfpathlineto{\pgfqpoint{7.380822in}{3.542413in}}%
\pgfpathlineto{\pgfqpoint{7.397788in}{3.553699in}}%
\pgfpathlineto{\pgfqpoint{7.414754in}{3.547719in}}%
\pgfpathlineto{\pgfqpoint{7.431720in}{3.554678in}}%
\pgfpathlineto{\pgfqpoint{7.465653in}{3.533792in}}%
\pgfpathlineto{\pgfqpoint{7.482619in}{3.507863in}}%
\pgfpathlineto{\pgfqpoint{7.499585in}{3.487203in}}%
\pgfpathlineto{\pgfqpoint{7.516551in}{3.495777in}}%
\pgfpathlineto{\pgfqpoint{7.533517in}{3.500678in}}%
\pgfpathlineto{\pgfqpoint{7.550483in}{3.470342in}}%
\pgfpathlineto{\pgfqpoint{7.567449in}{3.478680in}}%
\pgfpathlineto{\pgfqpoint{7.584416in}{3.470008in}}%
\pgfpathlineto{\pgfqpoint{7.601382in}{3.470546in}}%
\pgfpathlineto{\pgfqpoint{7.618348in}{3.481510in}}%
\pgfpathlineto{\pgfqpoint{7.635314in}{3.476962in}}%
\pgfpathlineto{\pgfqpoint{7.652280in}{3.478274in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{3.499603in}}%
\pgfpathlineto{\pgfqpoint{7.686213in}{3.479510in}}%
\pgfpathlineto{\pgfqpoint{7.703179in}{3.477137in}}%
\pgfpathlineto{\pgfqpoint{7.720145in}{3.504890in}}%
\pgfpathlineto{\pgfqpoint{7.737111in}{3.472927in}}%
\pgfpathlineto{\pgfqpoint{7.754077in}{3.491998in}}%
\pgfpathlineto{\pgfqpoint{7.771043in}{3.496597in}}%
\pgfpathlineto{\pgfqpoint{7.788009in}{3.488413in}}%
\pgfpathlineto{\pgfqpoint{7.804976in}{3.465766in}}%
\pgfpathlineto{\pgfqpoint{7.821942in}{3.491997in}}%
\pgfpathlineto{\pgfqpoint{7.838908in}{3.497800in}}%
\pgfpathlineto{\pgfqpoint{7.872840in}{3.515564in}}%
\pgfpathlineto{\pgfqpoint{7.889806in}{3.511625in}}%
\pgfpathlineto{\pgfqpoint{7.906772in}{3.544363in}}%
\pgfpathlineto{\pgfqpoint{7.923739in}{3.526505in}}%
\pgfpathlineto{\pgfqpoint{7.940705in}{3.530182in}}%
\pgfpathlineto{\pgfqpoint{7.957671in}{3.555221in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{3.558317in}}%
\pgfpathlineto{\pgfqpoint{7.991603in}{3.523433in}}%
\pgfpathlineto{\pgfqpoint{8.008569in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{8.025535in}{3.540533in}}%
\pgfpathlineto{\pgfqpoint{8.042502in}{3.530808in}}%
\pgfpathlineto{\pgfqpoint{8.059468in}{3.525198in}}%
\pgfpathlineto{\pgfqpoint{8.076434in}{3.516949in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.480387in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{3.480387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093400in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{0.544840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581408in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{8.093400in}{5.078320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722701in}{0.661507in}}%
\pgfpathlineto{\pgfqpoint{7.930067in}{0.661507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.976733in}{0.661507in}}{\pgfqpoint{7.976733in}{0.708173in}}%
\pgfpathlineto{\pgfqpoint{7.976733in}{1.655507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.976733in}{1.702173in}}{\pgfqpoint{7.930067in}{1.702173in}}%
\pgfpathlineto{\pgfqpoint{5.722701in}{1.702173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676034in}{1.702173in}}{\pgfqpoint{5.676034in}{1.655507in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{0.708173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676034in}{0.661507in}}{\pgfqpoint{5.722701in}{0.661507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002701in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{6.002701in}{1.584340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769367in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{6.236034in}{1.467673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.422701in,y=1.326507in,left,base]{\fontsize{16.800000}{20.160000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002701in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{6.002701in}{1.151507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002701in}{0.918173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002701in}{1.151507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769367in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{6.236034in}{1.034840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.422701in,y=0.893673in,left,base]{\fontsize{16.800000}{20.160000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289096in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{7.289096in}{1.584340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.289096in}{1.351007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.289096in}{1.584340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055763in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{1.467673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.709096in,y=1.326507in,left,base]{\fontsize{16.800000}{20.160000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289096in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{7.289096in}{1.151507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.289096in}{0.918173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.289096in}{1.151507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055763in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{1.034840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.709096in,y=0.893673in,left,base]{\fontsize{16.800000}{20.160000}\selectfont G}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Dehmollaian_WCL1_fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.190000in}{5.110000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.190000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.190000in}{5.110000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.110000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{5.048680in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{5.048680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.753480in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620119in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.620119in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486758in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.486758in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353397in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.353397in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220036in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.220036in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.547423in,y=0.211105in,,top]{\fontsize{14.000000}{16.800000}\selectfont Subcarrier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{0.608395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{0.608395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304871in,y=0.538950in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{1.542158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{1.542158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304871in,y=1.472714in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{2.475921in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{2.475921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{2.475921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304871in,y=2.406477in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{3.409685in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.409685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{3.409685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304871in,y=3.340240in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.343448in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.343448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.343448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304871in,y=4.274004in,left,base]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.249315in,y=2.795170in,,bottom,rotate=90.000000]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle |\mathbf{\hat{H}}|\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.144064in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{4.144711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{4.155234in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.155893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{4.163835in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.164400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{4.166305in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.166820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{4.162336in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.162852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{4.160600in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.161204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{4.151869in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.152385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{4.146964in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.147488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{4.145387in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.145934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{4.133500in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.134007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{4.129126in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{4.129599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{4.114574in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.115099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{4.098174in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.098662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{4.080287in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.080899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{4.053017in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.053483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{4.018265in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.018795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{3.985462in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{3.985930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{3.940469in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{3.940997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{3.887078in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{3.887617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{3.828912in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{3.829360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{3.763148in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{3.763604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{3.690152in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{3.690580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{3.614954in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{3.615408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{3.528958in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{3.529395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{3.461582in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{3.462045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{3.396280in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.396728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{3.366996in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{3.367431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{3.361461in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{3.361901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{3.375657in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{3.376121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{3.410990in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.411454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{3.448347in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{3.448808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{3.497412in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{3.497899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{3.550795in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{3.551280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{3.582730in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.583232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{3.630441in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{3.630985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{3.655031in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{3.655587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{3.689700in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{3.690219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{3.734492in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{3.735037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{3.754949in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{3.755501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{3.785774in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{3.786410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{3.817130in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{3.817693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{3.837807in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{3.838447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{3.478346in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{3.478799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{3.506777in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{3.507245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{3.535039in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{3.535476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{3.563669in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.564093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{3.596484in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{3.596903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{3.624086in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{3.624537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{3.655958in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{3.656388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{3.694047in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{3.694470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{3.730161in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{3.730594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{3.763165in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{3.763583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{3.797054in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{3.797462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{3.821162in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{3.821633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{3.848087in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{3.848509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{3.867943in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{3.868453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{3.880192in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{3.880607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{3.886821in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{3.887304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{3.888076in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{3.888489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{3.883354in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{3.883848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{3.870405in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{3.870941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{3.857199in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{3.857650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{3.844247in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{3.844697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{3.825571in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{3.825995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{3.810631in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{3.811065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{3.791802in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{3.792235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{3.773713in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{3.774198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{3.753536in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.753987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{3.735699in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{3.736131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{3.719713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{3.699602in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{3.700049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{3.681552in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.681966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{3.662525in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{3.662962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{3.641560in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{3.641997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{3.622117in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{3.622534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{3.590293in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.590714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{3.558901in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{3.559344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{3.512869in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{3.513319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{3.463987in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{3.464401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{3.413193in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{3.413615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{3.346856in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{3.347273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{3.276264in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{3.276720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{3.201179in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{3.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{3.120720in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{3.121175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.286915in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{4.288061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{4.262323in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.263428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{4.245015in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.245862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{4.230314in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.231143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{4.221480in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.222289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{4.215679in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.216578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{4.210277in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.211195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{4.221634in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.222479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{4.235649in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.236505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{4.246799in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.247602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{4.268603in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{4.269383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{4.282078in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.282886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{4.309053in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.309725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{4.331847in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.332764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{4.348697in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{4.367251in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.368093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{4.389668in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.390258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{4.411070in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.411927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{4.419317in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.420271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{4.432744in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.433486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{4.450658in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{4.451386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{4.457231in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.457873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{4.475330in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.476041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{4.489737in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.490425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{4.506551in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.507497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{4.522238in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.523015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{4.537949in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.538664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{4.559640in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.560405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{4.574694in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.575558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{4.591255in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.591962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{4.601933in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.602814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{4.617040in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.617875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{4.632103in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.632927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{4.636835in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.637686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{4.651990in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.653112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{4.652366in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.653526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{4.659546in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.660442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{4.673651in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.674662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{4.670724in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.671680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{4.674529in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.675859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{4.681738in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.682693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{4.679719in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.680928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.243599in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{4.252540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{4.221114in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.230116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{4.205712in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.214852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{4.194106in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.203400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{4.189194in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.198663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{4.186811in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.196444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{4.186399in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.196105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{4.202880in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.212704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{4.220919in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.230854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{4.237315in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.247141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{4.262567in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{4.272427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{4.279413in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.289060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{4.307852in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.317442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{4.330847in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.340352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{4.347286in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.356564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{4.365559in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.374744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{4.387371in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.396594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{4.409735in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.419101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{4.419821in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.429194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{4.436125in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.445647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{4.458015in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{4.467837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{4.469277in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.479177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{4.492168in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.502320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{4.511527in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.521821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{4.532444in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.542841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{4.552096in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.562510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{4.570366in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.580753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{4.594091in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.604501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{4.610302in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.620662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{4.627278in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.637569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{4.638356in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.648583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{4.653330in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.663516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{4.667768in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.677941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{4.672468in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.682515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{4.687111in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.697162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{4.687584in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.697468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{4.694561in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.704313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{4.708518in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.718222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{4.706029in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.715597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{4.710818in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.720301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{4.719094in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.728471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{4.718946in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.728254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{3.802534in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{3.803226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{3.802427in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{3.803097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{3.810245in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{3.810803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{3.822614in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.823157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{3.839450in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{3.839988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{3.853991in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{3.854566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{3.865061in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{3.865650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{3.882361in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{3.882920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{3.895630in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{3.896210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{3.900611in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{3.901178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{3.909659in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{3.910220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{3.906718in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{3.907303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{3.909882in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{3.910438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{3.908573in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{3.909245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{3.900080in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{3.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{3.890944in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{3.891560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{3.887407in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{3.887920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{3.881736in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{3.882330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{3.864702in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{3.865312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{3.853205in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{3.853718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{3.848305in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{3.848817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{3.833314in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{3.833791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{3.829845in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{3.830341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{3.821337in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{3.821812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{3.817717in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{3.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{3.813664in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.814155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{3.815002in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{3.815471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{3.830431in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{3.830931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{3.845607in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{3.846126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{3.868948in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.869425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{3.892242in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{3.892794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{3.927946in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{3.928487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{3.966665in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{3.967202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{3.997066in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.997631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{4.036803in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.037475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{4.060486in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.061204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{4.087720in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.088351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{4.119514in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.120189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{4.132646in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.133335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{4.151819in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.152669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{4.170486in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.171191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{4.178878in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.179661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.838998in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{4.840611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{4.826708in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.828323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{4.818321in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.819477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{4.807498in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.808601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{4.795804in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.796924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{4.785308in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.786686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{4.769772in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.771141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{4.762428in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.763817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{4.758140in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.759657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{4.745775in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.747366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{4.746503in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{4.748151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{4.738911in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.740710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{4.742378in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.744180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{4.747500in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.749623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{4.749254in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.751191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{4.753595in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.755772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{4.765660in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.767668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{4.776504in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.778702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{4.778035in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.780293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{4.784727in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.786721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{4.794383in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{4.796318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{4.793760in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.795481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{4.801416in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.803088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{4.802417in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.803903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{4.806048in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.807666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{4.805822in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.807144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{4.807917in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.809014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{4.813838in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.814915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{4.814733in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.815880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{4.817596in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.818509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{4.815478in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.816605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{4.817243in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.818354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{4.822197in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.823224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{4.813854in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.814979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{4.817522in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.818919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{4.804985in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.806479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{4.799234in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.800482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{4.801689in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.803046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{4.786954in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.788342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{4.781522in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.783238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{4.781944in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.783340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{4.775704in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.777347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.551342in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{4.552402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{4.547187in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.548259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{4.547634in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.548443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{4.544562in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.545366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{4.540810in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.541582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{4.536992in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.537943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{4.528592in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.529400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{4.525887in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.526696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{4.525760in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.526658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{4.515765in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.516602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{4.517753in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{4.518515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{4.509725in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.510569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{4.509024in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.509826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{4.509790in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.510883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{4.506640in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.507419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{4.503305in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.504248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{4.505296in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.506109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{4.502116in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.503074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{4.491577in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.492641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{4.483246in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.484030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{4.473122in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{4.473938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{4.453046in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.453724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{4.434250in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.435091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{4.404500in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.405212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{4.375991in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.376860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{4.337013in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.337784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{4.302024in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.302752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{4.261829in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.262555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{4.217111in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.217931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{4.170759in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.171512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{4.116675in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.117392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{4.062999in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.063895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{4.022361in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.023138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{3.961733in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.962530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{3.928482in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{3.929349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{3.879046in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{3.879925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{3.853435in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{3.854380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{3.860080in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{3.861005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{3.856894in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{3.857903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{3.890089in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{3.891170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{3.942373in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{3.943392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{3.989420in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{3.990607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.158350in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{4.159148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840144in}{4.190462in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.191282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926808in}{4.218875in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.219594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{4.241946in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.242667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100136in}{4.262756in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.263458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186800in}{4.279300in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.280124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273463in}{4.292298in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.293018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360127in}{4.309565in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.310291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446791in}{4.326281in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.326989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533455in}{4.334846in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.335558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620119in}{4.348959in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{4.349605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706783in}{4.352699in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.353505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793447in}{4.358643in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.359310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880111in}{4.360722in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.361624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966775in}{4.355935in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.356628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053439in}{4.348036in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.348843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140102in}{4.342179in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.342844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226766in}{4.329510in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.330367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313430in}{4.308459in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.309372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400094in}{4.288169in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.288918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486758in}{4.265949in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{4.266686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573422in}{4.235680in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.236371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660086in}{4.209845in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.210552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746750in}{4.176189in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.176929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833414in}{4.148184in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.149043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920078in}{4.114985in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.115782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006741in}{4.091335in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.092099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093405in}{4.071950in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.072652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180069in}{4.053228in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.054051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266733in}{4.040549in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.041318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353397in}{4.024736in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.025559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440061in}{4.016490in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.017333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526725in}{4.019074in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.019944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613389in}{4.006136in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.007040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700053in}{4.014769in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.015762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786717in}{4.005065in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.006104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873380in}{4.007366in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.008290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960044in}{4.025258in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.026241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046708in}{4.022315in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.023285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133372in}{4.036815in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.037972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220036in}{4.060635in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.061609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306700in}{4.079233in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.080268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.144388in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{4.148735in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{4.151428in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.160506in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{4.153714in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.155564in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{4.165139in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{4.158052in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{4.159279in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{4.167773in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.164118in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{4.164675in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{4.161964in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{4.165887in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{4.162465in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{4.169572in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{4.162136in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{4.164475in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{4.165050in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.162594in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{4.166033in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{4.158503in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{4.162286in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{4.157210in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.160902in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{4.156829in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{4.155688in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{4.158438in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{4.158131in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.152127in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{4.151283in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{4.152747in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.147226in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{4.150476in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{4.144830in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.148224in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{4.142632in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.145660in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{4.143235in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{4.142907in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{4.136514in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{4.138919in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.133754in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{4.133237in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{4.135439in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{4.128458in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{4.131492in}}%
\pgfpathlineto{\pgfqpoint{1.637452in}{4.127368in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{4.119546in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.114836in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{4.114386in}}%
\pgfpathlineto{\pgfqpoint{1.741448in}{4.111822in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{4.099491in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.098418in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{4.095449in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{4.093955in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{4.081469in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.080593in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{4.070310in}}%
\pgfpathlineto{\pgfqpoint{1.949442in}{4.055183in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.053250in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{4.048628in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{4.038462in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.036285in}}%
\pgfpathlineto{\pgfqpoint{2.036106in}{4.026063in}}%
\pgfpathlineto{\pgfqpoint{2.070771in}{4.011570in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{3.997423in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.989639in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{3.985696in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.976748in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{3.964370in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{3.954979in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{3.950244in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{3.940733in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{3.927439in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{3.921982in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{3.907882in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{3.887347in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{3.873825in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{3.866413in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{3.855214in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{3.839098in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{3.829136in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{3.793958in}}%
\pgfpathlineto{\pgfqpoint{2.469425in}{3.780944in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{3.763376in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{3.749164in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{3.738587in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{3.724662in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{3.704943in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{3.690366in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.670137in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{3.663108in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{3.638260in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{3.623150in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{3.615181in}}%
\pgfpathlineto{\pgfqpoint{2.677419in}{3.593387in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{3.577399in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{3.557719in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{3.548049in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{3.529176in}}%
\pgfpathlineto{\pgfqpoint{2.764082in}{3.519648in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{3.504328in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{3.483022in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{3.476400in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{3.461813in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{3.441160in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{3.425862in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{3.417053in}}%
\pgfpathlineto{\pgfqpoint{2.902745in}{3.405876in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.396504in}}%
\pgfpathlineto{\pgfqpoint{2.937410in}{3.383749in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{3.376228in}}%
\pgfpathlineto{\pgfqpoint{2.972076in}{3.372250in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{3.371035in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{3.367214in}}%
\pgfpathlineto{\pgfqpoint{3.024074in}{3.356627in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{3.355337in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{3.361611in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{3.358431in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{3.361681in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{3.365533in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{3.359808in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{3.370891in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{3.375889in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{3.374669in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{3.381246in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{3.397279in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{3.405108in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.411222in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{3.422168in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{3.419788in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{3.431398in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{3.447876in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{3.448577in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{3.469230in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{3.487902in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{3.487563in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{3.497656in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{3.514855in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{3.524192in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{3.524977in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{3.533378in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{3.551037in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{3.550374in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{3.566562in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{3.582644in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.582981in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{3.598527in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{3.599670in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{3.615218in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{3.630713in}}%
\pgfpathlineto{\pgfqpoint{3.717385in}{3.635014in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{3.634132in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{3.644746in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{3.659698in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{3.655309in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{3.669598in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{3.669553in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{3.676083in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{3.689666in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{3.689959in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{3.696620in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{3.708579in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{3.710083in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{3.734764in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{3.729637in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{3.754252in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{3.755910in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{3.755225in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{3.767614in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{3.780384in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{3.786063in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{3.786092in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{3.799494in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{3.795239in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{3.799897in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{3.810764in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{3.817411in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{3.810992in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{3.816444in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{3.830091in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{3.841360in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.833324in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.833324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.144388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978806in}{4.165887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204132in}{4.156829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429458in}{4.142632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654785in}{4.122931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880111in}{4.080593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105437in}{3.997423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330763in}{3.873825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556089in}{3.704943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781415in}{3.504328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006741in}{3.367214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232068in}{3.397279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457394in}{3.514855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682720in}{3.623407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908046in}{3.708579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133372in}{3.786092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{3.478573in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{3.488743in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{3.502383in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{3.502213in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{3.507011in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{3.518769in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{3.517874in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{3.522773in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{3.535281in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{3.535258in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{3.540042in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.563881in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{3.575526in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{3.574456in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{3.584932in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{3.588212in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{3.604148in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{3.604188in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{3.612090in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{3.616312in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{3.639325in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{3.645192in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{3.654821in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{3.656173in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{3.663158in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{3.673498in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{3.679339in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{3.690278in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{3.694259in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{3.704070in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{3.715772in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{3.722245in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{3.739023in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{3.743517in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{3.750470in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{3.759331in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{3.763374in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{3.768831in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{3.778353in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{3.782980in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{3.791712in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.808971in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{3.811786in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{3.821397in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{3.829983in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.839767in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{3.842286in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{3.848298in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{3.850829in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{3.857248in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{3.858330in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{3.865198in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{3.868198in}}%
\pgfpathlineto{\pgfqpoint{1.914776in}{3.872502in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{3.880400in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{3.885142in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{3.887062in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{3.886496in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.888326in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.889163in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{3.884714in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{3.885479in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{3.883601in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{3.879518in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{3.879525in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{3.873630in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{3.870673in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{3.868922in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{3.869218in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{3.866078in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{3.857424in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{3.857785in}}%
\pgfpathlineto{\pgfqpoint{2.469425in}{3.847447in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{3.837470in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.821535in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{3.820923in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{3.815434in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{3.811373in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{3.810848in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{2.764082in}{3.788983in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{3.785675in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{3.780689in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{3.778018in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{3.768932in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{3.764625in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{3.761875in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{3.745040in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{3.739936in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{3.728139in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{3.726911in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{3.719502in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{3.711258in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{3.705370in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{3.703662in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{3.699826in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{3.694395in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{3.690272in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{3.689849in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{3.669414in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{3.654562in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{3.652686in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{3.641779in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{3.641709in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{3.636377in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{3.628934in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{3.624786in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{3.622325in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{3.613811in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{3.612190in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{3.602678in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{3.599226in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.590503in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{3.585715in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{3.579300in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{3.574173in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{3.559123in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{3.539513in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{3.533903in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{3.527109in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{3.513094in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{3.505639in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{3.453472in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{3.446862in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{3.432228in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{3.420415in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{3.413404in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{3.994710in}{3.389828in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{3.364697in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{3.347065in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{3.310982in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{3.295980in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{3.276492in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{3.243956in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{3.227281in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{3.219961in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{3.182196in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{3.150869in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{3.133661in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{3.120947in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.074364in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.074364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.027778in}}{\pgfqpoint{0.024056in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{3.478573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{3.574456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{3.690278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{3.802914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{3.875067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{3.883601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{3.837470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{3.778018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{3.715232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{3.652686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{3.559123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{3.389828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{3.133661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.287488in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{4.283964in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{4.279307in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.285813in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{4.267260in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.262876in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{4.271321in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{4.253392in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{4.249575in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{4.258241in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.245439in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{4.242101in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{4.234439in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{4.236049in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{4.228458in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.230728in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{4.235944in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{4.220675in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{4.225970in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{4.222161in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.221885in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{4.225853in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{4.211830in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{4.216985in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{4.210622in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.216129in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{4.215214in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{4.215997in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{4.221519in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.210736in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{4.218162in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{4.220996in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{4.226845in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.222056in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{4.230290in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{4.225973in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.231079in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{4.230539in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{4.241695in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{4.241923in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{4.240940in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{4.250342in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.247201in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{4.248069in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{4.258371in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{4.257256in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{4.265083in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{4.277883in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{4.273898in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.282482in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{4.292636in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{4.300911in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{4.299064in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.309389in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{4.307807in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{4.318495in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{4.317258in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{4.326075in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.332305in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{4.329125in}}%
\pgfpathlineto{\pgfqpoint{1.949442in}{4.343204in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.349015in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{4.358315in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{4.360342in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.367000in}}%
\pgfpathlineto{\pgfqpoint{2.036106in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.367672in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{4.379988in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{4.387673in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.389963in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.397392in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{4.397937in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{4.401486in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{4.407785in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.411498in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{4.406884in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{4.413986in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{4.413347in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.419794in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{4.424791in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{4.431073in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{4.434175in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{4.433023in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.433115in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{4.441401in}}%
\pgfpathlineto{\pgfqpoint{2.434760in}{4.441553in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{4.453775in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{4.454685in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{4.461156in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.457552in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{4.461056in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{4.467822in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{4.465907in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{4.469240in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.475685in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{4.481711in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{4.479960in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{4.483014in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.490081in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.507024in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{4.508714in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{4.507487in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{4.515258in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.522626in}}%
\pgfpathlineto{\pgfqpoint{2.937410in}{4.521342in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{4.525211in}}%
\pgfpathlineto{\pgfqpoint{2.972076in}{4.532944in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{4.533835in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{4.552651in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{4.552917in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.560022in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{4.567773in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{4.568063in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{4.570958in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.575126in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{4.577435in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{4.581085in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{4.587798in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{4.591330in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.591609in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{4.597795in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{4.593621in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{4.603996in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.602373in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.609922in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{4.616982in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{4.613339in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.617457in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{4.622769in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{4.625821in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{4.623677in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{4.625481in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.632515in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{4.629804in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{4.636801in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{4.633332in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{4.640212in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.637261in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{4.644221in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{4.641336in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{4.648153in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.652551in}}%
\pgfpathlineto{\pgfqpoint{3.717385in}{4.652520in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{4.648714in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{4.652460in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{4.659510in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.652946in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{4.659510in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{4.655891in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{4.657437in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{4.663413in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.659994in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{4.661521in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{4.666194in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{4.663835in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{4.665506in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.674157in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{4.667412in}}%
\pgfpathlineto{\pgfqpoint{3.994710in}{4.673109in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{4.677546in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{4.675420in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.671202in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{4.677358in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{4.680401in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.675194in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{4.682338in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{4.675438in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.675633in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{4.681224in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.682216in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{4.673698in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{4.673419in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{4.680470in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{4.678138in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.667841in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.667841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.287488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{4.220675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{4.226845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{4.273194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{4.338400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{4.411498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{4.454685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{4.503381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{4.563793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{4.616982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{4.652551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{4.673109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{4.679941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.248069in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{4.240394in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.247160in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{4.229494in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.225615in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{4.217140in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{4.213747in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{4.222739in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.210282in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{4.207625in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{4.201051in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{4.202827in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{4.196278in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.198753in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{4.204832in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{4.190466in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{4.196575in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{4.192977in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.193928in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{4.198376in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{4.185317in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{4.190843in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.191628in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{4.194173in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{4.201108in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.191252in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{4.193828in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{4.200907in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{4.203994in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{4.211104in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.207792in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{4.216475in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{4.213565in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.218906in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{4.220077in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{4.232827in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{4.234147in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{4.244165in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.242228in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{4.243677in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{4.254329in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{4.254871in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{4.262748in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{4.278059in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{4.274656in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.284237in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{4.294681in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{4.303832in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{4.302353in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.312647in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{4.311214in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{4.321740in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{4.320765in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{4.329756in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.335599in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{4.332727in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.351925in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{4.360926in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{4.363175in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.369283in}}%
\pgfpathlineto{\pgfqpoint{2.036106in}{4.371299in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.370152in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{4.382192in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{4.389953in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.391982in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.399537in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{4.400518in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{4.404224in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{4.410379in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.414418in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{4.410193in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{4.417386in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{4.417389in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{4.424508in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{4.436797in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{4.440561in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.440886in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{4.449935in}}%
\pgfpathlineto{\pgfqpoint{2.434760in}{4.450738in}}%
\pgfpathlineto{\pgfqpoint{2.469425in}{4.458162in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{4.466545in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{4.468146in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{4.476794in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.474227in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{4.478995in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{4.486319in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{4.485864in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{4.490169in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.497244in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{4.505477in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{4.504830in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{4.508594in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.516674in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{4.533234in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.537643in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{4.540459in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{4.540132in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{4.548497in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.557303in}}%
\pgfpathlineto{\pgfqpoint{2.937410in}{4.556769in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{4.561282in}}%
\pgfpathlineto{\pgfqpoint{2.972076in}{4.569499in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{4.570622in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{4.591193in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{4.591811in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.599296in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{4.607535in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{4.608321in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{4.611192in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.615482in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{4.622028in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{4.628602in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{4.632134in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.632423in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{4.638781in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{4.634749in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{4.640557in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{4.644949in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.643469in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.651025in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{4.657847in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{4.654193in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{4.666374in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{4.664435in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{4.666016in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.672854in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{4.670318in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{4.676950in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{4.673658in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{4.680264in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.677492in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{4.684198in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{4.681163in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{4.687818in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.692137in}}%
\pgfpathlineto{\pgfqpoint{3.717385in}{4.692171in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{4.688356in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{4.691910in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{4.698936in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.692526in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{4.699052in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{4.695450in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{4.696980in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{4.702761in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.699437in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{4.700923in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{4.705394in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{4.703222in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{4.704949in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.713370in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{4.706826in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{4.716964in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{4.714750in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.710813in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{4.716867in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{4.720286in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.715560in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{4.722719in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{4.716246in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.716723in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{4.722298in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.723783in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{4.715571in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{4.715918in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{4.723128in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{4.722291in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.712642in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.712642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.248069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{4.190466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{4.211104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{4.272256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{4.341831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{4.414418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{4.468146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{4.533234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{4.603386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{4.657847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{4.692137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{4.712382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{4.723113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{3.802901in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{3.813559in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{3.802101in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{3.802762in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{3.814726in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{3.803909in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{3.805458in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{3.817467in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{3.810524in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{3.812581in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{3.812164in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{3.817606in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{3.817056in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.822886in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{3.833158in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{3.825325in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{3.834587in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{3.834570in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{3.839719in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{3.847023in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{3.839728in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{3.847521in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{3.846188in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{3.854279in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{3.864341in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{3.871637in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{3.865356in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{3.868690in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{3.875447in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{3.879289in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{3.885437in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{3.882641in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{3.890593in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{3.887281in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{3.891775in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{3.891505in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{3.899673in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{3.899712in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{3.897707in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{3.904740in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{3.900895in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{3.900581in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{3.907303in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{3.904034in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{3.908997in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.911571in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{3.906142in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{3.907010in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{3.912219in}}%
\pgfpathlineto{\pgfqpoint{1.741448in}{3.912613in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{3.911111in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{3.905777in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{3.910160in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{3.905983in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{3.910433in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{3.905395in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{3.908909in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{3.900784in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{3.900344in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{3.903456in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{3.899499in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{3.901115in}}%
\pgfpathlineto{\pgfqpoint{2.036106in}{3.897141in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{3.891252in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{3.887496in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.889068in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{3.887663in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.889095in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{3.883492in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{3.881434in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{3.883737in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{3.882033in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{3.875196in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{3.869069in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{3.865007in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{3.864079in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{3.866087in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{3.864148in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{3.857614in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{3.853461in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{3.857120in}}%
\pgfpathlineto{\pgfqpoint{2.434760in}{3.853340in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{3.846536in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{3.844117in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{3.841227in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{3.833553in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{3.831781in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{3.835691in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{3.827944in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{3.827070in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{3.830093in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{3.826224in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{3.819486in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{3.819231in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{3.821575in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{3.820267in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{3.817802in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{3.819050in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{3.817997in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{3.814820in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{3.809226in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{3.813709in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.813909in}}%
\pgfpathlineto{\pgfqpoint{2.937410in}{3.808465in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{3.809160in}}%
\pgfpathlineto{\pgfqpoint{2.972076in}{3.815116in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{3.813343in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{3.815236in}}%
\pgfpathlineto{\pgfqpoint{3.024074in}{3.818272in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{3.820134in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{3.825484in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{3.823667in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{3.830681in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{3.837684in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{3.837412in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{3.840702in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{3.845866in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{3.848811in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{3.854227in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{3.862864in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{3.867800in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{3.869187in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{3.878460in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{3.875285in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{3.891821in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{3.892518in}}%
\pgfpathlineto{\pgfqpoint{3.370730in}{3.899284in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{3.908192in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{3.919851in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{3.918858in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{3.937927in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{3.945138in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{3.948733in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{3.953996in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{3.966934in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{3.969436in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{3.981639in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{3.996013in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.997349in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{4.010062in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{4.011018in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{4.023122in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.037139in}}%
\pgfpathlineto{\pgfqpoint{3.717385in}{4.042689in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{4.042918in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{4.050487in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{4.062554in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.060845in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{4.072153in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{4.072171in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{4.077726in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{4.088270in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.088036in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{4.093273in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{4.100625in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{4.102885in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{4.107634in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.119851in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{4.116634in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.132990in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{4.141477in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{4.153078in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.152244in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{4.161185in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{4.157440in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.160105in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{4.166831in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.170838in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{4.164523in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{4.167530in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{4.176084in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.179269in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{4.180139in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.172446in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.172446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{3.802880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{3.825325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{3.885437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{3.911036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{3.900044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{3.882033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{3.844117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{3.819050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{3.833894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{3.919851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{4.037139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{4.124908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{4.178072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.839805in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{4.839504in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{4.837146in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.843815in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{4.829890in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.827516in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{4.836024in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{4.822292in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{4.819922in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{4.828061in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.818899in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{4.816583in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{4.810320in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{4.812368in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{4.805660in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{4.811407in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{4.798721in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{4.801495in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.796364in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{4.799035in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{4.787178in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{4.790370in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{4.782699in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.785997in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{4.781857in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{4.779477in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{4.780752in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.770456in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{4.768659in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{4.771018in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.763122in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{4.766972in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{4.759272in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.762029in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{4.755762in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.758899in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{4.757927in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{4.755728in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{4.749226in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{4.753445in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.746570in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{4.745209in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{4.749986in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{4.743204in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{4.748145in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{4.745203in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{4.740198in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.739810in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{4.744792in}}%
\pgfpathlineto{\pgfqpoint{1.741448in}{4.744800in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{4.743122in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{4.738132in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.743279in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{4.740895in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{4.746116in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{4.742278in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.748562in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{4.742619in}}%
\pgfpathlineto{\pgfqpoint{1.949442in}{4.746226in}}%
\pgfpathlineto{\pgfqpoint{1.966775in}{4.750223in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{4.755619in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{4.753761in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.758288in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.754684in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{4.759624in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{4.764346in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{4.766664in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.771048in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{4.769086in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{4.770520in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{4.775861in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.777603in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{4.772751in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{4.778669in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{4.776216in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{4.781919in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{4.787332in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{4.788639in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{4.785695in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.785724in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{4.791869in}}%
\pgfpathlineto{\pgfqpoint{2.434760in}{4.791916in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{4.795971in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{4.798099in}}%
\pgfpathlineto{\pgfqpoint{2.573422in}{4.794620in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{4.795042in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{4.800526in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{4.795961in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{4.796809in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.802252in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{4.802075in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{4.798378in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{4.800202in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.803160in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{4.805585in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{4.804145in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{4.806472in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.806857in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{4.804978in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{4.801487in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{4.805453in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.806483in}}%
\pgfpathlineto{\pgfqpoint{2.937410in}{4.803267in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{4.803769in}}%
\pgfpathlineto{\pgfqpoint{2.972076in}{4.807583in}}%
\pgfpathlineto{\pgfqpoint{3.024074in}{4.808686in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{4.809397in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{4.813151in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{4.811098in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.814376in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{4.815813in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{4.812530in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.815306in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{4.813647in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{4.814233in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{4.818851in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{4.819375in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.818052in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{4.820350in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{4.814999in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{4.816546in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{4.820315in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.816042in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.817474in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{4.822477in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{4.817436in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.817798in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{4.822707in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{4.822884in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{4.817561in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{4.817898in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.822710in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{4.816582in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{4.822246in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{4.815479in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{4.819835in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.814416in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{4.818778in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{4.815037in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{4.819165in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.818221in}}%
\pgfpathlineto{\pgfqpoint{3.717385in}{4.814738in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{4.808870in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{4.811040in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{4.815065in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.805732in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{4.809307in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{4.803582in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{4.802352in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{4.805376in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.799858in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{4.798610in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{4.802006in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{4.796054in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{4.795073in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.802367in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{4.792426in}}%
\pgfpathlineto{\pgfqpoint{3.994710in}{4.797188in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{4.799004in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{4.794974in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.787648in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{4.792782in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{4.789718in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.782380in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{4.788366in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{4.779279in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.777747in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{4.783443in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.782642in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{4.772762in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{4.771037in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{4.778040in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{4.776551in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.776525in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{4.773337in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.762011in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.762011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.839805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{4.798721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{4.771018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{4.746713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{4.744909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{4.777603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{4.796655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{4.806472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{4.815064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{4.822477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{4.818221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{4.797188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{4.776551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.551872in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{4.553396in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{4.552390in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.560248in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{4.549016in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.547723in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{4.557777in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{4.546421in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{4.545193in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{4.555139in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.548038in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{4.547101in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{4.542757in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{4.546119in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{4.541179in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{4.549859in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{4.539392in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{4.543114in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.541196in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{4.544733in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{4.535274in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{4.539385in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{4.533237in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.537468in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{4.533475in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{4.535750in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{4.536854in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.528996in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{4.527949in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{4.528971in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{4.531942in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{4.532788in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.526292in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{4.530505in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{4.523976in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.527958in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{4.521933in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.526209in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{4.523757in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{4.518348in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{4.521994in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.516184in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{4.516116in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{4.520379in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{4.513527in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{4.519149in}}%
\pgfpathlineto{\pgfqpoint{1.637452in}{4.517032in}}%
\pgfpathlineto{\pgfqpoint{1.689450in}{4.511028in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.510147in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{4.514168in}}%
\pgfpathlineto{\pgfqpoint{1.741448in}{4.513310in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{4.510961in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{4.506720in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.509425in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{4.508342in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{4.511346in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{4.507526in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.510336in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{4.505046in}}%
\pgfpathlineto{\pgfqpoint{1.949442in}{4.503891in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{4.510209in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{4.506487in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.509249in}}%
\pgfpathlineto{\pgfqpoint{2.036106in}{4.505831in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.503776in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{4.502069in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.506530in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{4.501961in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{4.500679in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{4.504013in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.502595in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{4.497608in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{4.500375in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{4.495346in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{4.491087in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{4.493751in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{4.491553in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{4.485245in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.483638in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{4.485170in}}%
\pgfpathlineto{\pgfqpoint{2.434760in}{4.483399in}}%
\pgfpathlineto{\pgfqpoint{2.486758in}{4.473530in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{4.469929in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{4.468023in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{4.464168in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{4.447104in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{4.448376in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{4.438451in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{4.433350in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.434671in}}%
\pgfpathlineto{\pgfqpoint{2.677419in}{4.426960in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{4.421371in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{4.412949in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{4.410524in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.404856in}}%
\pgfpathlineto{\pgfqpoint{2.764082in}{4.401947in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{4.395806in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{4.386122in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{4.383362in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.376425in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{4.366331in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{4.357582in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{4.352367in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.337398in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{4.321002in}}%
\pgfpathlineto{\pgfqpoint{2.972076in}{4.314474in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{4.310641in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.302388in}}%
\pgfpathlineto{\pgfqpoint{3.024074in}{4.291087in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{4.282305in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{4.279340in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{4.244270in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{4.230142in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{4.226939in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.217521in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{4.202741in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{4.192751in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{4.189197in}}%
\pgfpathlineto{\pgfqpoint{3.249400in}{4.179196in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{4.171136in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{4.146584in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{4.134410in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{4.132674in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.117034in}}%
\pgfpathlineto{\pgfqpoint{3.370730in}{4.107032in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.094265in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{4.089997in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.063447in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{4.063230in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{4.052780in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{4.032700in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{4.026738in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.022749in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{4.002336in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{4.002753in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{3.982162in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{3.978081in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{3.962132in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{3.958447in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{3.949587in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{3.946628in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{3.928916in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{3.900908in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{3.899011in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{3.879486in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{3.878629in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{3.867602in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{3.862058in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{3.863072in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{3.853908in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{3.850205in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{3.857502in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{3.846274in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{3.845224in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{3.860543in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{3.846192in}}%
\pgfpathlineto{\pgfqpoint{3.994710in}{3.858332in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{3.865374in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{3.863841in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{3.857399in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{3.873019in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{3.883816in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{3.890424in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{3.890630in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{3.909085in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{3.905629in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{3.913513in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{3.931902in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{3.939028in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{3.949675in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{3.971213in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{3.999304in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.996399in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{3.996399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.551872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{4.539392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{4.532788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{4.517032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{4.504312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{4.502595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{4.468023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{4.383362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{4.253239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{4.089997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{3.928916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{3.858332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{3.980493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{4.158749in}}%
\pgfpathlineto{\pgfqpoint{0.788146in}{4.172755in}}%
\pgfpathlineto{\pgfqpoint{0.805478in}{4.186818in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{4.185226in}}%
\pgfpathlineto{\pgfqpoint{0.840144in}{4.190872in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{4.204610in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{4.202096in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{4.207197in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{4.220011in}}%
\pgfpathlineto{\pgfqpoint{0.926808in}{4.219235in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{4.223990in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{4.226765in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{4.233405in}}%
\pgfpathlineto{\pgfqpoint{0.996139in}{4.235480in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{4.242307in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{4.251428in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{4.247974in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{4.256043in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{4.258561in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{4.263107in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{4.269756in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{4.266220in}}%
\pgfpathlineto{\pgfqpoint{1.152134in}{4.273017in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{4.272767in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{4.279712in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{4.285472in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{4.295548in}}%
\pgfpathlineto{\pgfqpoint{1.273463in}{4.292658in}}%
\pgfpathlineto{\pgfqpoint{1.290796in}{4.295915in}}%
\pgfpathlineto{\pgfqpoint{1.342795in}{4.311117in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{4.309928in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{4.316721in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{4.315180in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.321074in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{4.320709in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{4.326635in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{4.331419in}}%
\pgfpathlineto{\pgfqpoint{1.498790in}{4.330808in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{4.336863in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{4.335202in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{4.337366in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{4.343582in}}%
\pgfpathlineto{\pgfqpoint{1.585453in}{4.341482in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{4.351565in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{4.350531in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{4.353102in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{4.357593in}}%
\pgfpathlineto{\pgfqpoint{1.741448in}{4.358677in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{4.357926in}}%
\pgfpathlineto{\pgfqpoint{1.776114in}{4.355539in}}%
\pgfpathlineto{\pgfqpoint{1.793447in}{4.358977in}}%
\pgfpathlineto{\pgfqpoint{1.810780in}{4.358112in}}%
\pgfpathlineto{\pgfqpoint{1.828112in}{4.361250in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{4.358543in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{4.361173in}}%
\pgfpathlineto{\pgfqpoint{1.897443in}{4.356444in}}%
\pgfpathlineto{\pgfqpoint{1.949442in}{4.354624in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{4.358091in}}%
\pgfpathlineto{\pgfqpoint{2.001440in}{4.354099in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{4.355751in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{4.348439in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{4.343188in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.341391in}}%
\pgfpathlineto{\pgfqpoint{2.174768in}{4.335641in}}%
\pgfpathlineto{\pgfqpoint{2.192101in}{4.332687in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{4.333303in}}%
\pgfpathlineto{\pgfqpoint{2.226766in}{4.329939in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{4.322909in}}%
\pgfpathlineto{\pgfqpoint{2.261432in}{4.323094in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{4.316350in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{4.305388in}}%
\pgfpathlineto{\pgfqpoint{2.348096in}{4.305149in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{4.300927in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{4.292537in}}%
\pgfpathlineto{\pgfqpoint{2.400094in}{4.288544in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{4.287054in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{4.277751in}}%
\pgfpathlineto{\pgfqpoint{2.469425in}{4.272729in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{4.260826in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{4.256666in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{4.251088in}}%
\pgfpathlineto{\pgfqpoint{2.590755in}{4.228428in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{4.228107in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{4.216472in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{4.210624in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{4.210199in}}%
\pgfpathlineto{\pgfqpoint{2.677419in}{4.201567in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{4.195422in}}%
\pgfpathlineto{\pgfqpoint{2.712084in}{4.185723in}}%
\pgfpathlineto{\pgfqpoint{2.729417in}{4.182662in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{4.176559in}}%
\pgfpathlineto{\pgfqpoint{2.764082in}{4.173345in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{4.167040in}}%
\pgfpathlineto{\pgfqpoint{2.798748in}{4.157592in}}%
\pgfpathlineto{\pgfqpoint{2.816081in}{4.155209in}}%
\pgfpathlineto{\pgfqpoint{2.833414in}{4.148613in}}%
\pgfpathlineto{\pgfqpoint{2.868079in}{4.130052in}}%
\pgfpathlineto{\pgfqpoint{2.885412in}{4.127059in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.115384in}}%
\pgfpathlineto{\pgfqpoint{2.937410in}{4.107209in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{2.989409in}{4.096435in}}%
\pgfpathlineto{\pgfqpoint{3.006741in}{4.091717in}}%
\pgfpathlineto{\pgfqpoint{3.024074in}{4.084148in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{4.079576in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{4.080260in}}%
\pgfpathlineto{\pgfqpoint{3.076073in}{4.074552in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{4.072301in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{4.064465in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{4.055676in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{4.056610in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{4.053640in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{4.045991in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{4.043022in}}%
\pgfpathlineto{\pgfqpoint{3.232068in}{4.045989in}}%
\pgfpathlineto{\pgfqpoint{3.284066in}{4.038503in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{4.030570in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{4.028510in}}%
\pgfpathlineto{\pgfqpoint{3.336064in}{4.033077in}}%
\pgfpathlineto{\pgfqpoint{3.353397in}{4.025148in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.021328in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{4.025964in}}%
\pgfpathlineto{\pgfqpoint{3.422728in}{4.019420in}}%
\pgfpathlineto{\pgfqpoint{3.440061in}{4.016911in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{4.023056in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{4.022104in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{4.012952in}}%
\pgfpathlineto{\pgfqpoint{3.509392in}{4.013971in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{4.019509in}}%
\pgfpathlineto{\pgfqpoint{3.544058in}{4.009914in}}%
\pgfpathlineto{\pgfqpoint{3.561390in}{4.017920in}}%
\pgfpathlineto{\pgfqpoint{3.578723in}{4.008322in}}%
\pgfpathlineto{\pgfqpoint{3.596056in}{4.013880in}}%
\pgfpathlineto{\pgfqpoint{3.613389in}{4.006588in}}%
\pgfpathlineto{\pgfqpoint{3.630721in}{4.012542in}}%
\pgfpathlineto{\pgfqpoint{3.648054in}{4.009510in}}%
\pgfpathlineto{\pgfqpoint{3.665387in}{4.015290in}}%
\pgfpathlineto{\pgfqpoint{3.700053in}{4.015265in}}%
\pgfpathlineto{\pgfqpoint{3.717385in}{4.011033in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{4.005245in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{4.009728in}}%
\pgfpathlineto{\pgfqpoint{3.769384in}{4.016126in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{4.005584in}}%
\pgfpathlineto{\pgfqpoint{3.804049in}{4.011315in}}%
\pgfpathlineto{\pgfqpoint{3.821382in}{4.006078in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{4.006507in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{4.012526in}}%
\pgfpathlineto{\pgfqpoint{3.873380in}{4.007828in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{4.008678in}}%
\pgfpathlineto{\pgfqpoint{3.908046in}{4.016407in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{4.011020in}}%
\pgfpathlineto{\pgfqpoint{3.942712in}{4.012004in}}%
\pgfpathlineto{\pgfqpoint{3.960044in}{4.025750in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{4.015264in}}%
\pgfpathlineto{\pgfqpoint{3.994710in}{4.024703in}}%
\pgfpathlineto{\pgfqpoint{4.012043in}{4.030795in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{4.029012in}}%
\pgfpathlineto{\pgfqpoint{4.046708in}{4.022800in}}%
\pgfpathlineto{\pgfqpoint{4.064041in}{4.033603in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{4.041274in}}%
\pgfpathlineto{\pgfqpoint{4.133372in}{4.037394in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{4.049367in}}%
\pgfpathlineto{\pgfqpoint{4.168038in}{4.042273in}}%
\pgfpathlineto{\pgfqpoint{4.185370in}{4.044766in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{4.056708in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{4.061122in}}%
\pgfpathlineto{\pgfqpoint{4.237369in}{4.053262in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{4.056963in}}%
\pgfpathlineto{\pgfqpoint{4.272034in}{4.071213in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{4.074791in}}%
\pgfpathlineto{\pgfqpoint{4.306700in}{4.079751in}}%
\pgfpathlineto{\pgfqpoint{4.324033in}{4.081972in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.074244in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{4.074244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753480in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.013889in}}{\pgfqpoint{0.022222in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753480in}{4.158749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048137in}{4.247974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342795in}{4.311117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637452in}{4.350926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932109in}{4.355410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226766in}{4.329939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521424in}{4.256666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816081in}{4.155209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110738in}{4.068310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405395in}{4.025964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700053in}{4.015265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994710in}{4.024703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289367in}{4.074791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341365in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{0.541660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753480in}{5.048680in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916813in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{3.966183in}{0.658327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.012850in}{0.658327in}}{\pgfqpoint{4.012850in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{4.012850in}{2.503993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.012850in}{2.550660in}}{\pgfqpoint{3.966183in}{2.550660in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.550660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.870147in}{2.550660in}}{\pgfqpoint{0.870147in}{2.503993in}}%
\pgfpathlineto{\pgfqpoint{0.870147in}{0.704993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.870147in}{0.658327in}}{\pgfqpoint{0.916813in}{0.658327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196813in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{1.196813in}{2.432827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963480in}{2.316160in}}%
\pgfpathlineto{\pgfqpoint{1.430147in}{2.316160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196813in}{2.316160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.616813in,y=2.174993in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r1,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196813in}{1.771327in}}%
\pgfpathlineto{\pgfqpoint{1.196813in}{2.004660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963480in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{1.430147in}{1.887993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.027778in}}{\pgfqpoint{0.024056in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196813in}{1.887993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.616813in,y=1.746827in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r2,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196813in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{1.196813in}{1.576493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963480in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{1.430147in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196813in}{1.459827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.616813in,y=1.318660in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r3,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196813in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{1.196813in}{1.148327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963480in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{1.430147in}{1.031660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196813in}{1.031660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.616813in,y=0.890493in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r3,C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908165in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{2.908165in}{2.432827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674832in}{2.316160in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{2.316160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908165in}{2.316160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.328165in,y=2.174993in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r4,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908165in}{1.771327in}}%
\pgfpathlineto{\pgfqpoint{2.908165in}{2.004660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674832in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{1.887993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908165in}{1.887993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.328165in,y=1.746827in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r5,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908165in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{2.908165in}{1.576493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674832in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908165in}{1.459827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.328165in,y=1.318660in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r6,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908165in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{2.908165in}{1.148327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674832in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{1.031660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.013889in}}{\pgfqpoint{0.022222in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908165in}{1.031660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.328165in,y=0.890493in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r7,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{5.048680in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{5.048680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.495645in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362284in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.362284in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228923in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.228923in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095562in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.095562in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.962201in}{0.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.962201in,y=0.444438in,,top]{\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.289587in,y=0.211105in,,top]{\fontsize{14.000000}{16.800000}\selectfont Subcarrier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{0.608395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{0.608395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{1.542158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{1.542158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{2.475921in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{2.475921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{2.475921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.409685in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.409685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{3.409685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{4.343448in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.343448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{4.343448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{2.734570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{2.899932in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{2.900774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{2.949586in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{2.950442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{3.050773in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.051648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{3.177466in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.178352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{3.244006in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.244866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{3.289659in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{3.290488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{3.313940in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.314728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{3.321218in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.322022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{3.365602in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.366437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{3.424168in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{3.425050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{3.448366in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{3.449284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{3.454102in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{3.455014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{3.440778in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{3.441736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{3.418163in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{3.419121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{3.412968in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{3.414019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{3.400270in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{3.401408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{3.361753in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{3.362875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{3.315002in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{3.315954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{3.293051in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.293763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{3.288509in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.289122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{3.287778in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{3.288301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{3.353396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{3.437482in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.438035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{3.502333in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.502945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{3.566485in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.567145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{3.628343in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.629037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{3.689591in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.690299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{3.723257in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{3.724031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{3.760149in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.760938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{3.790257in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.791090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{3.797531in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.798329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{3.797817in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{3.798685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{3.820890in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{3.821744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{3.846228in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{3.847111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{3.837026in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{3.837977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{3.869901in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{3.870831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{3.948646in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{3.949684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{3.986266in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{3.987212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.000802in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.001863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.009453in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.010342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{3.975460in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{3.976269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.973131in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{3.973786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{3.981690in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.982369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{3.990513in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.991153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{4.027264in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{4.027885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{4.055253in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.055871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{4.045236in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.045893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{4.005168in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.005768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{3.955844in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.956461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{3.901031in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.901691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{3.839349in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.839964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{3.786126in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{3.786688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{3.689266in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{3.689835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{3.529749in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{3.530329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{3.297489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{2.915362in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{2.915947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{2.169714in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{2.170227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{1.377587in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{1.378170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{2.666545in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{2.667072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{3.159159in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{3.159736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{3.469385in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.469993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{3.678537in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.679088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{3.808211in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{3.808803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{3.901584in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{3.902133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{3.964600in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.965224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{4.002017in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{4.002688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{4.026112in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.026728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{4.047734in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{4.048318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{4.069178in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.069713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.073654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{4.084064in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{4.084656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.096255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{4.099591in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.100270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{4.112736in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.113484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{4.135043in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.135799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{4.147933in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.148769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{4.133657in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.134573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{4.136068in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.136887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{4.149771in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.150593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{4.138038in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.138795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.100116in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.101053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.035227in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.035929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{3.932288in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{3.932962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{4.285575in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{4.286463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{4.299577in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{4.300494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{4.317458in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{4.318265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{4.341882in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{4.342657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{4.342212in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.342965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{4.307400in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.308241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{4.260296in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.261088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{4.219144in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.219906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{4.180701in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{4.181473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{4.146227in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.147010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{4.123715in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{4.124457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{4.087383in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.088191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{4.067332in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.068070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{4.064140in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.064962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{4.084646in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{4.085371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{4.146081in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.146856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{4.217892in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.218554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{4.295043in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.295817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{4.371900in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.372833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{4.447953in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.448696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{4.517849in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{4.518617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{4.577258in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.577911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{4.640803in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.641490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{4.687420in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{4.688194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{4.716189in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{4.717227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{4.739422in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.740298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{4.759451in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{4.760258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{4.774265in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.775001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{4.774452in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.775421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{4.770618in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{4.771317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{4.760508in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.761396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{4.745922in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.746743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{4.730285in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.731005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{4.707417in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.708157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{4.686059in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.687046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{4.637119in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.638132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{4.575377in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.576069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{4.525764in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.526476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{4.484890in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.485598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.446691in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.447701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.401516in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.402167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{4.338573in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.339351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{4.195185in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{4.202493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{4.190547in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{4.197759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{4.189704in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{4.196868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{4.197588in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{4.204737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{4.183613in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.190764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{4.138847in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.146115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{4.088825in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.096524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{4.052307in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.060438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{4.024452in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{4.033084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{4.009675in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.018976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{4.013211in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{4.023333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{4.011570in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.022761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{4.036119in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.048259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{4.068366in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.081147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{4.098426in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{4.111466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{4.138093in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.151202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{4.185100in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.198139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{4.251940in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.264641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{4.329878in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.342343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{4.406841in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.419004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{4.470064in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{4.481782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{4.517325in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{4.571971in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.583406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{4.618191in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{4.629724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{4.652908in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{4.664423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{4.683924in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.695324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{4.709830in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{4.721170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{4.725866in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.737090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{4.723270in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.734258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{4.713666in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{4.724483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{4.696549in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.707472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{4.677080in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.688008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{4.658734in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.669460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{4.632064in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.642315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{4.604290in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.613960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{4.547514in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.556668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{4.482820in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.491266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{4.440523in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.448641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{4.411863in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.420099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.382901in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.391331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.338654in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.347026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{4.272212in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.280504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.786014in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{3.787348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{3.665000in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.666304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{3.547005in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.548123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{3.427441in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.428544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{3.342021in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.343010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{3.234984in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.236029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{3.130380in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{3.131438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{3.146641in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.147515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{3.084850in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.085729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{3.078301in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.079173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{2.885770in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{2.886627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{2.761209in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{2.762225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{2.883546in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{2.884595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{2.924179in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{2.925176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{2.981784in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{2.982747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{2.986423in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{2.987336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{2.784835in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{2.785774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{2.615124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{2.487700in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{2.488602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{2.543939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{2.586093in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{2.586930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{2.546383in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{2.547239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{2.694178in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{2.695069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{2.905367in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{2.906417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{3.093649in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.094782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{3.200483in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.201571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.366748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{3.572006in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.573085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{3.718901in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{3.720088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{3.828654in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.829653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{3.908443in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.909728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{3.997636in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.998821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{4.064023in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.065129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{4.091673in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.092798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{4.199039in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.200743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{4.241940in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.243853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{4.300624in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.301745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{4.360077in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.361551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{4.390842in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.392050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.388827in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.391390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.403265in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.404453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{4.399309in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.400567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.724862in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{3.725764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{3.795618in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.796474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{3.810677in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.811487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{3.871863in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.872665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{4.010773in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.011549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{4.119725in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.120548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{4.168991in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.169725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.194835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{4.225762in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{4.226489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{4.257871in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.258540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{4.302823in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{4.303466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{4.341081in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.341793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{4.364833in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.365461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{4.359448in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.360253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{4.321487in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{4.322071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{4.278333in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.279024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{4.265605in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.266216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{4.262128in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.262873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{4.262606in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.263446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{4.271710in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.272328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{4.256040in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{4.256674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{4.199887in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.200420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{4.158455in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.159064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{4.169961in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{4.170543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{4.223288in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{4.224024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{4.253940in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.254630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{4.250017in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{4.250671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{4.220660in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.221250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{4.197567in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.198295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{4.211446in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{4.212116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{4.242343in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.243054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{4.279073in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.279860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{4.308060in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.308832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{4.297865in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.298747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{4.284019in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.285059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{4.267710in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.268791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{4.283722in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.284662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{4.309799in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.310759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{4.329297in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.330262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.366371in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.367556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.383369in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.384176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{4.374069in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.374990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.683980in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{3.684918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{3.758547in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.759400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{3.799918in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.800640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{3.832483in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.833145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{3.904759in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.905357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{3.993170in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.993808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{4.088751in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.089393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{4.159553in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.160173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{4.178718in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{4.179393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{4.151677in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.152317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{4.110183in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{4.110795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{4.085867in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.086543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{4.104277in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.104979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{4.132416in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.133303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{4.142823in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{4.143660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{4.124391in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.125326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{4.088595in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.089562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{4.049745in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.050776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{4.027483in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.028544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{4.050305in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.051296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{4.083205in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{4.084160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{4.072723in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.073611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{4.037149in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.037938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{3.991882in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.992518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{3.973777in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.974425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{3.961956in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.962553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{3.940741in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.941304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{3.907896in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.908448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{3.874827in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{3.875417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{3.881640in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.882200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{3.921659in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.922196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{3.988842in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.989447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{4.053168in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.053726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{4.088838in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.089430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{4.119733in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.120412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{4.150287in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.150988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.212589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{4.270459in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.271139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{4.282687in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.283384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{4.288694in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.289609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{4.290339in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.291068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{4.273653in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.274539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.480294in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{3.481191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582308in}{3.460939in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.461919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668972in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.443015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755636in}{3.456252in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.457591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842300in}{3.481859in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.483373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928964in}{3.495289in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.497007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015628in}{3.481667in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{3.483393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102292in}{3.469539in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.471303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188956in}{3.469533in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.471329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275620in}{3.435767in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.437504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362284in}{3.415497in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{3.417259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448947in}{3.421535in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{3.423300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535611in}{3.473008in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{3.474732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622275in}{3.535474in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{3.537160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708939in}{3.556226in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{3.557802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795603in}{3.532572in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{3.533975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882267in}{3.536775in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{3.538115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968931in}{3.593970in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{3.595243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055595in}{3.660260in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{3.661470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142259in}{3.697217in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.698269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228923in}{3.714096in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.715009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315586in}{3.733609in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{3.734424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402250in}{3.750489in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{3.751250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488914in}{3.741775in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.742560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575578in}{3.745463in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.746310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662242in}{3.742982in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.743890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.748906in}{3.750445in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.751406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835570in}{3.749301in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.750262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922234in}{3.755109in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{3.756148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008898in}{3.761641in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.762655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095562in}{3.793520in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.794537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182225in}{3.864589in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.865704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268889in}{3.929190in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{3.930337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355553in}{3.930370in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{3.931463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442217in}{3.924080in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{3.925217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528881in}{3.883296in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{3.884392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615545in}{3.852568in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{3.853690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702209in}{3.846303in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{3.847617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788873in}{3.839146in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{3.840596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875537in}{3.855915in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{3.857609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962201in}{3.897634in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{3.899427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048864in}{3.935065in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{3.936904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{2.734163in}}%
\pgfpathlineto{\pgfqpoint{4.512977in}{2.770835in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{2.813050in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{2.858796in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{2.881966in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{2.916351in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{2.933677in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{2.948506in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{4.686305in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{2.988310in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{3.004303in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{3.032150in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.051210in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{3.086024in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{3.104435in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{3.136994in}}%
\pgfpathlineto{\pgfqpoint{4.824967in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.177909in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{3.195966in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{3.204101in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{3.231841in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.244436in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{3.262931in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{3.272750in}}%
\pgfpathlineto{\pgfqpoint{4.980962in}{3.275707in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{3.290993in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{3.290073in}}%
\pgfpathlineto{\pgfqpoint{5.032961in}{3.297242in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{3.308399in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{3.306608in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{3.316180in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.314334in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{3.318527in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{3.315577in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{3.315010in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{3.320497in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.321620in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{3.331620in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{3.334613in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{3.344559in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{3.358187in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{3.373533in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{3.390214in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{3.403070in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{3.424609in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{3.443166in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{3.441027in}}%
\pgfpathlineto{\pgfqpoint{5.431615in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{3.448825in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{3.454991in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{3.457102in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{3.451008in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{3.454558in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{3.446985in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{3.449520in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{3.442397in}}%
\pgfpathlineto{\pgfqpoint{5.604942in}{3.443725in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{3.441257in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{3.431566in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{3.421900in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{3.418995in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{3.420588in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{3.413494in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{3.411746in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{3.409075in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{3.408841in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{3.400839in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{3.397323in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{3.377385in}}%
\pgfpathlineto{\pgfqpoint{5.951598in}{3.370643in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{3.362314in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{3.343671in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{3.339029in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{3.327706in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{3.315478in}}%
\pgfpathlineto{\pgfqpoint{6.072928in}{3.312705in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{3.311214in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{3.307773in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.293407in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{3.297760in}}%
\pgfpathlineto{\pgfqpoint{6.176924in}{3.290579in}}%
\pgfpathlineto{\pgfqpoint{6.211590in}{3.287968in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.288816in}}%
\pgfpathlineto{\pgfqpoint{6.246255in}{3.288143in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{3.283979in}}%
\pgfpathlineto{\pgfqpoint{6.280921in}{3.285846in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{3.288040in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{3.311201in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{3.320758in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{3.353167in}}%
\pgfpathlineto{\pgfqpoint{6.419583in}{3.372659in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{3.389762in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{3.402545in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{3.416940in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{6.523580in}{3.464390in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{3.478415in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.489681in}}%
\pgfpathlineto{\pgfqpoint{6.592911in}{3.514866in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{3.523023in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{3.539872in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.566815in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{3.575206in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{3.588557in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{3.607218in}}%
\pgfpathlineto{\pgfqpoint{6.731573in}{3.614889in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.628690in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{3.644656in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{3.657837in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{3.669086in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{3.675769in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.689945in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{3.707227in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{3.712742in}}%
\pgfpathlineto{\pgfqpoint{6.904901in}{3.716612in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{3.738485in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{3.747873in}}%
\pgfpathlineto{\pgfqpoint{6.991565in}{3.755904in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.760543in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{3.772015in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{3.773298in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{3.783908in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{3.789733in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.790673in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{3.802986in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{3.796627in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.797930in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{3.793544in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{3.791922in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{3.798251in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{3.798388in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{3.805926in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{3.808172in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{3.818711in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{3.821317in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{3.832052in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{3.832495in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{3.840932in}}%
\pgfpathlineto{\pgfqpoint{7.424884in}{3.844608in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{3.846669in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{3.846261in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{3.840412in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{3.840669in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{3.844175in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{3.837501in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{3.843996in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{3.842827in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{3.849535in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{3.863262in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{3.870366in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{3.900767in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{3.929943in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{3.949165in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{3.955606in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{3.980723in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{3.984400in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{3.986739in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{3.994227in}}%
\pgfpathlineto{\pgfqpoint{7.840871in}{4.000662in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.003559in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.001333in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.008198in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.004686in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{4.006041in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.009911in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.009898in}}%
\pgfpathlineto{\pgfqpoint{7.979533in}{4.001079in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{3.996482in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{3.994858in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{3.986045in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{3.975865in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{3.960740in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.937994in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.937994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{2.734163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720971in}{3.004303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946297in}{3.262931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171623in}{3.320497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396949in}{3.443166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622275in}{3.441257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847601in}{3.409075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072928in}{3.312705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298254in}{3.286471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523580in}{3.464390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748906in}{3.628690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974232in}{3.747873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199558in}{3.796818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424884in}{3.844608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650210in}{3.900767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.875537in}{4.001333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.973459in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{3.979999in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{3.988395in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{3.981421in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.982029in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{3.988546in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{3.981666in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{3.983527in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{3.992226in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.990833in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{4.000824in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{4.010660in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{4.016577in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{4.039397in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{4.040138in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{4.059591in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{4.052632in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{4.053681in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{4.046710in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.045564in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{4.037416in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{4.030887in}}%
\pgfpathlineto{\pgfqpoint{4.980962in}{4.025757in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{4.019221in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.005468in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{3.971303in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.956153in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{3.948960in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{3.933271in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{3.925431in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{3.909208in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.901361in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{3.888596in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{3.878087in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{3.861130in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{3.854326in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.839656in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{3.829996in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{3.806763in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{3.799425in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{3.786407in}}%
\pgfpathlineto{\pgfqpoint{5.379616in}{3.771889in}}%
\pgfpathlineto{\pgfqpoint{5.431615in}{3.712463in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{3.665971in}}%
\pgfpathlineto{\pgfqpoint{5.483613in}{3.638079in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{3.493219in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{3.451868in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{3.403599in}}%
\pgfpathlineto{\pgfqpoint{5.604942in}{3.346582in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{3.297205in}}%
\pgfpathlineto{\pgfqpoint{5.674274in}{3.083306in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{2.915655in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{2.169971in}}%
\pgfpathlineto{\pgfqpoint{5.812936in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{0.746525in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{1.377879in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{1.851597in}}%
\pgfpathlineto{\pgfqpoint{5.916932in}{2.152904in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{2.362497in}}%
\pgfpathlineto{\pgfqpoint{5.951598in}{2.522514in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{2.666809in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{2.786686in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{6.038262in}{3.080224in}}%
\pgfpathlineto{\pgfqpoint{6.072928in}{3.238790in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{3.365337in}}%
\pgfpathlineto{\pgfqpoint{6.124926in}{3.422566in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.469689in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{3.522249in}}%
\pgfpathlineto{\pgfqpoint{6.176924in}{3.561180in}}%
\pgfpathlineto{\pgfqpoint{6.194257in}{3.602938in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.678812in}}%
\pgfpathlineto{\pgfqpoint{6.246255in}{3.710576in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{3.735743in}}%
\pgfpathlineto{\pgfqpoint{6.298254in}{3.791227in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{3.808507in}}%
\pgfpathlineto{\pgfqpoint{6.332919in}{3.832514in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{3.868937in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{3.886794in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{3.931693in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{3.951491in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.964912in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.996693in}}%
\pgfpathlineto{\pgfqpoint{6.592911in}{4.007511in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{4.009844in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{4.017011in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.026420in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{4.027740in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{4.032549in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{4.040130in}}%
\pgfpathlineto{\pgfqpoint{6.731573in}{4.042364in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{4.058961in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{4.063175in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{4.064126in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.069446in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{4.072913in}}%
\pgfpathlineto{\pgfqpoint{6.904901in}{4.071667in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{4.075941in}}%
\pgfpathlineto{\pgfqpoint{6.991565in}{4.083055in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{4.084360in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{4.090107in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{4.089005in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{4.093883in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{4.096997in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.095912in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{4.099288in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{4.102077in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{4.098448in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{4.102008in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{4.104030in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{4.103523in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{4.106232in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.113110in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{4.114893in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{4.122837in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{4.125034in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{4.133117in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.135421in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{4.142144in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{4.142499in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{4.146909in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.148351in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{4.145559in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{4.140600in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{4.139884in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{4.141217in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.134115in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{4.135658in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{4.132589in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{4.133187in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{4.136789in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.136478in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{4.138840in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{4.143238in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{4.143554in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{4.145514in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.150182in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{4.146723in}}%
\pgfpathlineto{\pgfqpoint{7.736874in}{4.148843in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{4.148464in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{4.145068in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.138417in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{4.136366in}}%
\pgfpathlineto{\pgfqpoint{7.823538in}{4.130696in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.115363in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.100585in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.093331in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.076857in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{4.063618in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.053562in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.035578in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{3.953342in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{3.932625in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.869909in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.869909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.027778in}}{\pgfqpoint{0.024056in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{3.973459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{4.040138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{3.971303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{3.771889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{3.083306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{2.666809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{3.735743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{3.996693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{4.071311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{4.102077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{4.148351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{4.148843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{3.953342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{4.286019in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{4.292635in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{4.302114in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{4.297951in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{4.300036in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{4.308959in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{4.304872in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{4.308000in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{4.318829in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{4.317862in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{4.333636in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{4.336238in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{4.342270in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{4.349777in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{4.344386in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{4.348120in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.342589in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{4.340549in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{4.327789in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{4.324058in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{4.312655in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.307820in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{4.289401in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{4.275864in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.260692in}}%
\pgfpathlineto{\pgfqpoint{5.032961in}{4.252156in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{4.232742in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.219525in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{4.215197in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{4.201804in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{4.196678in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{4.185327in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{4.181087in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{4.175198in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{4.167457in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{4.157928in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{4.156750in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.146619in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{4.140621in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{4.140706in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{4.130751in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{4.129989in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{4.112121in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{4.100514in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.087787in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{4.086880in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{4.075671in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{4.066228in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.067701in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{4.060776in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{4.064181in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{4.058288in}}%
\pgfpathlineto{\pgfqpoint{5.604942in}{4.062854in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.064551in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{4.061198in}}%
\pgfpathlineto{\pgfqpoint{5.656941in}{4.064294in}}%
\pgfpathlineto{\pgfqpoint{5.674274in}{4.069220in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{4.075806in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{4.085009in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{4.099649in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{4.110195in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{4.136632in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.146468in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{4.188911in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{4.206758in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.218223in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{4.235920in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{4.263104in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.295430in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{4.306388in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{4.324818in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{4.339720in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.372367in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{4.408484in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{4.423622in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.448324in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{4.465973in}}%
\pgfpathlineto{\pgfqpoint{6.176924in}{4.477467in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{4.541967in}}%
\pgfpathlineto{\pgfqpoint{6.298254in}{4.568670in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.577585in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{4.605290in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{4.628126in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.641146in}}%
\pgfpathlineto{\pgfqpoint{6.419583in}{4.652501in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{4.662481in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{4.669411in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{4.677555in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{4.687807in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{4.706238in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{4.716708in}}%
\pgfpathlineto{\pgfqpoint{6.592911in}{4.721278in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{4.723994in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{4.730600in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.739860in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{4.742357in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{4.746785in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{4.752888in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{4.759854in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{4.766818in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{4.770654in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{4.771249in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.774633in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{4.776439in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{4.775015in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.774936in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{4.772885in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{4.773994in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{4.770740in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{4.766694in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{4.765446in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.760952in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{4.756160in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{4.755484in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{4.749753in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.746333in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{4.745300in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{4.741660in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{4.735230in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{4.731830in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.730645in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{4.723694in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{4.723108in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{4.715796in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{4.714172in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.707787in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{4.706027in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{4.700650in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{4.698016in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.686553in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{4.660628in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{4.653063in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.637626in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{4.627949in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{4.601221in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{4.589873in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.575723in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{4.563327in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{4.555106in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{4.540533in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{4.530434in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.526120in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{4.512911in}}%
\pgfpathlineto{\pgfqpoint{7.736874in}{4.509648in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{4.496301in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.485244in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{4.483210in}}%
\pgfpathlineto{\pgfqpoint{7.840871in}{4.469053in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.461207in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.447196in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.443267in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.428341in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{4.418095in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.414892in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.401841in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{4.372323in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{4.364600in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{4.350240in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.338962in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{4.318524in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.294929in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.294929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{4.286019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{4.344386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{4.232742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{4.118143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{4.069220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{4.295430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{4.541967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{4.711769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{4.775729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{4.755484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{4.686553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{4.509648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{4.350240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{4.198839in}}%
\pgfpathlineto{\pgfqpoint{4.512977in}{4.199700in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{4.199283in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{4.205530in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{4.196061in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{4.194153in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{4.200464in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{4.190928in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{4.190055in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{4.198509in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{4.193286in}}%
\pgfpathlineto{\pgfqpoint{4.686305in}{4.194594in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{4.194059in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{4.197279in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{4.206112in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{4.196615in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{4.198069in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.187189in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{4.183396in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{4.167215in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{4.162082in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{4.148070in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.142481in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{4.121603in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{4.108664in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.092675in}}%
\pgfpathlineto{\pgfqpoint{5.032961in}{4.084507in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{4.069312in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.056372in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{4.054401in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{4.041769in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{4.038971in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{4.029834in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{4.028768in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{4.026433in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{4.016603in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{4.020434in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.014326in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{4.012847in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{4.018455in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{4.013587in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{4.018380in}}%
\pgfpathlineto{\pgfqpoint{5.379616in}{4.018428in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{4.019467in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{4.014436in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.017165in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{4.025166in}}%
\pgfpathlineto{\pgfqpoint{5.483613in}{4.028191in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{4.032463in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{4.031844in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.042189in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{4.043061in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{4.054486in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{4.056091in}}%
\pgfpathlineto{\pgfqpoint{5.604942in}{4.067730in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.074757in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{4.097085in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{4.104946in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{4.117166in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{4.123990in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{4.132859in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{4.140231in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.144647in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{4.161675in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{4.170561in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{4.184037in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.191620in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{4.206004in}}%
\pgfpathlineto{\pgfqpoint{5.916932in}{4.216051in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{4.228145in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.258290in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{4.268952in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{4.287185in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{4.302466in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.336110in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{4.373554in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{4.388889in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.412922in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{4.430189in}}%
\pgfpathlineto{\pgfqpoint{6.194257in}{4.452128in}}%
\pgfpathlineto{\pgfqpoint{6.246255in}{4.486234in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{4.494934in}}%
\pgfpathlineto{\pgfqpoint{6.298254in}{4.516481in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.523045in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{4.546429in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{4.555316in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{4.565708in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.577689in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{4.597833in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{4.604667in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{4.612965in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{4.623957in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{4.645484in}}%
\pgfpathlineto{\pgfqpoint{6.592911in}{4.664880in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{4.669047in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{4.677285in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.689624in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{4.693565in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{4.699265in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{4.706700in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{4.727746in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{4.728358in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.731478in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{4.732439in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{4.730333in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.728764in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{4.724590in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{4.724697in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{4.717257in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{4.711739in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{4.709207in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{4.707840in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.702011in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{4.694974in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{4.693409in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{4.686746in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.682544in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{4.681163in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{4.676812in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{4.669663in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{4.665759in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.664097in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{4.656331in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{4.655387in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{4.647113in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{4.644856in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.637189in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{4.634450in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{4.627780in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{4.623826in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.609125in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{4.586315in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{4.569268in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.552091in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{4.541437in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{4.526208in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{4.512865in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{4.501462in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.487043in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{4.475163in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{4.468112in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{4.454487in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{4.446002in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.444582in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{4.433030in}}%
\pgfpathlineto{\pgfqpoint{7.736874in}{4.432768in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{4.429461in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{4.424812in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.415981in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{4.416641in}}%
\pgfpathlineto{\pgfqpoint{7.840871in}{4.406366in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.399961in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.387116in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.384182in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.369233in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{4.359107in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.356084in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.342840in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{4.311171in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{4.303612in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{4.288329in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.276358in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{4.255328in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.230362in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.230362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{4.198839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{4.196615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{4.069312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{4.018428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{4.090125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{4.258290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{4.494934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{4.652328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{4.732212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{4.693409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{4.609125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{4.432768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{4.288329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.786681in}}%
\pgfpathlineto{\pgfqpoint{4.512977in}{3.761052in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{3.742302in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{3.753172in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{3.680578in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.665652in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{3.681075in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{3.611428in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{3.596300in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{3.607769in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.547564in}}%
\pgfpathlineto{\pgfqpoint{4.686305in}{3.528619in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{3.478160in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{3.440427in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.427992in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{3.440361in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{3.360327in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{3.381903in}}%
\pgfpathlineto{\pgfqpoint{4.824967in}{3.331830in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.342515in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{3.342923in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{3.260935in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{3.240928in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.235507in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{3.242825in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{3.236613in}}%
\pgfpathlineto{\pgfqpoint{4.980962in}{3.176454in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{3.215972in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{3.130909in}}%
\pgfpathlineto{\pgfqpoint{5.032961in}{3.127107in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{3.168656in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{3.114847in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{3.158361in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.147078in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{3.153647in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{3.147232in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{3.091977in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{3.139449in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.085289in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{3.137476in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{3.080260in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{3.103734in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{3.114373in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.078737in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{2.991960in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{3.001213in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{2.915316in}}%
\pgfpathlineto{\pgfqpoint{5.379616in}{2.858750in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{2.899330in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{2.773854in}}%
\pgfpathlineto{\pgfqpoint{5.431615in}{2.763488in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{2.761717in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{2.764431in}}%
\pgfpathlineto{\pgfqpoint{5.483613in}{2.774159in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{2.850549in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{2.860834in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{2.884070in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{2.826046in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{2.875636in}}%
\pgfpathlineto{\pgfqpoint{5.604942in}{2.960776in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{2.924677in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{2.987063in}}%
\pgfpathlineto{\pgfqpoint{5.656941in}{3.008825in}}%
\pgfpathlineto{\pgfqpoint{5.674274in}{3.025053in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{3.038049in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{2.982266in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{2.987741in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{3.040695in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{3.027498in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{2.986880in}}%
\pgfpathlineto{\pgfqpoint{5.812936in}{2.971813in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{2.950053in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{2.925654in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{2.920507in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{2.784228in}}%
\pgfpathlineto{\pgfqpoint{5.916932in}{2.806729in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{2.772177in}}%
\pgfpathlineto{\pgfqpoint{5.951598in}{2.659577in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{2.614698in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{2.577493in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{2.449134in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{2.506762in}}%
\pgfpathlineto{\pgfqpoint{6.038262in}{2.493003in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{2.488151in}}%
\pgfpathlineto{\pgfqpoint{6.072928in}{2.526384in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{2.462234in}}%
\pgfpathlineto{\pgfqpoint{6.124926in}{2.571036in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{2.543493in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{2.522703in}}%
\pgfpathlineto{\pgfqpoint{6.176924in}{2.472031in}}%
\pgfpathlineto{\pgfqpoint{6.194257in}{2.492033in}}%
\pgfpathlineto{\pgfqpoint{6.211590in}{2.505809in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{2.586512in}}%
\pgfpathlineto{\pgfqpoint{6.246255in}{2.605499in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{2.523313in}}%
\pgfpathlineto{\pgfqpoint{6.280921in}{2.537236in}}%
\pgfpathlineto{\pgfqpoint{6.298254in}{2.640602in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{2.546811in}}%
\pgfpathlineto{\pgfqpoint{6.332919in}{2.642839in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{2.600832in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{2.653080in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{2.676915in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{2.694623in}}%
\pgfpathlineto{\pgfqpoint{6.419583in}{2.773565in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{2.810761in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{2.776637in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{2.799711in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{2.905892in}}%
\pgfpathlineto{\pgfqpoint{6.506247in}{2.942719in}}%
\pgfpathlineto{\pgfqpoint{6.523580in}{2.987215in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{3.008232in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.056643in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.094216in}}%
\pgfpathlineto{\pgfqpoint{6.592911in}{3.092311in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{3.069484in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{3.141251in}}%
\pgfpathlineto{\pgfqpoint{6.644909in}{3.177953in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.201027in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{3.185004in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{3.224987in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{3.293727in}}%
\pgfpathlineto{\pgfqpoint{6.731573in}{3.315449in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.366235in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{3.394587in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{3.443009in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{3.499512in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{3.520583in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.572545in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{3.645935in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{3.649928in}}%
\pgfpathlineto{\pgfqpoint{6.904901in}{3.682380in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{3.719495in}}%
\pgfpathlineto{\pgfqpoint{6.939567in}{3.715824in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{3.747976in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{3.789425in}}%
\pgfpathlineto{\pgfqpoint{6.991565in}{3.822982in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.829154in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{3.862274in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{3.843092in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{3.876274in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{3.912345in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.909086in}}%
\pgfpathlineto{\pgfqpoint{7.112894in}{3.935324in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{3.949699in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{3.986882in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{3.980046in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.998229in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{4.020608in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{4.040493in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{4.020629in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{4.037830in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.064576in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{4.080732in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{4.062568in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{4.097207in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.092235in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{4.123323in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{4.123448in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{4.153047in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.199891in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{4.203110in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{4.201700in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{4.230396in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{4.263423in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.242896in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{4.273752in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{4.269110in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{4.284284in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{4.305754in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.301184in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{4.327975in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{4.331823in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{4.353781in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.360814in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{4.361480in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{4.389709in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{4.394609in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.391446in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{4.404508in}}%
\pgfpathlineto{\pgfqpoint{7.823538in}{4.412083in}}%
\pgfpathlineto{\pgfqpoint{7.840871in}{4.417614in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.424776in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.390109in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.408708in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.392289in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.404267in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.403859in}}%
\pgfpathlineto{\pgfqpoint{7.979533in}{4.391762in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{4.386405in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{4.393419in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{4.397293in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.399938in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{4.392050in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.369668in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.369668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{3.786681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{3.360327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{3.158361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{2.858750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{3.025053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{2.614698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{2.523313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{3.056643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{3.609721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{3.986882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{4.199891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{4.376167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{4.397293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.725313in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{3.761277in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{3.785257in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{3.788614in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.796046in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{3.808893in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{3.803974in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{3.806340in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{3.816585in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.811082in}}%
\pgfpathlineto{\pgfqpoint{4.686305in}{3.816240in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{3.824011in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{3.836182in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{3.851515in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.872264in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{3.902933in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{3.921200in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{3.955282in}}%
\pgfpathlineto{\pgfqpoint{4.824967in}{3.978777in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{4.011161in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{4.039511in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{4.056839in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{4.082030in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{4.099782in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{4.120136in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{4.136433in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{4.148664in}}%
\pgfpathlineto{\pgfqpoint{4.980962in}{4.157811in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{4.169309in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.169358in}}%
\pgfpathlineto{\pgfqpoint{5.032961in}{4.174735in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{4.182321in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{4.186734in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{4.194049in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.194478in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{4.203095in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{4.204733in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{4.212658in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{4.217286in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{4.234267in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{4.239875in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{4.244179in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{4.255002in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.258205in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{4.264648in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{4.276863in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{4.294096in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{4.320919in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{4.326044in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{4.351268in}}%
\pgfpathlineto{\pgfqpoint{5.483613in}{4.356698in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{4.359714in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{4.359804in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{4.364645in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{4.367797in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{4.363530in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.359850in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{4.349533in}}%
\pgfpathlineto{\pgfqpoint{5.674274in}{4.335996in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{4.327909in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{4.315369in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{4.303254in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{4.298124in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{4.287329in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.278679in}}%
\pgfpathlineto{\pgfqpoint{5.812936in}{4.273258in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{4.269103in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{4.266105in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{4.265281in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{4.265739in}}%
\pgfpathlineto{\pgfqpoint{5.916932in}{4.261012in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{4.259885in}}%
\pgfpathlineto{\pgfqpoint{5.951598in}{4.263028in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.262501in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{4.257392in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{4.262069in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{4.258998in}}%
\pgfpathlineto{\pgfqpoint{6.072928in}{4.265340in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{4.271647in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{4.273806in}}%
\pgfpathlineto{\pgfqpoint{6.124926in}{4.271313in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.272019in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{4.274928in}}%
\pgfpathlineto{\pgfqpoint{6.176924in}{4.273196in}}%
\pgfpathlineto{\pgfqpoint{6.194257in}{4.269694in}}%
\pgfpathlineto{\pgfqpoint{6.211590in}{4.264684in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{4.239206in}}%
\pgfpathlineto{\pgfqpoint{6.280921in}{4.228448in}}%
\pgfpathlineto{\pgfqpoint{6.332919in}{4.186121in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{4.181672in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{4.164982in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{4.157451in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.158759in}}%
\pgfpathlineto{\pgfqpoint{6.419583in}{4.153426in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{4.154143in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{4.153034in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{4.170252in}}%
\pgfpathlineto{\pgfqpoint{6.506247in}{4.182150in}}%
\pgfpathlineto{\pgfqpoint{6.523580in}{4.192320in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{4.199677in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{4.213749in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{4.223656in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{4.234339in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{4.244736in}}%
\pgfpathlineto{\pgfqpoint{6.644909in}{4.250213in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{4.254285in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{4.253100in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{4.253639in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{4.255388in}}%
\pgfpathlineto{\pgfqpoint{6.731573in}{4.254049in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{4.250344in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{4.242873in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{4.236878in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{4.234656in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{4.225916in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{4.220955in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{4.209125in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{4.198894in}}%
\pgfpathlineto{\pgfqpoint{6.904901in}{4.199419in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{4.197931in}}%
\pgfpathlineto{\pgfqpoint{6.939567in}{4.193076in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{4.194481in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{4.203028in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{4.211781in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{4.218915in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{4.219269in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{4.227623in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{4.240863in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{4.242698in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{4.258650in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{4.271608in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{4.273324in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{4.279466in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{4.291427in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{4.296992in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{4.294575in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{4.299593in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.308446in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{4.302685in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{4.311203in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{4.302837in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{4.306770in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.298306in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{4.300302in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{4.293363in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{4.293843in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{4.284539in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{4.268531in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{4.271539in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{4.277409in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.268250in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{4.276019in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{4.273648in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{4.277218in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{4.285579in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.284192in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{4.287199in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{4.296315in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{4.293067in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{4.296342in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.310279in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{4.304152in}}%
\pgfpathlineto{\pgfqpoint{7.736874in}{4.316235in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{4.326067in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{4.329588in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.329779in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{4.345227in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.367988in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.366963in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.379711in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.374039in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{4.375651in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.384304in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.383773in}}%
\pgfpathlineto{\pgfqpoint{7.979533in}{4.373117in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{4.369989in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{4.376976in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{4.374591in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.374529in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{4.370585in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.358794in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.358794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{3.725313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{3.921200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{4.194049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{4.312263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{4.335996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{4.262501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{4.239206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{4.213749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{4.214496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{4.271608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{4.284539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{4.316235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{4.374591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.684449in}}%
\pgfpathlineto{\pgfqpoint{4.512977in}{3.697661in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{3.713471in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{3.739584in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{3.745400in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.758974in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{3.779398in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{3.779889in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{3.788378in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{3.803042in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.800279in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{3.809746in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{3.822660in}}%
\pgfpathlineto{\pgfqpoint{4.755636in}{3.832814in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{3.850751in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{3.854711in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{3.874498in}}%
\pgfpathlineto{\pgfqpoint{4.824967in}{3.884687in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{3.923982in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{3.933349in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{3.954259in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{3.970977in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{4.015201in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{4.035529in}}%
\pgfpathlineto{\pgfqpoint{4.980962in}{4.053935in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{4.077293in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{4.089072in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{4.125731in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{4.138628in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{4.153577in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{4.159863in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{4.170853in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{4.172816in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{4.177589in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{4.178458in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{4.173525in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{4.165989in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{4.163360in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{4.151997in}}%
\pgfpathlineto{\pgfqpoint{5.292952in}{4.142255in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{4.137445in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{4.124823in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{4.118860in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{4.110489in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{4.088753in}}%
\pgfpathlineto{\pgfqpoint{5.431615in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{4.086205in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{4.091003in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{4.095620in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{4.095787in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.104628in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{4.106618in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{4.116434in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{4.118417in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{4.132859in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{4.131852in}}%
\pgfpathlineto{\pgfqpoint{5.674274in}{4.139046in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{4.141630in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{4.140883in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{4.133810in}}%
\pgfpathlineto{\pgfqpoint{5.795603in}{4.124858in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{4.110980in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{4.103252in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{4.097159in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{4.089079in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{4.082235in}}%
\pgfpathlineto{\pgfqpoint{5.916932in}{4.070354in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{4.061654in}}%
\pgfpathlineto{\pgfqpoint{5.951598in}{4.057211in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{4.050260in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{4.037481in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{4.036839in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{4.029433in}}%
\pgfpathlineto{\pgfqpoint{6.038262in}{4.027991in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{4.028014in}}%
\pgfpathlineto{\pgfqpoint{6.072928in}{4.030697in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{4.037971in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{4.043197in}}%
\pgfpathlineto{\pgfqpoint{6.124926in}{4.045575in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{4.050800in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{4.062492in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{4.083683in}}%
\pgfpathlineto{\pgfqpoint{6.246255in}{4.085701in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{4.086140in}}%
\pgfpathlineto{\pgfqpoint{6.280921in}{4.085270in}}%
\pgfpathlineto{\pgfqpoint{6.298254in}{4.082000in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{4.073167in}}%
\pgfpathlineto{\pgfqpoint{6.332919in}{4.066994in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{4.064731in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{4.050764in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{4.042256in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{4.037543in}}%
\pgfpathlineto{\pgfqpoint{6.419583in}{4.026298in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{4.017022in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{3.997222in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{3.976949in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.976602in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.974101in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{3.963432in}}%
\pgfpathlineto{\pgfqpoint{6.627576in}{3.965964in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.962254in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{3.954789in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{3.951646in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{3.951846in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{3.934209in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{3.927483in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{3.923658in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.908172in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{3.893652in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{3.882388in}}%
\pgfpathlineto{\pgfqpoint{6.939567in}{3.870512in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{3.870511in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{3.877163in}}%
\pgfpathlineto{\pgfqpoint{6.991565in}{3.880358in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.881920in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{3.892035in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{3.890798in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{3.916411in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.921927in}}%
\pgfpathlineto{\pgfqpoint{7.112894in}{3.934276in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{3.949877in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{3.968353in}}%
\pgfpathlineto{\pgfqpoint{7.164893in}{3.973381in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{4.018600in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{4.026581in}}%
\pgfpathlineto{\pgfqpoint{7.251557in}{4.036633in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{4.053447in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{4.058554in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{4.072662in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{4.075487in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{4.088491in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.089134in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{4.100651in}}%
\pgfpathlineto{\pgfqpoint{7.390219in}{4.099938in}}%
\pgfpathlineto{\pgfqpoint{7.407552in}{4.110078in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{4.124352in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{4.124726in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{4.133442in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{4.148704in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{4.150637in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{4.167762in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{4.174084in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{4.186774in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{4.204992in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{4.212283in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{4.224874in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{4.239009in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{4.246599in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{4.255815in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{4.270799in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{4.269444in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{4.286161in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{4.285382in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{4.283036in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{4.289596in}}%
\pgfpathlineto{\pgfqpoint{7.840871in}{4.292221in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{4.293282in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{4.289152in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{4.295269in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{4.288157in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{4.291305in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{4.290704in}}%
\pgfpathlineto{\pgfqpoint{7.979533in}{4.280379in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{4.277699in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{4.281319in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{4.274096in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{4.268172in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.254101in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{4.254101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{3.684449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{3.854711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{4.153577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{4.103520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{4.139046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{4.050260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{4.086140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{3.976602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{3.900568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{3.968353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{4.120073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{4.278248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{4.277707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{3.480743in}}%
\pgfpathlineto{\pgfqpoint{4.512977in}{3.482714in}}%
\pgfpathlineto{\pgfqpoint{4.530310in}{3.480291in}}%
\pgfpathlineto{\pgfqpoint{4.547643in}{3.487111in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{3.467235in}}%
\pgfpathlineto{\pgfqpoint{4.582308in}{3.461429in}}%
\pgfpathlineto{\pgfqpoint{4.599641in}{3.469245in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{3.448401in}}%
\pgfpathlineto{\pgfqpoint{4.634307in}{3.443147in}}%
\pgfpathlineto{\pgfqpoint{4.651640in}{3.453845in}}%
\pgfpathlineto{\pgfqpoint{4.668972in}{3.442454in}}%
\pgfpathlineto{\pgfqpoint{4.686305in}{3.442197in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{3.436814in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{3.446552in}}%
\pgfpathlineto{\pgfqpoint{4.738303in}{3.443942in}}%
\pgfpathlineto{\pgfqpoint{4.772969in}{3.468782in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{3.462214in}}%
\pgfpathlineto{\pgfqpoint{4.807635in}{3.473184in}}%
\pgfpathlineto{\pgfqpoint{4.824967in}{3.481805in}}%
\pgfpathlineto{\pgfqpoint{4.842300in}{3.482616in}}%
\pgfpathlineto{\pgfqpoint{4.859633in}{3.494251in}}%
\pgfpathlineto{\pgfqpoint{4.876966in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{3.494977in}}%
\pgfpathlineto{\pgfqpoint{4.911631in}{3.487421in}}%
\pgfpathlineto{\pgfqpoint{4.928964in}{3.496148in}}%
\pgfpathlineto{\pgfqpoint{4.946297in}{3.487597in}}%
\pgfpathlineto{\pgfqpoint{4.963630in}{3.486648in}}%
\pgfpathlineto{\pgfqpoint{4.980962in}{3.493508in}}%
\pgfpathlineto{\pgfqpoint{4.998295in}{3.491698in}}%
\pgfpathlineto{\pgfqpoint{5.015628in}{3.482530in}}%
\pgfpathlineto{\pgfqpoint{5.032961in}{3.481776in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{3.477981in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{3.484317in}}%
\pgfpathlineto{\pgfqpoint{5.084959in}{3.480635in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{3.470421in}}%
\pgfpathlineto{\pgfqpoint{5.119625in}{3.476390in}}%
\pgfpathlineto{\pgfqpoint{5.136957in}{3.466374in}}%
\pgfpathlineto{\pgfqpoint{5.154290in}{3.475118in}}%
\pgfpathlineto{\pgfqpoint{5.171623in}{3.462823in}}%
\pgfpathlineto{\pgfqpoint{5.188956in}{3.470431in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{3.463157in}}%
\pgfpathlineto{\pgfqpoint{5.223621in}{3.464021in}}%
\pgfpathlineto{\pgfqpoint{5.240954in}{3.447976in}}%
\pgfpathlineto{\pgfqpoint{5.258287in}{3.449133in}}%
\pgfpathlineto{\pgfqpoint{5.275620in}{3.436635in}}%
\pgfpathlineto{\pgfqpoint{5.310285in}{3.434482in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{3.416579in}}%
\pgfpathlineto{\pgfqpoint{5.344951in}{3.421336in}}%
\pgfpathlineto{\pgfqpoint{5.362284in}{3.416378in}}%
\pgfpathlineto{\pgfqpoint{5.379616in}{3.414103in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{3.406056in}}%
\pgfpathlineto{\pgfqpoint{5.414282in}{3.409765in}}%
\pgfpathlineto{\pgfqpoint{5.431615in}{3.415297in}}%
\pgfpathlineto{\pgfqpoint{5.448947in}{3.422417in}}%
\pgfpathlineto{\pgfqpoint{5.466280in}{3.435269in}}%
\pgfpathlineto{\pgfqpoint{5.483613in}{3.445960in}}%
\pgfpathlineto{\pgfqpoint{5.500946in}{3.449482in}}%
\pgfpathlineto{\pgfqpoint{5.518279in}{3.458690in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{3.473870in}}%
\pgfpathlineto{\pgfqpoint{5.552944in}{3.490611in}}%
\pgfpathlineto{\pgfqpoint{5.570277in}{3.505512in}}%
\pgfpathlineto{\pgfqpoint{5.587610in}{3.514836in}}%
\pgfpathlineto{\pgfqpoint{5.604942in}{3.518899in}}%
\pgfpathlineto{\pgfqpoint{5.622275in}{3.536317in}}%
\pgfpathlineto{\pgfqpoint{5.639608in}{3.535004in}}%
\pgfpathlineto{\pgfqpoint{5.656941in}{3.541942in}}%
\pgfpathlineto{\pgfqpoint{5.674274in}{3.546554in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{3.549962in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{3.557014in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{3.556126in}}%
\pgfpathlineto{\pgfqpoint{5.743605in}{3.545773in}}%
\pgfpathlineto{\pgfqpoint{5.760937in}{3.548712in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{3.537868in}}%
\pgfpathlineto{\pgfqpoint{5.812936in}{3.529256in}}%
\pgfpathlineto{\pgfqpoint{5.830269in}{3.526275in}}%
\pgfpathlineto{\pgfqpoint{5.864934in}{3.524502in}}%
\pgfpathlineto{\pgfqpoint{5.882267in}{3.537445in}}%
\pgfpathlineto{\pgfqpoint{5.916932in}{3.546051in}}%
\pgfpathlineto{\pgfqpoint{5.934265in}{3.558455in}}%
\pgfpathlineto{\pgfqpoint{5.951598in}{3.578538in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{3.594607in}}%
\pgfpathlineto{\pgfqpoint{5.986264in}{3.605163in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{3.626907in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{3.635588in}}%
\pgfpathlineto{\pgfqpoint{6.038262in}{3.649180in}}%
\pgfpathlineto{\pgfqpoint{6.055595in}{3.660865in}}%
\pgfpathlineto{\pgfqpoint{6.072928in}{3.667379in}}%
\pgfpathlineto{\pgfqpoint{6.090260in}{3.680640in}}%
\pgfpathlineto{\pgfqpoint{6.107593in}{3.687955in}}%
\pgfpathlineto{\pgfqpoint{6.124926in}{3.689384in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.697743in}}%
\pgfpathlineto{\pgfqpoint{6.159591in}{3.701976in}}%
\pgfpathlineto{\pgfqpoint{6.176924in}{3.708938in}}%
\pgfpathlineto{\pgfqpoint{6.211590in}{3.716160in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.714553in}}%
\pgfpathlineto{\pgfqpoint{6.246255in}{3.717751in}}%
\pgfpathlineto{\pgfqpoint{6.263588in}{3.725797in}}%
\pgfpathlineto{\pgfqpoint{6.280921in}{3.729969in}}%
\pgfpathlineto{\pgfqpoint{6.298254in}{3.728761in}}%
\pgfpathlineto{\pgfqpoint{6.315586in}{3.734017in}}%
\pgfpathlineto{\pgfqpoint{6.332919in}{3.733027in}}%
\pgfpathlineto{\pgfqpoint{6.350252in}{3.744564in}}%
\pgfpathlineto{\pgfqpoint{6.367585in}{3.739255in}}%
\pgfpathlineto{\pgfqpoint{6.384918in}{3.741851in}}%
\pgfpathlineto{\pgfqpoint{6.402250in}{3.750870in}}%
\pgfpathlineto{\pgfqpoint{6.419583in}{3.745421in}}%
\pgfpathlineto{\pgfqpoint{6.436916in}{3.745658in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{3.742987in}}%
\pgfpathlineto{\pgfqpoint{6.471581in}{3.748102in}}%
\pgfpathlineto{\pgfqpoint{6.488914in}{3.742168in}}%
\pgfpathlineto{\pgfqpoint{6.506247in}{3.746245in}}%
\pgfpathlineto{\pgfqpoint{6.523580in}{3.745813in}}%
\pgfpathlineto{\pgfqpoint{6.540913in}{3.738910in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.745553in}}%
\pgfpathlineto{\pgfqpoint{6.575578in}{3.745887in}}%
\pgfpathlineto{\pgfqpoint{6.592911in}{3.738867in}}%
\pgfpathlineto{\pgfqpoint{6.610244in}{3.739383in}}%
\pgfpathlineto{\pgfqpoint{6.662242in}{3.743436in}}%
\pgfpathlineto{\pgfqpoint{6.679575in}{3.743051in}}%
\pgfpathlineto{\pgfqpoint{6.696908in}{3.744317in}}%
\pgfpathlineto{\pgfqpoint{6.714240in}{3.744424in}}%
\pgfpathlineto{\pgfqpoint{6.731573in}{3.750316in}}%
\pgfpathlineto{\pgfqpoint{6.748906in}{3.750926in}}%
\pgfpathlineto{\pgfqpoint{6.766239in}{3.743012in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{3.744108in}}%
\pgfpathlineto{\pgfqpoint{6.800904in}{3.749214in}}%
\pgfpathlineto{\pgfqpoint{6.818237in}{3.750857in}}%
\pgfpathlineto{\pgfqpoint{6.835570in}{3.749782in}}%
\pgfpathlineto{\pgfqpoint{6.870235in}{3.751433in}}%
\pgfpathlineto{\pgfqpoint{6.887568in}{3.745260in}}%
\pgfpathlineto{\pgfqpoint{6.904901in}{3.753639in}}%
\pgfpathlineto{\pgfqpoint{6.922234in}{3.755629in}}%
\pgfpathlineto{\pgfqpoint{6.939567in}{3.746879in}}%
\pgfpathlineto{\pgfqpoint{6.956899in}{3.747756in}}%
\pgfpathlineto{\pgfqpoint{6.974232in}{3.755511in}}%
\pgfpathlineto{\pgfqpoint{6.991565in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{7.008898in}{3.762148in}}%
\pgfpathlineto{\pgfqpoint{7.026230in}{3.764232in}}%
\pgfpathlineto{\pgfqpoint{7.043563in}{3.764897in}}%
\pgfpathlineto{\pgfqpoint{7.060896in}{3.770520in}}%
\pgfpathlineto{\pgfqpoint{7.078229in}{3.789196in}}%
\pgfpathlineto{\pgfqpoint{7.095562in}{3.794029in}}%
\pgfpathlineto{\pgfqpoint{7.112894in}{3.807795in}}%
\pgfpathlineto{\pgfqpoint{7.130227in}{3.819580in}}%
\pgfpathlineto{\pgfqpoint{7.147560in}{3.840899in}}%
\pgfpathlineto{\pgfqpoint{7.182225in}{3.865146in}}%
\pgfpathlineto{\pgfqpoint{7.199558in}{3.887727in}}%
\pgfpathlineto{\pgfqpoint{7.216891in}{3.901390in}}%
\pgfpathlineto{\pgfqpoint{7.234224in}{3.903144in}}%
\pgfpathlineto{\pgfqpoint{7.268889in}{3.929764in}}%
\pgfpathlineto{\pgfqpoint{7.286222in}{3.925991in}}%
\pgfpathlineto{\pgfqpoint{7.303555in}{3.939252in}}%
\pgfpathlineto{\pgfqpoint{7.320888in}{3.931182in}}%
\pgfpathlineto{\pgfqpoint{7.338220in}{3.936107in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{3.930917in}}%
\pgfpathlineto{\pgfqpoint{7.372886in}{3.933302in}}%
\pgfpathlineto{\pgfqpoint{7.424884in}{3.928522in}}%
\pgfpathlineto{\pgfqpoint{7.442217in}{3.924648in}}%
\pgfpathlineto{\pgfqpoint{7.459550in}{3.913128in}}%
\pgfpathlineto{\pgfqpoint{7.476883in}{3.903637in}}%
\pgfpathlineto{\pgfqpoint{7.494215in}{3.904763in}}%
\pgfpathlineto{\pgfqpoint{7.511548in}{3.901828in}}%
\pgfpathlineto{\pgfqpoint{7.528881in}{3.883844in}}%
\pgfpathlineto{\pgfqpoint{7.546214in}{3.880506in}}%
\pgfpathlineto{\pgfqpoint{7.563547in}{3.870573in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{3.864212in}}%
\pgfpathlineto{\pgfqpoint{7.598212in}{3.860712in}}%
\pgfpathlineto{\pgfqpoint{7.615545in}{3.853129in}}%
\pgfpathlineto{\pgfqpoint{7.632878in}{3.848827in}}%
\pgfpathlineto{\pgfqpoint{7.650210in}{3.852897in}}%
\pgfpathlineto{\pgfqpoint{7.667543in}{3.841248in}}%
\pgfpathlineto{\pgfqpoint{7.684876in}{3.839273in}}%
\pgfpathlineto{\pgfqpoint{7.702209in}{3.846960in}}%
\pgfpathlineto{\pgfqpoint{7.719542in}{3.835374in}}%
\pgfpathlineto{\pgfqpoint{7.736874in}{3.845074in}}%
\pgfpathlineto{\pgfqpoint{7.771540in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{7.788873in}{3.839871in}}%
\pgfpathlineto{\pgfqpoint{7.806206in}{3.852124in}}%
\pgfpathlineto{\pgfqpoint{7.840871in}{3.860037in}}%
\pgfpathlineto{\pgfqpoint{7.858204in}{3.864827in}}%
\pgfpathlineto{\pgfqpoint{7.875537in}{3.856762in}}%
\pgfpathlineto{\pgfqpoint{7.892869in}{3.872896in}}%
\pgfpathlineto{\pgfqpoint{7.910202in}{3.867569in}}%
\pgfpathlineto{\pgfqpoint{7.927535in}{3.874396in}}%
\pgfpathlineto{\pgfqpoint{7.944868in}{3.893320in}}%
\pgfpathlineto{\pgfqpoint{7.962201in}{3.898531in}}%
\pgfpathlineto{\pgfqpoint{7.979533in}{3.897285in}}%
\pgfpathlineto{\pgfqpoint{7.996866in}{3.901564in}}%
\pgfpathlineto{\pgfqpoint{8.014199in}{3.919226in}}%
\pgfpathlineto{\pgfqpoint{8.031532in}{3.925750in}}%
\pgfpathlineto{\pgfqpoint{8.048864in}{3.935985in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{3.936054in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.927780in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{3.927780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495645in}{0.541660in}}{\pgfqpoint{3.587885in}{4.507020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.013889in}}{\pgfqpoint{0.022222in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495645in}{3.480743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790302in}{3.462214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084959in}{3.480635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379616in}{3.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674274in}{3.546554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968931in}{3.594607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263588in}{3.725797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558245in}{3.745553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852903in}{3.750759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147560in}{3.840899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442217in}{3.924648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736874in}{3.845074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.031532in}{3.925750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.083530in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{0.541660in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{0.541660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495645in}{5.048680in}}%
\pgfpathlineto{\pgfqpoint{8.083530in}{5.048680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658978in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{7.708348in}{0.658327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.755015in}{0.658327in}}{\pgfqpoint{7.755015in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{7.755015in}{2.503993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.755015in}{2.550660in}}{\pgfqpoint{7.708348in}{2.550660in}}%
\pgfpathlineto{\pgfqpoint{4.658978in}{2.550660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612311in}{2.550660in}}{\pgfqpoint{4.612311in}{2.503993in}}%
\pgfpathlineto{\pgfqpoint{4.612311in}{0.704993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.612311in}{0.658327in}}{\pgfqpoint{4.658978in}{0.658327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938978in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{4.938978in}{2.432827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705645in}{2.316160in}}%
\pgfpathlineto{\pgfqpoint{5.172311in}{2.316160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938978in}{2.316160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.358978in,y=2.174993in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r1,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938978in}{1.771327in}}%
\pgfpathlineto{\pgfqpoint{4.938978in}{2.004660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705645in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{5.172311in}{1.887993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.027778in}}{\pgfqpoint{0.024056in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.024056in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938978in}{1.887993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.358978in,y=1.746827in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r2,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938978in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{4.938978in}{1.576493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705645in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{5.172311in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938978in}{1.459827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.358978in,y=1.318660in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r3,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938978in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{4.938978in}{1.148327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705645in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{5.172311in}{1.031660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938978in}{1.031660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.358978in,y=0.890493in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r3,C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650330in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{6.650330in}{2.432827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416996in}{2.316160in}}%
\pgfpathlineto{\pgfqpoint{6.883663in}{2.316160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650330in}{2.316160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.070330in,y=2.174993in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r4,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650330in}{1.771327in}}%
\pgfpathlineto{\pgfqpoint{6.650330in}{2.004660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416996in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{6.883663in}{1.887993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650330in}{1.887993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.070330in,y=1.746827in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r5,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650330in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{6.650330in}{1.576493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416996in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{6.883663in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650330in}{1.459827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.070330in,y=1.318660in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r6,A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650330in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{6.650330in}{1.148327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416996in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{6.883663in}{1.031660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.013889in}}{\pgfqpoint{0.022222in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.022222in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650330in}{1.031660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.070330in,y=0.890493in,left,base]{\fontsize{16.800000}{20.160000}\selectfont (r7,A)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Dehmollaian_WCL1_fig7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.250000in}{6.610000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{6.610000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.610000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{6.576950in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{6.576950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915451in}{6.277120in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{6.277120in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{6.304882in}}%
\pgfpathlineto{\pgfqpoint{0.915451in}{6.304882in}}%
\pgfpathlineto{\pgfqpoint{0.915451in}{6.277120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921409in}{0.469310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921409in,y=0.372088in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113045in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{2.113045in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113045in}{0.469310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113045in,y=0.372088in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304682in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{3.304682in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304682in}{0.469310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304682in,y=0.372088in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496318in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{4.496318in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496318in}{0.469310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496318in,y=0.372088in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687955in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{5.687955in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687955in}{0.469310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687955in,y=0.372088in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879591in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879591in}{0.469310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.879591in,y=0.372088in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900500in,y=0.138755in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{0.746930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.746930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276050in,y=0.677486in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.857410in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{1.857410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.857410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276050in,y=1.787966in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{2.967890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.967890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276050in,y=2.898446in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{4.078370in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{4.078370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{4.078370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276050in,y=4.008926in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{5.188850in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{5.188850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{5.188850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276050in,y=5.119406in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276050in,y=6.229886in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220494in,y=3.523130in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{4.966103in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{4.966103in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{5.160437in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{5.160437in}}%
\pgfpathlineto{\pgfqpoint{1.427855in}{5.174318in}}%
\pgfpathlineto{\pgfqpoint{2.762487in}{5.174318in}}%
\pgfpathlineto{\pgfqpoint{2.768445in}{5.188199in}}%
\pgfpathlineto{\pgfqpoint{2.792278in}{5.188199in}}%
\pgfpathlineto{\pgfqpoint{2.798236in}{5.202080in}}%
\pgfpathlineto{\pgfqpoint{2.971024in}{5.202080in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{5.215961in}}%
\pgfpathlineto{\pgfqpoint{3.000815in}{5.215961in}}%
\pgfpathlineto{\pgfqpoint{3.006773in}{5.257604in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{5.257604in}}%
\pgfpathlineto{\pgfqpoint{3.185518in}{5.271485in}}%
\pgfpathlineto{\pgfqpoint{3.298724in}{5.271485in}}%
\pgfpathlineto{\pgfqpoint{3.304682in}{5.285366in}}%
\pgfpathlineto{\pgfqpoint{3.447678in}{5.285366in}}%
\pgfpathlineto{\pgfqpoint{3.453636in}{5.299247in}}%
\pgfpathlineto{\pgfqpoint{3.507260in}{5.299247in}}%
\pgfpathlineto{\pgfqpoint{3.513218in}{5.313128in}}%
\pgfpathlineto{\pgfqpoint{3.537051in}{5.313128in}}%
\pgfpathlineto{\pgfqpoint{3.543009in}{5.340890in}}%
\pgfpathlineto{\pgfqpoint{3.596633in}{5.340890in}}%
\pgfpathlineto{\pgfqpoint{3.602591in}{5.354771in}}%
\pgfpathlineto{\pgfqpoint{3.864751in}{5.354771in}}%
\pgfpathlineto{\pgfqpoint{3.870709in}{5.382533in}}%
\pgfpathlineto{\pgfqpoint{4.073287in}{5.382533in}}%
\pgfpathlineto{\pgfqpoint{4.079245in}{5.396414in}}%
\pgfpathlineto{\pgfqpoint{4.162660in}{5.396414in}}%
\pgfpathlineto{\pgfqpoint{4.168618in}{5.424176in}}%
\pgfpathlineto{\pgfqpoint{4.192451in}{5.424176in}}%
\pgfpathlineto{\pgfqpoint{4.198409in}{5.438057in}}%
\pgfpathlineto{\pgfqpoint{4.222242in}{5.438057in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{5.479700in}}%
\pgfpathlineto{\pgfqpoint{4.281824in}{5.479700in}}%
\pgfpathlineto{\pgfqpoint{4.287782in}{5.493581in}}%
\pgfpathlineto{\pgfqpoint{4.311615in}{5.493581in}}%
\pgfpathlineto{\pgfqpoint{4.317573in}{5.521343in}}%
\pgfpathlineto{\pgfqpoint{4.341405in}{5.521343in}}%
\pgfpathlineto{\pgfqpoint{4.347364in}{5.576867in}}%
\pgfpathlineto{\pgfqpoint{5.384087in}{5.576867in}}%
\pgfpathlineto{\pgfqpoint{5.390045in}{5.965535in}}%
\pgfpathlineto{\pgfqpoint{5.396004in}{6.250482in}}%
\pgfpathlineto{\pgfqpoint{5.407920in}{6.250482in}}%
\pgfpathlineto{\pgfqpoint{5.413878in}{6.266765in}}%
\pgfpathlineto{\pgfqpoint{5.425795in}{6.266765in}}%
\pgfpathlineto{\pgfqpoint{5.431753in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927367in}{4.966103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933325in}{4.966103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939284in}{4.966103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945242in}{4.966103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951200in}{5.160437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219318in}{5.160437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517227in}{5.174318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815136in}{5.174318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113045in}{5.174318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410955in}{5.174318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708864in}{5.174318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006773in}{5.257604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304682in}{5.285366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602591in}{5.354771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900500in}{5.382533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198409in}{5.438057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496318in}{5.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794227in}{5.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092136in}{5.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360255in}{5.576867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419836in}{6.266765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687955in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985864in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283773in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581682in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879591in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{5.651550in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{5.651550in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{5.782648in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{5.782648in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{5.821207in}}%
\pgfpathlineto{\pgfqpoint{0.946235in}{5.821207in}}%
\pgfpathlineto{\pgfqpoint{0.946235in}{5.852053in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{5.852053in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{5.867477in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{5.867477in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{5.875188in}}%
\pgfpathlineto{\pgfqpoint{1.020712in}{5.875188in}}%
\pgfpathlineto{\pgfqpoint{1.020712in}{5.890612in}}%
\pgfpathlineto{\pgfqpoint{1.037263in}{5.890612in}}%
\pgfpathlineto{\pgfqpoint{1.037263in}{5.898323in}}%
\pgfpathlineto{\pgfqpoint{1.657907in}{5.898323in}}%
\pgfpathlineto{\pgfqpoint{1.657907in}{5.906035in}}%
\pgfpathlineto{\pgfqpoint{3.842573in}{5.906035in}}%
\pgfpathlineto{\pgfqpoint{3.842573in}{5.913747in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{5.913747in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{5.936882in}}%
\pgfpathlineto{\pgfqpoint{3.917051in}{5.936882in}}%
\pgfpathlineto{\pgfqpoint{3.917051in}{5.944593in}}%
\pgfpathlineto{\pgfqpoint{3.925326in}{5.944593in}}%
\pgfpathlineto{\pgfqpoint{3.925326in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{3.933601in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{3.933601in}{5.975440in}}%
\pgfpathlineto{\pgfqpoint{3.941876in}{5.975440in}}%
\pgfpathlineto{\pgfqpoint{3.941876in}{6.114250in}}%
\pgfpathlineto{\pgfqpoint{3.950152in}{6.114250in}}%
\pgfpathlineto{\pgfqpoint{3.950152in}{6.129673in}}%
\pgfpathlineto{\pgfqpoint{3.958427in}{6.129673in}}%
\pgfpathlineto{\pgfqpoint{3.958427in}{6.222213in}}%
\pgfpathlineto{\pgfqpoint{3.966702in}{6.222213in}}%
\pgfpathlineto{\pgfqpoint{3.966702in}{6.245348in}}%
\pgfpathlineto{\pgfqpoint{3.974977in}{6.245348in}}%
\pgfpathlineto{\pgfqpoint{3.974977in}{6.291618in}}%
\pgfpathlineto{\pgfqpoint{3.983253in}{6.291618in}}%
\pgfpathlineto{\pgfqpoint{3.983253in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{4.802128in}}%
\pgfpathlineto{\pgfqpoint{0.933325in}{4.802128in}}%
\pgfpathlineto{\pgfqpoint{0.939284in}{4.939220in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{4.939220in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{4.949015in}}%
\pgfpathlineto{\pgfqpoint{0.957158in}{4.980831in}}%
\pgfpathlineto{\pgfqpoint{0.969075in}{4.980831in}}%
\pgfpathlineto{\pgfqpoint{0.975033in}{4.996259in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{5.000601in}}%
\pgfpathlineto{\pgfqpoint{0.986949in}{5.000601in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{5.011787in}}%
\pgfpathlineto{\pgfqpoint{1.004824in}{5.011787in}}%
\pgfpathlineto{\pgfqpoint{1.010782in}{5.055659in}}%
\pgfpathlineto{\pgfqpoint{1.022698in}{5.055659in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{5.068986in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{5.068986in}}%
\pgfpathlineto{\pgfqpoint{1.040573in}{5.084022in}}%
\pgfpathlineto{\pgfqpoint{1.046531in}{5.104286in}}%
\pgfpathlineto{\pgfqpoint{1.058447in}{5.104286in}}%
\pgfpathlineto{\pgfqpoint{1.064405in}{5.111190in}}%
\pgfpathlineto{\pgfqpoint{1.070364in}{5.126737in}}%
\pgfpathlineto{\pgfqpoint{1.076322in}{5.126737in}}%
\pgfpathlineto{\pgfqpoint{1.082280in}{5.188880in}}%
\pgfpathlineto{\pgfqpoint{1.094196in}{5.188880in}}%
\pgfpathlineto{\pgfqpoint{1.100155in}{5.237635in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{5.237635in}}%
\pgfpathlineto{\pgfqpoint{1.118029in}{5.244295in}}%
\pgfpathlineto{\pgfqpoint{1.123987in}{5.244295in}}%
\pgfpathlineto{\pgfqpoint{1.129945in}{5.296715in}}%
\pgfpathlineto{\pgfqpoint{1.135904in}{5.298368in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{5.298368in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{5.301575in}}%
\pgfpathlineto{\pgfqpoint{1.159736in}{5.400722in}}%
\pgfpathlineto{\pgfqpoint{1.165695in}{5.400722in}}%
\pgfpathlineto{\pgfqpoint{1.171653in}{5.403303in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{5.403303in}}%
\pgfpathlineto{\pgfqpoint{1.183569in}{5.405436in}}%
\pgfpathlineto{\pgfqpoint{1.189527in}{5.469541in}}%
\pgfpathlineto{\pgfqpoint{1.195485in}{5.469541in}}%
\pgfpathlineto{\pgfqpoint{1.201444in}{5.471601in}}%
\pgfpathlineto{\pgfqpoint{1.213360in}{5.471601in}}%
\pgfpathlineto{\pgfqpoint{1.219318in}{5.519094in}}%
\pgfpathlineto{\pgfqpoint{1.231235in}{5.519094in}}%
\pgfpathlineto{\pgfqpoint{1.237193in}{5.521585in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{5.521585in}}%
\pgfpathlineto{\pgfqpoint{1.249109in}{5.548776in}}%
\pgfpathlineto{\pgfqpoint{1.255067in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{1.266984in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{1.272942in}{5.551983in}}%
\pgfpathlineto{\pgfqpoint{1.278900in}{5.572946in}}%
\pgfpathlineto{\pgfqpoint{1.284858in}{5.572946in}}%
\pgfpathlineto{\pgfqpoint{1.290816in}{5.576260in}}%
\pgfpathlineto{\pgfqpoint{1.302733in}{5.576260in}}%
\pgfpathlineto{\pgfqpoint{1.308691in}{5.600339in}}%
\pgfpathlineto{\pgfqpoint{1.320607in}{5.600339in}}%
\pgfpathlineto{\pgfqpoint{1.326565in}{5.603938in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{5.603938in}}%
\pgfpathlineto{\pgfqpoint{1.338482in}{5.623155in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{5.628341in}}%
\pgfpathlineto{\pgfqpoint{1.356356in}{5.628341in}}%
\pgfpathlineto{\pgfqpoint{1.362315in}{5.633299in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{5.653546in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{5.653546in}}%
\pgfpathlineto{\pgfqpoint{1.380189in}{5.664007in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{5.664007in}}%
\pgfpathlineto{\pgfqpoint{1.398064in}{5.720288in}}%
\pgfpathlineto{\pgfqpoint{1.409980in}{5.720288in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{5.727851in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{5.727851in}}%
\pgfpathlineto{\pgfqpoint{1.427855in}{5.752751in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{5.761470in}}%
\pgfpathlineto{\pgfqpoint{1.439771in}{5.761470in}}%
\pgfpathlineto{\pgfqpoint{1.445729in}{5.765810in}}%
\pgfpathlineto{\pgfqpoint{1.451687in}{5.765810in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{5.779260in}}%
\pgfpathlineto{\pgfqpoint{1.463604in}{5.784357in}}%
\pgfpathlineto{\pgfqpoint{1.475520in}{5.784357in}}%
\pgfpathlineto{\pgfqpoint{1.481478in}{5.789657in}}%
\pgfpathlineto{\pgfqpoint{1.487436in}{5.799787in}}%
\pgfpathlineto{\pgfqpoint{1.493395in}{5.799787in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{5.805396in}}%
\pgfpathlineto{\pgfqpoint{1.511269in}{5.805396in}}%
\pgfpathlineto{\pgfqpoint{1.517227in}{5.822826in}}%
\pgfpathlineto{\pgfqpoint{1.529144in}{5.822826in}}%
\pgfpathlineto{\pgfqpoint{1.535102in}{5.830446in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{5.830446in}}%
\pgfpathlineto{\pgfqpoint{1.547018in}{5.843447in}}%
\pgfpathlineto{\pgfqpoint{1.552976in}{5.849293in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{5.849293in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{5.866566in}}%
\pgfpathlineto{\pgfqpoint{1.582767in}{5.866566in}}%
\pgfpathlineto{\pgfqpoint{1.588725in}{5.871907in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{5.871907in}}%
\pgfpathlineto{\pgfqpoint{1.606600in}{5.888522in}}%
\pgfpathlineto{\pgfqpoint{1.618516in}{5.888522in}}%
\pgfpathlineto{\pgfqpoint{1.624475in}{5.893220in}}%
\pgfpathlineto{\pgfqpoint{1.630433in}{5.893220in}}%
\pgfpathlineto{\pgfqpoint{1.642349in}{5.903892in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{5.903892in}}%
\pgfpathlineto{\pgfqpoint{1.660224in}{5.910283in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{5.913045in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{5.913045in}}%
\pgfpathlineto{\pgfqpoint{1.678098in}{5.925314in}}%
\pgfpathlineto{\pgfqpoint{1.690015in}{5.925314in}}%
\pgfpathlineto{\pgfqpoint{1.695973in}{5.936477in}}%
\pgfpathlineto{\pgfqpoint{1.701931in}{5.936477in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{5.945848in}}%
\pgfpathlineto{\pgfqpoint{1.719805in}{5.945848in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{5.960445in}}%
\pgfpathlineto{\pgfqpoint{1.737680in}{5.960445in}}%
\pgfpathlineto{\pgfqpoint{1.743638in}{5.971843in}}%
\pgfpathlineto{\pgfqpoint{1.755555in}{5.972742in}}%
\pgfpathlineto{\pgfqpoint{1.761513in}{5.990238in}}%
\pgfpathlineto{\pgfqpoint{1.773429in}{5.990238in}}%
\pgfpathlineto{\pgfqpoint{1.779387in}{6.005446in}}%
\pgfpathlineto{\pgfqpoint{1.791304in}{6.006065in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{6.020768in}}%
\pgfpathlineto{\pgfqpoint{1.809178in}{6.020768in}}%
\pgfpathlineto{\pgfqpoint{1.815136in}{6.033501in}}%
\pgfpathlineto{\pgfqpoint{1.827053in}{6.033501in}}%
\pgfpathlineto{\pgfqpoint{1.833011in}{6.045477in}}%
\pgfpathlineto{\pgfqpoint{1.844927in}{6.045932in}}%
\pgfpathlineto{\pgfqpoint{1.850885in}{6.055816in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{6.055816in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{6.065097in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{6.065488in}}%
\pgfpathlineto{\pgfqpoint{1.886635in}{6.074322in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{6.074322in}}%
\pgfpathlineto{\pgfqpoint{1.904509in}{6.083071in}}%
\pgfpathlineto{\pgfqpoint{1.916425in}{6.083071in}}%
\pgfpathlineto{\pgfqpoint{1.922384in}{6.090317in}}%
\pgfpathlineto{\pgfqpoint{1.934300in}{6.090569in}}%
\pgfpathlineto{\pgfqpoint{1.940258in}{6.097131in}}%
\pgfpathlineto{\pgfqpoint{1.952175in}{6.097131in}}%
\pgfpathlineto{\pgfqpoint{1.958133in}{6.103050in}}%
\pgfpathlineto{\pgfqpoint{1.964091in}{6.103328in}}%
\pgfpathlineto{\pgfqpoint{1.970049in}{6.109075in}}%
\pgfpathlineto{\pgfqpoint{1.981965in}{6.109075in}}%
\pgfpathlineto{\pgfqpoint{1.987924in}{6.114994in}}%
\pgfpathlineto{\pgfqpoint{1.999840in}{6.115236in}}%
\pgfpathlineto{\pgfqpoint{2.005798in}{6.120764in}}%
\pgfpathlineto{\pgfqpoint{2.017715in}{6.120764in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{6.125922in}}%
\pgfpathlineto{\pgfqpoint{2.035589in}{6.125922in}}%
\pgfpathlineto{\pgfqpoint{2.041547in}{6.130164in}}%
\pgfpathlineto{\pgfqpoint{2.053464in}{6.130425in}}%
\pgfpathlineto{\pgfqpoint{2.059422in}{6.134528in}}%
\pgfpathlineto{\pgfqpoint{2.071338in}{6.134528in}}%
\pgfpathlineto{\pgfqpoint{2.077296in}{6.138803in}}%
\pgfpathlineto{\pgfqpoint{2.089213in}{6.139044in}}%
\pgfpathlineto{\pgfqpoint{2.095171in}{6.142626in}}%
\pgfpathlineto{\pgfqpoint{2.107087in}{6.142626in}}%
\pgfpathlineto{\pgfqpoint{2.113045in}{6.146682in}}%
\pgfpathlineto{\pgfqpoint{2.124962in}{6.146682in}}%
\pgfpathlineto{\pgfqpoint{2.130920in}{6.150045in}}%
\pgfpathlineto{\pgfqpoint{2.142836in}{6.150264in}}%
\pgfpathlineto{\pgfqpoint{2.148795in}{6.153870in}}%
\pgfpathlineto{\pgfqpoint{2.160711in}{6.153870in}}%
\pgfpathlineto{\pgfqpoint{2.166669in}{6.156907in}}%
\pgfpathlineto{\pgfqpoint{2.178585in}{6.157143in}}%
\pgfpathlineto{\pgfqpoint{2.184544in}{6.160212in}}%
\pgfpathlineto{\pgfqpoint{2.196460in}{6.160212in}}%
\pgfpathlineto{\pgfqpoint{2.202418in}{6.163100in}}%
\pgfpathlineto{\pgfqpoint{2.214335in}{6.163100in}}%
\pgfpathlineto{\pgfqpoint{2.220293in}{6.166039in}}%
\pgfpathlineto{\pgfqpoint{2.226251in}{6.166039in}}%
\pgfpathlineto{\pgfqpoint{2.232209in}{6.168941in}}%
\pgfpathlineto{\pgfqpoint{2.244125in}{6.168941in}}%
\pgfpathlineto{\pgfqpoint{2.250084in}{6.171490in}}%
\pgfpathlineto{\pgfqpoint{2.262000in}{6.171645in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{6.174112in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{6.174112in}}%
\pgfpathlineto{\pgfqpoint{2.285833in}{6.176685in}}%
\pgfpathlineto{\pgfqpoint{2.297749in}{6.176798in}}%
\pgfpathlineto{\pgfqpoint{2.303707in}{6.178809in}}%
\pgfpathlineto{\pgfqpoint{2.315624in}{6.178809in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{6.181616in}}%
\pgfpathlineto{\pgfqpoint{2.333498in}{6.181616in}}%
\pgfpathlineto{\pgfqpoint{2.339456in}{6.183977in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{6.184113in}}%
\pgfpathlineto{\pgfqpoint{2.357331in}{6.186417in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{6.186417in}}%
\pgfpathlineto{\pgfqpoint{2.375205in}{6.188827in}}%
\pgfpathlineto{\pgfqpoint{2.387122in}{6.188974in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{6.191033in}}%
\pgfpathlineto{\pgfqpoint{2.404996in}{6.191033in}}%
\pgfpathlineto{\pgfqpoint{2.410955in}{6.193291in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{6.193291in}}%
\pgfpathlineto{\pgfqpoint{2.428829in}{6.195392in}}%
\pgfpathlineto{\pgfqpoint{2.440745in}{6.195500in}}%
\pgfpathlineto{\pgfqpoint{2.446704in}{6.197657in}}%
\pgfpathlineto{\pgfqpoint{2.458620in}{6.197657in}}%
\pgfpathlineto{\pgfqpoint{2.464578in}{6.199627in}}%
\pgfpathlineto{\pgfqpoint{2.470536in}{6.199739in}}%
\pgfpathlineto{\pgfqpoint{2.476495in}{6.201489in}}%
\pgfpathlineto{\pgfqpoint{2.488411in}{6.201489in}}%
\pgfpathlineto{\pgfqpoint{2.494369in}{6.203215in}}%
\pgfpathlineto{\pgfqpoint{2.506285in}{6.203293in}}%
\pgfpathlineto{\pgfqpoint{2.512244in}{6.205238in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{6.205238in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{6.207219in}}%
\pgfpathlineto{\pgfqpoint{2.542035in}{6.207219in}}%
\pgfpathlineto{\pgfqpoint{2.547993in}{6.209230in}}%
\pgfpathlineto{\pgfqpoint{2.559909in}{6.209305in}}%
\pgfpathlineto{\pgfqpoint{2.565867in}{6.211039in}}%
\pgfpathlineto{\pgfqpoint{2.577784in}{6.211039in}}%
\pgfpathlineto{\pgfqpoint{2.583742in}{6.212643in}}%
\pgfpathlineto{\pgfqpoint{2.595658in}{6.212723in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{6.214229in}}%
\pgfpathlineto{\pgfqpoint{2.613533in}{6.214229in}}%
\pgfpathlineto{\pgfqpoint{2.619491in}{6.215816in}}%
\pgfpathlineto{\pgfqpoint{2.631407in}{6.215816in}}%
\pgfpathlineto{\pgfqpoint{2.637365in}{6.217184in}}%
\pgfpathlineto{\pgfqpoint{2.649282in}{6.217228in}}%
\pgfpathlineto{\pgfqpoint{2.655240in}{6.218620in}}%
\pgfpathlineto{\pgfqpoint{2.667156in}{6.218620in}}%
\pgfpathlineto{\pgfqpoint{2.673115in}{6.220208in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{6.220286in}}%
\pgfpathlineto{\pgfqpoint{2.690989in}{6.221759in}}%
\pgfpathlineto{\pgfqpoint{2.702905in}{6.221759in}}%
\pgfpathlineto{\pgfqpoint{2.708864in}{6.223018in}}%
\pgfpathlineto{\pgfqpoint{2.720780in}{6.223018in}}%
\pgfpathlineto{\pgfqpoint{2.738655in}{6.225261in}}%
\pgfpathlineto{\pgfqpoint{2.750571in}{6.225261in}}%
\pgfpathlineto{\pgfqpoint{2.756529in}{6.226441in}}%
\pgfpathlineto{\pgfqpoint{2.768445in}{6.226519in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{6.228049in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{6.228049in}}%
\pgfpathlineto{\pgfqpoint{2.792278in}{6.229401in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{6.230409in}}%
\pgfpathlineto{\pgfqpoint{2.833985in}{6.231482in}}%
\pgfpathlineto{\pgfqpoint{2.857818in}{6.232452in}}%
\pgfpathlineto{\pgfqpoint{2.863776in}{6.233657in}}%
\pgfpathlineto{\pgfqpoint{2.893567in}{6.234716in}}%
\pgfpathlineto{\pgfqpoint{2.905484in}{6.235709in}}%
\pgfpathlineto{\pgfqpoint{2.929316in}{6.236657in}}%
\pgfpathlineto{\pgfqpoint{2.941233in}{6.237610in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{6.238525in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{6.239445in}}%
\pgfpathlineto{\pgfqpoint{2.994856in}{6.240292in}}%
\pgfpathlineto{\pgfqpoint{3.006773in}{6.241308in}}%
\pgfpathlineto{\pgfqpoint{3.030605in}{6.242163in}}%
\pgfpathlineto{\pgfqpoint{3.042522in}{6.243094in}}%
\pgfpathlineto{\pgfqpoint{3.066355in}{6.243844in}}%
\pgfpathlineto{\pgfqpoint{3.078271in}{6.244666in}}%
\pgfpathlineto{\pgfqpoint{3.102104in}{6.245541in}}%
\pgfpathlineto{\pgfqpoint{3.114020in}{6.246428in}}%
\pgfpathlineto{\pgfqpoint{3.137853in}{6.247376in}}%
\pgfpathlineto{\pgfqpoint{3.149769in}{6.248125in}}%
\pgfpathlineto{\pgfqpoint{3.173602in}{6.249005in}}%
\pgfpathlineto{\pgfqpoint{3.185518in}{6.249663in}}%
\pgfpathlineto{\pgfqpoint{3.209351in}{6.250322in}}%
\pgfpathlineto{\pgfqpoint{3.221267in}{6.251202in}}%
\pgfpathlineto{\pgfqpoint{3.245100in}{6.251873in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{6.253054in}}%
\pgfpathlineto{\pgfqpoint{3.292765in}{6.253858in}}%
\pgfpathlineto{\pgfqpoint{3.304682in}{6.254705in}}%
\pgfpathlineto{\pgfqpoint{3.328515in}{6.255340in}}%
\pgfpathlineto{\pgfqpoint{3.340431in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{3.364264in}{6.256568in}}%
\pgfpathlineto{\pgfqpoint{3.376180in}{6.257293in}}%
\pgfpathlineto{\pgfqpoint{3.400013in}{6.258169in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{6.258813in}}%
\pgfpathlineto{\pgfqpoint{3.435762in}{6.259405in}}%
\pgfpathlineto{\pgfqpoint{3.447678in}{6.260080in}}%
\pgfpathlineto{\pgfqpoint{3.471511in}{6.260748in}}%
\pgfpathlineto{\pgfqpoint{3.483427in}{6.261473in}}%
\pgfpathlineto{\pgfqpoint{3.507260in}{6.262059in}}%
\pgfpathlineto{\pgfqpoint{3.525135in}{6.263254in}}%
\pgfpathlineto{\pgfqpoint{3.572800in}{6.264297in}}%
\pgfpathlineto{\pgfqpoint{3.596633in}{6.265233in}}%
\pgfpathlineto{\pgfqpoint{3.662173in}{6.266450in}}%
\pgfpathlineto{\pgfqpoint{3.686005in}{6.267231in}}%
\pgfpathlineto{\pgfqpoint{3.751545in}{6.268478in}}%
\pgfpathlineto{\pgfqpoint{3.775378in}{6.269235in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{6.270134in}}%
\pgfpathlineto{\pgfqpoint{3.846876in}{6.270957in}}%
\pgfpathlineto{\pgfqpoint{3.888584in}{6.271740in}}%
\pgfpathlineto{\pgfqpoint{3.912416in}{6.272592in}}%
\pgfpathlineto{\pgfqpoint{3.960082in}{6.273418in}}%
\pgfpathlineto{\pgfqpoint{3.983915in}{6.274037in}}%
\pgfpathlineto{\pgfqpoint{4.043496in}{6.275091in}}%
\pgfpathlineto{\pgfqpoint{4.073287in}{6.275588in}}%
\pgfpathlineto{\pgfqpoint{4.150744in}{6.277017in}}%
\pgfpathlineto{\pgfqpoint{4.192451in}{6.277843in}}%
\pgfpathlineto{\pgfqpoint{4.281824in}{6.279242in}}%
\pgfpathlineto{\pgfqpoint{4.395029in}{6.280823in}}%
\pgfpathlineto{\pgfqpoint{4.442695in}{6.281439in}}%
\pgfpathlineto{\pgfqpoint{4.538025in}{6.282493in}}%
\pgfpathlineto{\pgfqpoint{4.579733in}{6.283137in}}%
\pgfpathlineto{\pgfqpoint{4.812102in}{6.285267in}}%
\pgfpathlineto{\pgfqpoint{4.895516in}{6.285954in}}%
\pgfpathlineto{\pgfqpoint{5.026596in}{6.286979in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{6.287620in}}%
\pgfpathlineto{\pgfqpoint{5.199384in}{6.288476in}}%
\pgfpathlineto{\pgfqpoint{5.217258in}{6.289054in}}%
\pgfpathlineto{\pgfqpoint{5.312589in}{6.289802in}}%
\pgfpathlineto{\pgfqpoint{5.390045in}{6.290811in}}%
\pgfpathlineto{\pgfqpoint{5.485376in}{6.291422in}}%
\pgfpathlineto{\pgfqpoint{5.705829in}{6.292529in}}%
\pgfpathlineto{\pgfqpoint{5.801160in}{6.293012in}}%
\pgfpathlineto{\pgfqpoint{6.057362in}{6.294074in}}%
\pgfpathlineto{\pgfqpoint{6.099069in}{6.294464in}}%
\pgfpathlineto{\pgfqpoint{6.337396in}{6.295534in}}%
\pgfpathlineto{\pgfqpoint{6.516142in}{6.296174in}}%
\pgfpathlineto{\pgfqpoint{6.772344in}{6.297353in}}%
\pgfpathlineto{\pgfqpoint{6.855758in}{6.297755in}}%
\pgfpathlineto{\pgfqpoint{6.873633in}{6.297893in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927367in}{4.802128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933325in}{4.802128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939284in}{4.939220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945242in}{4.939220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951200in}{4.949015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219318in}{5.519094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517227in}{5.822826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815136in}{6.033501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113045in}{6.146682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410955in}{6.193291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708864in}{6.223018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006773in}{6.241308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304682in}{6.254705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602591in}{6.265264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900500in}{6.272169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198409in}{6.277862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496318in}{6.282053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794227in}{6.285128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092136in}{6.287623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330464in}{6.289995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687955in}{6.292440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985864in}{6.293726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283773in}{6.295254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581682in}{6.296421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879591in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{6.295764in}}%
\pgfpathlineto{\pgfqpoint{1.773429in}{6.296873in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{6.297152in}}%
\pgfpathlineto{\pgfqpoint{2.595658in}{6.298031in}}%
\pgfpathlineto{\pgfqpoint{2.619491in}{6.298421in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927367in}{6.295764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969075in}{6.295947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010782in}{6.296127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219318in}{6.296450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517227in}{6.296655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815136in}{6.297158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113045in}{6.297305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410955in}{6.297908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708864in}{6.298820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006773in}{6.299111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304682in}{6.299209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602591in}{6.299236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900500in}{6.299269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198409in}{6.299283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496318in}{6.299297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794227in}{6.299299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092136in}{6.299308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330464in}{6.299316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687955in}{6.299322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985864in}{6.299324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283773in}{6.299327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581682in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879591in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{6.298630in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927367in}{6.298630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980991in}{6.298630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249109in}{6.298703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547018in}{6.298882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844927in}{6.298980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142836in}{6.298980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440745in}{6.298980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738655in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036564in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334473in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632382in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930291in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228200in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526109in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824018in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121927in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390045in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449627in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717745in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015655in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313564in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611473in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879591in}{6.299330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.469310in}}{\pgfqpoint{6.554000in}{6.107640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.921409in}{0.746930in}}%
\pgfpathlineto{\pgfqpoint{6.879591in}{6.299330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177500in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{0.469310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{6.576950in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{6.576950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786833in}{0.585977in}}%
\pgfpathlineto{\pgfqpoint{5.223451in}{0.585977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.270117in}{0.585977in}}{\pgfqpoint{5.270117in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{5.270117in}{2.694339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.270117in}{2.741006in}}{\pgfqpoint{5.223451in}{2.741006in}}%
\pgfpathlineto{\pgfqpoint{0.786833in}{2.741006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.740167in}{2.741006in}}{\pgfqpoint{0.740167in}{2.694339in}}%
\pgfpathlineto{\pgfqpoint{0.740167in}{0.632643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.740167in}{0.585977in}}{\pgfqpoint{0.786833in}{0.585977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833500in}{2.562672in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{2.562672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066833in}{2.562672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486833in,y=2.481006in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 1-AUC=0.86739}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833500in}{2.219540in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{2.219540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486833in,y=2.137873in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont [1] with 2 RX antennas-AUC=0.96367}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833500in}{1.863290in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{1.863290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066833in}{1.863290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486833in,y=1.781624in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 2(DCAE 1)-AUC=0.97415}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833500in}{1.507041in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{1.507041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066833in}{1.507041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486833in,y=1.425374in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 3(DCAE 1)-AUC=0.99987}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833500in}{1.150791in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{1.150791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066833in}{1.150791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486833in,y=1.069124in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 3(DCAE 2)-AUC=0.99998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833500in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{0.807659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486833in,y=0.725992in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Random Classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571193in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{6.788611in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{6.788611in}{4.078370in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{4.078370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788611in}{4.078370in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{6.304882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571193in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{0.915451in}{6.277120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809520in}{2.967890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809520in,y=2.870668in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001157in}{2.967890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001157in,y=2.870668in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192793in}{2.967890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192793in,y=2.870668in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571193in}{3.301034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929996in,y=3.231590in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.9975\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571193in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929996in,y=3.786830in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.571193in}{2.967890in}}{\pgfqpoint{3.217418in}{1.110480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047036in}{2.957890in}}%
\pgfpathlineto{\pgfqpoint{4.047847in}{3.713637in}}%
\pgfpathlineto{\pgfqpoint{4.286175in}{3.713637in}}%
\pgfpathlineto{\pgfqpoint{4.524502in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{4.762829in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{5.001157in}{3.717686in}}%
\pgfpathlineto{\pgfqpoint{5.239484in}{3.720943in}}%
\pgfpathlineto{\pgfqpoint{5.716138in}{3.720943in}}%
\pgfpathlineto{\pgfqpoint{5.954466in}{3.723222in}}%
\pgfpathlineto{\pgfqpoint{6.798611in}{3.726279in}}%
\pgfpathlineto{\pgfqpoint{6.798611in}{3.726279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.571193in}{2.967890in}}{\pgfqpoint{3.217418in}{1.110480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047847in}{3.713637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716138in}{3.720943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384429in}{3.728137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.725884in}{3.741090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.642247in}{3.749276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{39.558611in}{3.769393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{51.474975in}{3.775277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{63.391338in}{3.799402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{75.307702in}{3.835883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{87.224066in}{3.847503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{99.140429in}{3.851418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{111.056793in}{3.852506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{122.973157in}{3.853831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{134.889520in}{3.854386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{146.805884in}{3.854941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{158.722247in}{3.855052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{170.638611in}{3.855386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{180.171702in}{3.855719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{194.471338in}{3.855941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{206.387702in}{3.856052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{218.304066in}{3.856163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{230.220429in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{242.136793in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.571193in}{2.967890in}}{\pgfqpoint{3.217418in}{1.110480in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046913in}{2.957890in}}%
\pgfpathlineto{\pgfqpoint{4.047847in}{3.828268in}}%
\pgfpathlineto{\pgfqpoint{6.798611in}{3.828268in}}%
\pgfpathlineto{\pgfqpoint{6.798611in}{3.828268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.571193in}{2.967890in}}{\pgfqpoint{3.217418in}{1.110480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047847in}{3.828268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192793in}{3.828268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.917520in}{3.831199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{28.833884in}{3.838363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{40.750247in}{3.842271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{52.666611in}{3.842271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{64.582975in}{3.842271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{76.499338in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{88.415702in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{100.332066in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{112.248429in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{124.164793in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{136.081157in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{147.997520in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{159.913884in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{171.830247in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{182.554975in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{184.938247in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{195.662975in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{207.579338in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{219.495702in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{231.412066in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{242.136793in}{3.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571193in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{3.571193in}{4.078370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788611in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{6.788611in}{4.078370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571193in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{6.788611in}{2.967890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571193in}{4.078370in}}%
\pgfpathlineto{\pgfqpoint{6.788611in}{4.078370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Dehmollaian_WCL1_fig7.txt <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.760000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{4.693360in}}%
\pgfpathlineto{\pgfqpoint{0.614400in}{4.693360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.500000,1.500000,1.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868416in}{4.488429in}}%
\pgfpathlineto{\pgfqpoint{0.938400in}{4.488429in}}%
\pgfpathlineto{\pgfqpoint{0.938400in}{4.507404in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{4.507404in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{4.488429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873600in}{0.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873600in,y=0.421618in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910400in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910400in}{0.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910400in,y=0.421618in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947200in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947200in}{0.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947200in,y=0.421618in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984000in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{3.984000in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984000in}{0.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984000in,y=0.421618in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020800in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{5.020800in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020800in}{0.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020800in,y=0.421618in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057600in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057600in}{0.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057600in,y=0.421618in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465600in,y=0.188285in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{0.708591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614400in}{0.708591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266950in,y=0.639147in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{1.467595in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{1.467595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614400in}{1.467595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266950in,y=1.398150in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{2.226598in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{2.226598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614400in}{2.226598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266950in,y=2.157154in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{2.985602in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{2.985602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614400in}{2.985602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266950in,y=2.916158in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{3.744605in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{3.744605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614400in}{3.744605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266950in,y=3.675161in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614400in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266950in,y=4.434165in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211394in,y=2.606100in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{3.592360in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{3.592360in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{1.309056in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{1.314240in}{3.734673in}}%
\pgfpathlineto{\pgfqpoint{2.475456in}{3.734673in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{3.744160in}}%
\pgfpathlineto{\pgfqpoint{2.501376in}{3.744160in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{3.753648in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{3.753648in}}%
\pgfpathlineto{\pgfqpoint{2.662080in}{3.763135in}}%
\pgfpathlineto{\pgfqpoint{2.682816in}{3.763135in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{3.791598in}}%
\pgfpathlineto{\pgfqpoint{2.838336in}{3.791598in}}%
\pgfpathlineto{\pgfqpoint{2.843520in}{3.801086in}}%
\pgfpathlineto{\pgfqpoint{2.942016in}{3.801086in}}%
\pgfpathlineto{\pgfqpoint{2.947200in}{3.810573in}}%
\pgfpathlineto{\pgfqpoint{3.071616in}{3.810573in}}%
\pgfpathlineto{\pgfqpoint{3.076800in}{3.820061in}}%
\pgfpathlineto{\pgfqpoint{3.123456in}{3.820061in}}%
\pgfpathlineto{\pgfqpoint{3.128640in}{3.829548in}}%
\pgfpathlineto{\pgfqpoint{3.149376in}{3.829548in}}%
\pgfpathlineto{\pgfqpoint{3.154560in}{3.848523in}}%
\pgfpathlineto{\pgfqpoint{3.201216in}{3.848523in}}%
\pgfpathlineto{\pgfqpoint{3.206400in}{3.858011in}}%
\pgfpathlineto{\pgfqpoint{3.434496in}{3.858011in}}%
\pgfpathlineto{\pgfqpoint{3.439680in}{3.876986in}}%
\pgfpathlineto{\pgfqpoint{3.615936in}{3.876986in}}%
\pgfpathlineto{\pgfqpoint{3.621120in}{3.886473in}}%
\pgfpathlineto{\pgfqpoint{3.693696in}{3.886473in}}%
\pgfpathlineto{\pgfqpoint{3.698880in}{3.905449in}}%
\pgfpathlineto{\pgfqpoint{3.719616in}{3.905449in}}%
\pgfpathlineto{\pgfqpoint{3.724800in}{3.914936in}}%
\pgfpathlineto{\pgfqpoint{3.745536in}{3.914936in}}%
\pgfpathlineto{\pgfqpoint{3.750720in}{3.943399in}}%
\pgfpathlineto{\pgfqpoint{3.797376in}{3.943399in}}%
\pgfpathlineto{\pgfqpoint{3.802560in}{3.952886in}}%
\pgfpathlineto{\pgfqpoint{3.823296in}{3.952886in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{3.971861in}}%
\pgfpathlineto{\pgfqpoint{3.849216in}{3.971861in}}%
\pgfpathlineto{\pgfqpoint{3.854400in}{4.009812in}}%
\pgfpathlineto{\pgfqpoint{4.756416in}{4.009812in}}%
\pgfpathlineto{\pgfqpoint{4.761600in}{4.275463in}}%
\pgfpathlineto{\pgfqpoint{4.766784in}{4.470222in}}%
\pgfpathlineto{\pgfqpoint{4.777152in}{4.470222in}}%
\pgfpathlineto{\pgfqpoint{4.782336in}{4.481351in}}%
\pgfpathlineto{\pgfqpoint{4.792704in}{4.481351in}}%
\pgfpathlineto{\pgfqpoint{4.797888in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878784in}{3.592360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883968in}{3.592360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889152in}{3.592360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894336in}{3.592360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899520in}{3.725185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132800in}{3.725185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392000in}{3.734673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651200in}{3.734673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910400in}{3.734673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169600in}{3.734673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428800in}{3.734673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688000in}{3.791598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947200in}{3.810573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206400in}{3.858011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465600in}{3.876986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724800in}{3.914936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984000in}{4.009812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243200in}{4.009812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502400in}{4.009812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735680in}{4.009812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787520in}{4.481351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020800in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539200in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798400in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057600in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{0.713862in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{4.060857in}}%
\pgfpathlineto{\pgfqpoint{0.880800in}{4.060857in}}%
\pgfpathlineto{\pgfqpoint{0.880800in}{4.150462in}}%
\pgfpathlineto{\pgfqpoint{0.888000in}{4.150462in}}%
\pgfpathlineto{\pgfqpoint{0.888000in}{4.176816in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{4.176816in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{4.197899in}}%
\pgfpathlineto{\pgfqpoint{0.909600in}{4.197899in}}%
\pgfpathlineto{\pgfqpoint{0.909600in}{4.208441in}}%
\pgfpathlineto{\pgfqpoint{0.938400in}{4.208441in}}%
\pgfpathlineto{\pgfqpoint{0.938400in}{4.213712in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{4.213712in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{4.224254in}}%
\pgfpathlineto{\pgfqpoint{0.974400in}{4.224254in}}%
\pgfpathlineto{\pgfqpoint{0.974400in}{4.229524in}}%
\pgfpathlineto{\pgfqpoint{1.514400in}{4.229524in}}%
\pgfpathlineto{\pgfqpoint{1.514400in}{4.234795in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{4.234795in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{4.240066in}}%
\pgfpathlineto{\pgfqpoint{3.472800in}{4.240066in}}%
\pgfpathlineto{\pgfqpoint{3.472800in}{4.255879in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.255879in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{4.271691in}}%
\pgfpathlineto{\pgfqpoint{3.494400in}{4.271691in}}%
\pgfpathlineto{\pgfqpoint{3.494400in}{4.282233in}}%
\pgfpathlineto{\pgfqpoint{3.501600in}{4.282233in}}%
\pgfpathlineto{\pgfqpoint{3.501600in}{4.377108in}}%
\pgfpathlineto{\pgfqpoint{3.508800in}{4.377108in}}%
\pgfpathlineto{\pgfqpoint{3.508800in}{4.387650in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{4.387650in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{4.450901in}}%
\pgfpathlineto{\pgfqpoint{3.523200in}{4.450901in}}%
\pgfpathlineto{\pgfqpoint{3.523200in}{4.466713in}}%
\pgfpathlineto{\pgfqpoint{3.530400in}{4.466713in}}%
\pgfpathlineto{\pgfqpoint{3.530400in}{4.498338in}}%
\pgfpathlineto{\pgfqpoint{3.537600in}{4.498338in}}%
\pgfpathlineto{\pgfqpoint{3.537600in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{3.480284in}}%
\pgfpathlineto{\pgfqpoint{0.883968in}{3.480284in}}%
\pgfpathlineto{\pgfqpoint{0.889152in}{3.573986in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{3.573986in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{3.580680in}}%
\pgfpathlineto{\pgfqpoint{0.904704in}{3.602426in}}%
\pgfpathlineto{\pgfqpoint{0.915072in}{3.602426in}}%
\pgfpathlineto{\pgfqpoint{0.920256in}{3.612971in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{3.615939in}}%
\pgfpathlineto{\pgfqpoint{0.930624in}{3.615939in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{3.623585in}}%
\pgfpathlineto{\pgfqpoint{0.946176in}{3.623585in}}%
\pgfpathlineto{\pgfqpoint{0.951360in}{3.653571in}}%
\pgfpathlineto{\pgfqpoint{0.961728in}{3.653571in}}%
\pgfpathlineto{\pgfqpoint{0.966912in}{3.662680in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{3.662680in}}%
\pgfpathlineto{\pgfqpoint{0.977280in}{3.672957in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{3.686807in}}%
\pgfpathlineto{\pgfqpoint{0.992832in}{3.686807in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{3.691525in}}%
\pgfpathlineto{\pgfqpoint{1.003200in}{3.702152in}}%
\pgfpathlineto{\pgfqpoint{1.008384in}{3.702152in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{3.744626in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{3.744626in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{3.777950in}}%
\pgfpathlineto{\pgfqpoint{1.039488in}{3.777950in}}%
\pgfpathlineto{\pgfqpoint{1.044672in}{3.782502in}}%
\pgfpathlineto{\pgfqpoint{1.049856in}{3.782502in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{3.818330in}}%
\pgfpathlineto{\pgfqpoint{1.065408in}{3.819460in}}%
\pgfpathlineto{\pgfqpoint{1.070592in}{3.819460in}}%
\pgfpathlineto{\pgfqpoint{1.075776in}{3.821652in}}%
\pgfpathlineto{\pgfqpoint{1.080960in}{3.889418in}}%
\pgfpathlineto{\pgfqpoint{1.086144in}{3.889418in}}%
\pgfpathlineto{\pgfqpoint{1.091328in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{1.101696in}{3.892640in}}%
\pgfpathlineto{\pgfqpoint{1.106880in}{3.936455in}}%
\pgfpathlineto{\pgfqpoint{1.112064in}{3.936455in}}%
\pgfpathlineto{\pgfqpoint{1.117248in}{3.937863in}}%
\pgfpathlineto{\pgfqpoint{1.127616in}{3.937863in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{3.970325in}}%
\pgfpathlineto{\pgfqpoint{1.143168in}{3.970325in}}%
\pgfpathlineto{\pgfqpoint{1.148352in}{3.972027in}}%
\pgfpathlineto{\pgfqpoint{1.153536in}{3.972027in}}%
\pgfpathlineto{\pgfqpoint{1.158720in}{3.990612in}}%
\pgfpathlineto{\pgfqpoint{1.169088in}{3.991541in}}%
\pgfpathlineto{\pgfqpoint{1.174272in}{3.991541in}}%
\pgfpathlineto{\pgfqpoint{1.179456in}{3.992804in}}%
\pgfpathlineto{\pgfqpoint{1.184640in}{4.007132in}}%
\pgfpathlineto{\pgfqpoint{1.189824in}{4.007132in}}%
\pgfpathlineto{\pgfqpoint{1.195008in}{4.009397in}}%
\pgfpathlineto{\pgfqpoint{1.205376in}{4.009397in}}%
\pgfpathlineto{\pgfqpoint{1.210560in}{4.025855in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{4.025855in}}%
\pgfpathlineto{\pgfqpoint{1.226112in}{4.028315in}}%
\pgfpathlineto{\pgfqpoint{1.231296in}{4.028315in}}%
\pgfpathlineto{\pgfqpoint{1.236480in}{4.041449in}}%
\pgfpathlineto{\pgfqpoint{1.241664in}{4.044994in}}%
\pgfpathlineto{\pgfqpoint{1.252032in}{4.044994in}}%
\pgfpathlineto{\pgfqpoint{1.257216in}{4.048382in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{1.267584in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{1.272768in}{4.069371in}}%
\pgfpathlineto{\pgfqpoint{1.283136in}{4.069371in}}%
\pgfpathlineto{\pgfqpoint{1.288320in}{4.107839in}}%
\pgfpathlineto{\pgfqpoint{1.298688in}{4.107839in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{4.113008in}}%
\pgfpathlineto{\pgfqpoint{1.309056in}{4.113008in}}%
\pgfpathlineto{\pgfqpoint{1.314240in}{4.130027in}}%
\pgfpathlineto{\pgfqpoint{1.319424in}{4.135986in}}%
\pgfpathlineto{\pgfqpoint{1.324608in}{4.135986in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{4.138952in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{4.138952in}}%
\pgfpathlineto{\pgfqpoint{1.340160in}{4.148146in}}%
\pgfpathlineto{\pgfqpoint{1.345344in}{4.151629in}}%
\pgfpathlineto{\pgfqpoint{1.355712in}{4.151629in}}%
\pgfpathlineto{\pgfqpoint{1.360896in}{4.155252in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{4.162176in}}%
\pgfpathlineto{\pgfqpoint{1.371264in}{4.162176in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{4.166010in}}%
\pgfpathlineto{\pgfqpoint{1.386816in}{4.166010in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{4.177923in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{4.177923in}}%
\pgfpathlineto{\pgfqpoint{1.407552in}{4.183131in}}%
\pgfpathlineto{\pgfqpoint{1.412736in}{4.183131in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{4.192017in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{4.196012in}}%
\pgfpathlineto{\pgfqpoint{1.433472in}{4.196012in}}%
\pgfpathlineto{\pgfqpoint{1.443840in}{4.207819in}}%
\pgfpathlineto{\pgfqpoint{1.449024in}{4.207819in}}%
\pgfpathlineto{\pgfqpoint{1.454208in}{4.211469in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{4.211469in}}%
\pgfpathlineto{\pgfqpoint{1.469760in}{4.222825in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{4.222825in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{4.226036in}}%
\pgfpathlineto{\pgfqpoint{1.490496in}{4.226036in}}%
\pgfpathlineto{\pgfqpoint{1.500864in}{4.233331in}}%
\pgfpathlineto{\pgfqpoint{1.511232in}{4.233331in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{4.237699in}}%
\pgfpathlineto{\pgfqpoint{1.521600in}{4.239587in}}%
\pgfpathlineto{\pgfqpoint{1.526784in}{4.239587in}}%
\pgfpathlineto{\pgfqpoint{1.531968in}{4.247973in}}%
\pgfpathlineto{\pgfqpoint{1.542336in}{4.247973in}}%
\pgfpathlineto{\pgfqpoint{1.547520in}{4.255602in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{4.255602in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{4.262007in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{4.262007in}}%
\pgfpathlineto{\pgfqpoint{1.573440in}{4.271984in}}%
\pgfpathlineto{\pgfqpoint{1.583808in}{4.271984in}}%
\pgfpathlineto{\pgfqpoint{1.588992in}{4.279774in}}%
\pgfpathlineto{\pgfqpoint{1.599360in}{4.280389in}}%
\pgfpathlineto{\pgfqpoint{1.604544in}{4.292347in}}%
\pgfpathlineto{\pgfqpoint{1.614912in}{4.292347in}}%
\pgfpathlineto{\pgfqpoint{1.620096in}{4.302742in}}%
\pgfpathlineto{\pgfqpoint{1.630464in}{4.303165in}}%
\pgfpathlineto{\pgfqpoint{1.635648in}{4.313215in}}%
\pgfpathlineto{\pgfqpoint{1.646016in}{4.313215in}}%
\pgfpathlineto{\pgfqpoint{1.651200in}{4.321917in}}%
\pgfpathlineto{\pgfqpoint{1.661568in}{4.321917in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{4.330103in}}%
\pgfpathlineto{\pgfqpoint{1.677120in}{4.330414in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{4.337169in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{4.337169in}}%
\pgfpathlineto{\pgfqpoint{1.697856in}{4.343513in}}%
\pgfpathlineto{\pgfqpoint{1.708224in}{4.343780in}}%
\pgfpathlineto{\pgfqpoint{1.713408in}{4.349818in}}%
\pgfpathlineto{\pgfqpoint{1.723776in}{4.349818in}}%
\pgfpathlineto{\pgfqpoint{1.728960in}{4.355798in}}%
\pgfpathlineto{\pgfqpoint{1.739328in}{4.355798in}}%
\pgfpathlineto{\pgfqpoint{1.744512in}{4.360750in}}%
\pgfpathlineto{\pgfqpoint{1.754880in}{4.360923in}}%
\pgfpathlineto{\pgfqpoint{1.760064in}{4.365408in}}%
\pgfpathlineto{\pgfqpoint{1.770432in}{4.365408in}}%
\pgfpathlineto{\pgfqpoint{1.775616in}{4.369453in}}%
\pgfpathlineto{\pgfqpoint{1.780800in}{4.369643in}}%
\pgfpathlineto{\pgfqpoint{1.785984in}{4.373572in}}%
\pgfpathlineto{\pgfqpoint{1.796352in}{4.373572in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{4.377617in}}%
\pgfpathlineto{\pgfqpoint{1.811904in}{4.377782in}}%
\pgfpathlineto{\pgfqpoint{1.817088in}{4.381560in}}%
\pgfpathlineto{\pgfqpoint{1.827456in}{4.381560in}}%
\pgfpathlineto{\pgfqpoint{1.832640in}{4.385087in}}%
\pgfpathlineto{\pgfqpoint{1.843008in}{4.385087in}}%
\pgfpathlineto{\pgfqpoint{1.848192in}{4.387986in}}%
\pgfpathlineto{\pgfqpoint{1.858560in}{4.388164in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{4.390969in}}%
\pgfpathlineto{\pgfqpoint{1.874112in}{4.390969in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{4.393890in}}%
\pgfpathlineto{\pgfqpoint{1.889664in}{4.394055in}}%
\pgfpathlineto{\pgfqpoint{1.894848in}{4.396503in}}%
\pgfpathlineto{\pgfqpoint{1.905216in}{4.396503in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{4.399276in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{4.399276in}}%
\pgfpathlineto{\pgfqpoint{1.925952in}{4.401574in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{4.401724in}}%
\pgfpathlineto{\pgfqpoint{1.941504in}{4.404189in}}%
\pgfpathlineto{\pgfqpoint{1.951872in}{4.404189in}}%
\pgfpathlineto{\pgfqpoint{1.957056in}{4.406264in}}%
\pgfpathlineto{\pgfqpoint{1.967424in}{4.406426in}}%
\pgfpathlineto{\pgfqpoint{1.972608in}{4.408523in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{4.408523in}}%
\pgfpathlineto{\pgfqpoint{1.988160in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{1.998528in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{2.003712in}{4.412506in}}%
\pgfpathlineto{\pgfqpoint{2.008896in}{4.412506in}}%
\pgfpathlineto{\pgfqpoint{2.014080in}{4.414490in}}%
\pgfpathlineto{\pgfqpoint{2.024448in}{4.414490in}}%
\pgfpathlineto{\pgfqpoint{2.029632in}{4.416231in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{4.416338in}}%
\pgfpathlineto{\pgfqpoint{2.045184in}{4.418024in}}%
\pgfpathlineto{\pgfqpoint{2.055552in}{4.418024in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{4.419782in}}%
\pgfpathlineto{\pgfqpoint{2.071104in}{4.419860in}}%
\pgfpathlineto{\pgfqpoint{2.076288in}{4.421234in}}%
\pgfpathlineto{\pgfqpoint{2.086656in}{4.421234in}}%
\pgfpathlineto{\pgfqpoint{2.091840in}{4.423152in}}%
\pgfpathlineto{\pgfqpoint{2.102208in}{4.423152in}}%
\pgfpathlineto{\pgfqpoint{2.107392in}{4.424766in}}%
\pgfpathlineto{\pgfqpoint{2.117760in}{4.424859in}}%
\pgfpathlineto{\pgfqpoint{2.122944in}{4.426434in}}%
\pgfpathlineto{\pgfqpoint{2.133312in}{4.426434in}}%
\pgfpathlineto{\pgfqpoint{2.138496in}{4.428081in}}%
\pgfpathlineto{\pgfqpoint{2.148864in}{4.428182in}}%
\pgfpathlineto{\pgfqpoint{2.154048in}{4.429589in}}%
\pgfpathlineto{\pgfqpoint{2.164416in}{4.429589in}}%
\pgfpathlineto{\pgfqpoint{2.169600in}{4.431132in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{4.431132in}}%
\pgfpathlineto{\pgfqpoint{2.185152in}{4.432568in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{4.432642in}}%
\pgfpathlineto{\pgfqpoint{2.200704in}{4.434117in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{4.434117in}}%
\pgfpathlineto{\pgfqpoint{2.216256in}{4.435463in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{4.435539in}}%
\pgfpathlineto{\pgfqpoint{2.226624in}{4.436736in}}%
\pgfpathlineto{\pgfqpoint{2.236992in}{4.436736in}}%
\pgfpathlineto{\pgfqpoint{2.247360in}{4.437968in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{4.437968in}}%
\pgfpathlineto{\pgfqpoint{2.257728in}{4.439298in}}%
\pgfpathlineto{\pgfqpoint{2.268096in}{4.439298in}}%
\pgfpathlineto{\pgfqpoint{2.273280in}{4.440652in}}%
\pgfpathlineto{\pgfqpoint{2.283648in}{4.440652in}}%
\pgfpathlineto{\pgfqpoint{2.288832in}{4.442026in}}%
\pgfpathlineto{\pgfqpoint{2.299200in}{4.442078in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{4.443263in}}%
\pgfpathlineto{\pgfqpoint{2.319936in}{4.444359in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{4.445444in}}%
\pgfpathlineto{\pgfqpoint{2.356224in}{4.446528in}}%
\pgfpathlineto{\pgfqpoint{2.376960in}{4.447493in}}%
\pgfpathlineto{\pgfqpoint{2.387328in}{4.448445in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{4.449530in}}%
\pgfpathlineto{\pgfqpoint{2.423616in}{4.450590in}}%
\pgfpathlineto{\pgfqpoint{2.433984in}{4.451450in}}%
\pgfpathlineto{\pgfqpoint{2.449536in}{4.452218in}}%
\pgfpathlineto{\pgfqpoint{2.459904in}{4.452983in}}%
\pgfpathlineto{\pgfqpoint{2.480640in}{4.453843in}}%
\pgfpathlineto{\pgfqpoint{2.491008in}{4.454889in}}%
\pgfpathlineto{\pgfqpoint{2.511744in}{4.455857in}}%
\pgfpathlineto{\pgfqpoint{2.522112in}{4.456502in}}%
\pgfpathlineto{\pgfqpoint{2.542848in}{4.457236in}}%
\pgfpathlineto{\pgfqpoint{2.553216in}{4.457876in}}%
\pgfpathlineto{\pgfqpoint{2.573952in}{4.458722in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{4.459446in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{2.615424in}{4.460773in}}%
\pgfpathlineto{\pgfqpoint{2.636160in}{4.461448in}}%
\pgfpathlineto{\pgfqpoint{2.646528in}{4.462049in}}%
\pgfpathlineto{\pgfqpoint{2.667264in}{4.462679in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{4.463952in}}%
\pgfpathlineto{\pgfqpoint{2.708736in}{4.464536in}}%
\pgfpathlineto{\pgfqpoint{2.719104in}{4.465173in}}%
\pgfpathlineto{\pgfqpoint{2.755392in}{4.466247in}}%
\pgfpathlineto{\pgfqpoint{2.765760in}{4.466845in}}%
\pgfpathlineto{\pgfqpoint{2.786496in}{4.467451in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{4.468099in}}%
\pgfpathlineto{\pgfqpoint{2.817600in}{4.468634in}}%
\pgfpathlineto{\pgfqpoint{2.827968in}{4.469212in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{4.470113in}}%
\pgfpathlineto{\pgfqpoint{2.874624in}{4.470714in}}%
\pgfpathlineto{\pgfqpoint{2.905728in}{4.471596in}}%
\pgfpathlineto{\pgfqpoint{2.931648in}{4.472529in}}%
\pgfpathlineto{\pgfqpoint{2.967936in}{4.473542in}}%
\pgfpathlineto{\pgfqpoint{2.988672in}{4.474361in}}%
\pgfpathlineto{\pgfqpoint{3.019776in}{4.475467in}}%
\pgfpathlineto{\pgfqpoint{3.061248in}{4.476320in}}%
\pgfpathlineto{\pgfqpoint{3.081984in}{4.477239in}}%
\pgfpathlineto{\pgfqpoint{3.123456in}{4.478135in}}%
\pgfpathlineto{\pgfqpoint{3.144192in}{4.478951in}}%
\pgfpathlineto{\pgfqpoint{3.196032in}{4.479970in}}%
\pgfpathlineto{\pgfqpoint{3.221952in}{4.480614in}}%
\pgfpathlineto{\pgfqpoint{3.289344in}{4.481681in}}%
\pgfpathlineto{\pgfqpoint{3.315264in}{4.482269in}}%
\pgfpathlineto{\pgfqpoint{3.377472in}{4.483370in}}%
\pgfpathlineto{\pgfqpoint{3.413760in}{4.484217in}}%
\pgfpathlineto{\pgfqpoint{3.470784in}{4.485045in}}%
\pgfpathlineto{\pgfqpoint{3.496704in}{4.485646in}}%
\pgfpathlineto{\pgfqpoint{3.564096in}{4.486563in}}%
\pgfpathlineto{\pgfqpoint{3.595200in}{4.487237in}}%
\pgfpathlineto{\pgfqpoint{3.667776in}{4.488193in}}%
\pgfpathlineto{\pgfqpoint{3.724800in}{4.488936in}}%
\pgfpathlineto{\pgfqpoint{3.818112in}{4.490022in}}%
\pgfpathlineto{\pgfqpoint{3.859584in}{4.490572in}}%
\pgfpathlineto{\pgfqpoint{3.973632in}{4.491674in}}%
\pgfpathlineto{\pgfqpoint{4.066944in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{4.493793in}}%
\pgfpathlineto{\pgfqpoint{4.310592in}{4.494357in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{4.495389in}}%
\pgfpathlineto{\pgfqpoint{4.528320in}{4.495824in}}%
\pgfpathlineto{\pgfqpoint{4.673472in}{4.496905in}}%
\pgfpathlineto{\pgfqpoint{4.787520in}{4.497931in}}%
\pgfpathlineto{\pgfqpoint{5.051904in}{4.499029in}}%
\pgfpathlineto{\pgfqpoint{5.222976in}{4.499599in}}%
\pgfpathlineto{\pgfqpoint{5.523648in}{4.500784in}}%
\pgfpathlineto{\pgfqpoint{5.777664in}{4.501593in}}%
\pgfpathlineto{\pgfqpoint{6.052416in}{4.502627in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878784in}{3.480284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883968in}{3.480284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889152in}{3.573986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894336in}{3.573986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899520in}{3.580680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132800in}{3.970325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392000in}{4.177923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651200in}{4.321917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910400in}{4.399276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169600in}{4.431132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428800in}{4.451450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688000in}{4.463952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947200in}{4.473108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206400in}{4.480325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465600in}{4.485045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724800in}{4.488936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984000in}{4.491801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243200in}{4.493902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502400in}{4.495607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709760in}{4.497229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020800in}{4.498900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{4.499779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539200in}{4.500823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798400in}{4.501621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057600in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{4.501172in}}%
\pgfpathlineto{\pgfqpoint{2.034816in}{4.502277in}}%
\pgfpathlineto{\pgfqpoint{3.341184in}{4.503558in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878784in}{4.501172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915072in}{4.501297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951360in}{4.501420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132800in}{4.501641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392000in}{4.501781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651200in}{4.502125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910400in}{4.502225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169600in}{4.502637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428800in}{4.503261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688000in}{4.503459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947200in}{4.503526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206400in}{4.503545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465600in}{4.503567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724800in}{4.503577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984000in}{4.503586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243200in}{4.503588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502400in}{4.503594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709760in}{4.503600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020800in}{4.503603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{4.503605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539200in}{4.503607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798400in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057600in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{4.503131in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfpathlineto{\pgfqpoint{6.057600in}{4.503609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614400in}{0.518840in}}{\pgfqpoint{5.702400in}{4.174520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878784in}{4.503131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925440in}{4.503131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158720in}{4.503181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417920in}{4.503303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677120in}{4.503370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936320in}{4.503370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195520in}{4.503370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454720in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713920in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973120in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232320in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491520in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750720in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009920in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269120in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528320in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761600in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813440in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046720in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305920in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565120in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824320in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057600in}{4.503609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{0.614400in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316800in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{0.518840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614400in}{4.693360in}}%
\pgfpathlineto{\pgfqpoint{6.316800in}{4.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777733in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{5.214351in}{0.635507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261017in}{0.635507in}}{\pgfqpoint{5.261017in}{0.682173in}}%
\pgfpathlineto{\pgfqpoint{5.261017in}{2.743869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261017in}{2.790536in}}{\pgfqpoint{5.214351in}{2.790536in}}%
\pgfpathlineto{\pgfqpoint{0.777733in}{2.790536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731067in}{2.790536in}}{\pgfqpoint{0.731067in}{2.743869in}}%
\pgfpathlineto{\pgfqpoint{0.731067in}{0.682173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731067in}{0.635507in}}{\pgfqpoint{0.777733in}{0.635507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824400in}{2.612202in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{2.612202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477733in,y=2.530536in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Random Classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824400in}{2.282187in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{2.282187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057733in}{2.282187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477733in,y=2.200520in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 1-AUC=0.86739}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824400in}{1.939055in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.939055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477733in,y=1.857388in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont [1] with 2 RX antennas-AUC=0.96367}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824400in}{1.582805in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.582805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057733in}{1.582805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477733in,y=1.501138in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 2(DCAE 1)-AUC=0.97415}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824400in}{1.226555in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057733in}{1.226555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477733in,y=1.144889in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 3(DCAE 1)-AUC=0.99987}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824400in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.870306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057733in}{0.870306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477733in,y=0.788639in,left,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Method 3(DCAE 2)-AUC=0.99998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545218in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{5.344578in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{5.344578in}{3.721138in}}%
\pgfpathlineto{\pgfqpoint{2.545218in}{3.721138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.500000,1.500000,1.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344578in}{3.721138in}}%
\pgfpathlineto{\pgfqpoint{0.938400in}{4.507404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.500000,1.500000,1.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545218in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{4.488429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752578in}{2.962134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752578in,y=2.864912in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789378in}{2.962134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789378in,y=2.864912in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826178in}{2.962134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826178in,y=2.864912in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545218in}{3.189835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904021in,y=3.120391in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.9975\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545218in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904021in,y=3.499893in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.545218in}{2.962134in}}{\pgfqpoint{2.799360in}{0.759004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959227in}{2.952134in}}%
\pgfpathlineto{\pgfqpoint{2.959938in}{3.471846in}}%
\pgfpathlineto{\pgfqpoint{3.167298in}{3.471846in}}%
\pgfpathlineto{\pgfqpoint{3.374658in}{3.473627in}}%
\pgfpathlineto{\pgfqpoint{3.789378in}{3.474613in}}%
\pgfpathlineto{\pgfqpoint{3.996738in}{3.476839in}}%
\pgfpathlineto{\pgfqpoint{4.411458in}{3.476839in}}%
\pgfpathlineto{\pgfqpoint{4.826178in}{3.478929in}}%
\pgfpathlineto{\pgfqpoint{5.033538in}{3.478929in}}%
\pgfpathlineto{\pgfqpoint{5.354578in}{3.480487in}}%
\pgfpathlineto{\pgfqpoint{5.354578in}{3.480487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.545218in}{2.962134in}}{\pgfqpoint{2.799360in}{0.759004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959938in}{3.471846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411458in}{3.476839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862978in}{3.481756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.120578in}{3.490609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{23.488578in}{3.496205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{33.856578in}{3.509954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{44.224578in}{3.513976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{54.592578in}{3.530465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{64.960578in}{3.555400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{75.328578in}{3.563342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{85.696578in}{3.566018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{96.064578in}{3.566762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{106.432578in}{3.567667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{116.800578in}{3.568047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{127.168578in}{3.568426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{137.536578in}{3.568502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{147.904578in}{3.568730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{156.198978in}{3.568958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{168.640578in}{3.569109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{179.008578in}{3.569185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{189.376578in}{3.569261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{199.744578in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{210.112578in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.545218in}{2.962134in}}{\pgfqpoint{2.799360in}{0.759004in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959121in}{2.952134in}}%
\pgfpathlineto{\pgfqpoint{2.959938in}{3.550195in}}%
\pgfpathlineto{\pgfqpoint{5.354578in}{3.550195in}}%
\pgfpathlineto{\pgfqpoint{5.354578in}{3.550195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.545218in}{2.962134in}}{\pgfqpoint{2.799360in}{0.759004in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959938in}{3.550195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826178in}{3.550195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.157378in}{3.552198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.525378in}{3.557095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{34.893378in}{3.559766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{45.261378in}{3.559766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{55.629378in}{3.559766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{65.997378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{76.365378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{86.733378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{97.101378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{107.469378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{117.837378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{128.205378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{138.573378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{148.941378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{158.272578in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{160.346178in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{169.677378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{180.045378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{190.413378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{200.781378in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{210.112578in}{3.569337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545218in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{2.545218in}{3.721138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344578in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{5.344578in}{3.721138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545218in}{2.962134in}}%
\pgfpathlineto{\pgfqpoint{5.344578in}{2.962134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545218in}{3.721138in}}%
\pgfpathlineto{\pgfqpoint{5.344578in}{3.721138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

